Policy Search in Code Space for Multi-Agent Pathfinding

Developing coordination policies for complex multi-agent systems relies on either labor-intensive algorithm design or opaque task-specific reinforcement learning. With recent advances in autonomous coding agents, we show that policy search directly in code space offers a compelling third path that combines automated optimization with explicit interpretability. We investigate a human-directed workflow in which coding agents iteratively propose, implement, evaluate, diagnose, and eventually refine algorithms guided by simulation feedback and explicit correctness verification. We conducted two case studies and found that this workflow robustly outperformed any manually engineered solutions. On a challenging map in the 2024 League of Robot Runners competition, a two-day search discovered a policy that exceeds the stronger locally reproduced competition entry by 35.0% on the densest instance and generalizes to unseen map instances. In simulated real-world warehouses with irregular lanes, continuous robot geometry, and asynchronous motion, a week-long search discovered an entirely new class of multi-agent pathfinding algorithm that outperforms a calibrated proprietary solution in throughput by 58.9%. Under stated assumptions, we further prove that the new algorithm is collision-free and completes, in finite time, every accepted goal that is not withdrawn or replaced. Together, the studies show that policy search in code space powered by state-of-the-art coding agents offers a highly competitive path to building real engineering solutions that are both effective and analytically tractable.

==> assets/cgar/flowchart-diagram.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\normalfont\sffamily\fontsize{9}{11}\selectfont,
  every node/.style={text=black!85, align=center, inner sep=3pt},
  action/.style={rectangle, draw=black!35, fill=white, line width=0.65pt,
                 rounded corners=1.5pt, minimum width=3.0cm, minimum height=8mm},
  gate/.style={diamond, aspect=2, minimum width=3.4cm, minimum height=1.7cm,
               draw=lorrBlue!80!black,
               fill=lorrBlue!4, line width=0.75pt, inner sep=1.5pt},
  link/.style={draw=lorrBlue, line width=0.8pt, rounded corners=3pt},
  flow/.style={link, -{Computer Modern Rightarrow},
               shorten <=0pt, shorten >=0pt},
  branch/.style={font=\normalfont\sffamily\fontsize{8}{10}\selectfont,
                 text=black!70, inner sep=1.5pt},
  phase/.style={inner xsep=1pt, inner ysep=3pt},
]
\node[action] (update) at (0,0)
  {Update goals; select\\oldest active goal};
\node[gate, below=3.5mm of update] (deadline)
  {Oldest for\\$D$ seconds?};
\node[action, below=4.5mm of deadline] (cand)
  {Choose heuristic plan};
\node[gate, below=3.5mm of cand] (check)
  {Safe and\\recoverable?};
\node[action, below=4.5mm of check,
      draw=lorrBlue!55!black, fill=lorrBlue!4]
  (commit) {Commit plan};

\draw[flow] (update.south) -- (deadline.north);
\draw[flow] (deadline.south) -- node[branch,right]{N} (cand.north);
\draw[flow] (cand.south) -- (check.north);
\draw[flow] (check.south) -- node[branch,right]{Y} (commit.north);

\node[action, minimum width=2.6cm] (stop) at (3.65,0 |- deadline.center)
  {Pause\\normal routing};
\draw[flow] (deadline.east) -- node[branch,above]{Y} (stop.west);

\coordinate (fbtop) at (stop.center |- cand.north);
\coordinate (fbbottom) at (stop.center |- commit.south);
\coordinate (fbwest) at ([xshift=-1.3cm]fbtop);
\begin{scope}[on background layer]
  \path[fill=lorrBlue!4, draw=lorrBlue!20, line width=0.6pt,
        rounded corners=2pt]
    (fbwest) rectangle ([xshift=1.3cm]fbbottom);
\end{scope}
\node[text=lorrBlue!80!black, anchor=north, inner sep=0pt]
  at ([yshift=-2.5mm]fbtop) {Fallback};
\draw[lorrBlue!20, line width=0.5pt]
  ([xshift=-1.1cm,yshift=-6.5mm]fbtop) --
  ([xshift=1.1cm,yshift=-6.5mm]fbtop);
\node[phase] (drain) at ($(fbtop)!0.25!(fbbottom)$)
  {Let motions finish};
\node[phase] (recover) at ($(fbtop)!0.47!(fbbottom)$)
  {Return to\\core graph};
\node[phase] (promote) at ($(fbtop)!0.69!(fbbottom)$)
  {Shift and advance};
\node[phase] (serve) at ($(fbtop)!0.91!(fbbottom)$)
  {Complete goal};
\foreach \from/\to in {drain/recover,recover/promote,promote/serve}
  \draw[flow] (\from.south) -- (\to.north);

\draw[flow] (stop.south) -- (fbtop);
\draw[flow] (check.east) -- node[branch,above]{N} (fbwest |- check.east);
\end{tikzpicture}


==> assets/cgar/warehouse-maps-panels.tex <==
\newcommand{\WarehouseMapPanels}[1]{%
\begin{tikzpicture}[x=1bp,y=1bp]
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{#1}};
\node[map label,anchor=south,inner sep=0pt,outer sep=0pt]
  at (76.2193,91.7453)
  {\textbf{WAREHOUSE-01}\\65 robots};
\node[map label,anchor=south,inner sep=0pt,outer sep=0pt]
  at (189.8755,91.7453)
  {\textbf{WAREHOUSE-02}\\17 robots};
\node[map label,anchor=south,inner sep=0pt,outer sep=0pt]
  at (254.9421,91.7453)
  {\textbf{WAREHOUSE-03}\\8 robots};
\node[map label,anchor=south,inner sep=0pt,outer sep=0pt]
  at (99.8685,2.0000)
  {\textbf{WAREHOUSE-04}\\19 robots};
\node[map label,anchor=south,inner sep=0pt,outer sep=0pt]
  at (221.5792,2.0000)
  {\textbf{WAREHOUSE-05}\\13 robots};
\node[map label,anchor=south,inner sep=0pt,outer sep=0pt]
  at (341.3581,2.0000)
  {\textbf{WAREHOUSE-06}\\32 robots};
\end{tikzpicture}%
}


==> assets/heldout/random-07-map.tex <==
\begin{tikzpicture}[x=0.071cm,y=0.071cm]
\path[fill=white,draw=black!40,line width=0.2pt] (0,0) rectangle (32,32);
\path[fill=black!62] (1,31) rectangle (2,32) (9,31) rectangle (10,32) (28,31) rectangle (29,32) (30,31) rectangle (31,32) (1,30) rectangle (2,31) (4,30) rectangle (5,31) (7,30) rectangle (8,31) (12,30) rectangle (13,31) (14,30) rectangle (15,31) (16,30) rectangle (17,31) (21,30) rectangle (22,31) (30,30) rectangle (31,31) (8,29) rectangle (9,30) (12,29) rectangle (13,30) (15,29) rectangle (16,30) (16,29) rectangle (17,30) (20,29) rectangle (21,30) (24,29) rectangle (25,30) (27,29) rectangle (28,30) (28,29) rectangle (29,30) (29,29) rectangle (30,30) (0,28) rectangle (1,29) (1,28) rectangle (2,29) (5,28) rectangle (6,29) (9,28) rectangle (10,29) (12,28) rectangle (13,29) (15,28) rectangle (16,29) (17,28) rectangle (18,29) (20,28) rectangle (21,29) (22,28) rectangle (23,29) (3,27) rectangle (4,28) (4,27) rectangle (5,28) (13,27) rectangle (14,28) (24,27) rectangle (25,28) (25,27) rectangle (26,28) (2,26) rectangle (3,27) (5,26) rectangle (6,27) (6,26) rectangle (7,27) (12,26) rectangle (13,27) (22,26) rectangle (23,27) (27,26) rectangle (28,27) (3,25) rectangle (4,26) (5,25) rectangle (6,26) (8,25) rectangle (9,26) (12,25) rectangle (13,26) (13,25) rectangle (14,26) (22,25) rectangle (23,26) (24,25) rectangle (25,26) (30,25) rectangle (31,26) (22,24) rectangle (23,25) (28,24) rectangle (29,25) (4,23) rectangle (5,24) (13,23) rectangle (14,24) (14,23) rectangle (15,24) (16,23) rectangle (17,24) (29,23) rectangle (30,24) (1,22) rectangle (2,23) (3,22) rectangle (4,23) (11,22) rectangle (12,23) (13,22) rectangle (14,23) (23,22) rectangle (24,23) (31,22) rectangle (32,23) (0,21) rectangle (1,22) (4,21) rectangle (5,22) (7,21) rectangle (8,22) (8,21) rectangle (9,22) (11,21) rectangle (12,22) (13,21) rectangle (14,22) (14,21) rectangle (15,22) (19,21) rectangle (20,22) (22,21) rectangle (23,22) (29,21) rectangle (30,22) (2,20) rectangle (3,21) (4,20) rectangle (5,21) (7,20) rectangle (8,21) (12,20) rectangle (13,21) (19,20) rectangle (20,21) (4,19) rectangle (5,20) (6,19) rectangle (7,20) (7,19) rectangle (8,20) (20,19) rectangle (21,20) (24,19) rectangle (25,20) (26,19) rectangle (27,20) (28,19) rectangle (29,20) (0,18) rectangle (1,19) (2,18) rectangle (3,19) (7,18) rectangle (8,19) (8,18) rectangle (9,19) (14,18) rectangle (15,19) (18,18) rectangle (19,19) (20,18) rectangle (21,19) (14,17) rectangle (15,18) (19,17) rectangle (20,18) (22,17) rectangle (23,18) (31,17) rectangle (32,18) (0,16) rectangle (1,17) (2,16) rectangle (3,17) (11,16) rectangle (12,17) (18,16) rectangle (19,17) (22,16) rectangle (23,17) (23,16) rectangle (24,17) (24,16) rectangle (25,17) (25,16) rectangle (26,17) (26,16) rectangle (27,17) (28,16) rectangle (29,17) (2,15) rectangle (3,16) (9,15) rectangle (10,16) (18,15) rectangle (19,16) (19,15) rectangle (20,16) (8,14) rectangle (9,15) (11,14) rectangle (12,15) (12,14) rectangle (13,15) (19,14) rectangle (20,15) (29,14) rectangle (30,15) (31,14) rectangle (32,15) (2,13) rectangle (3,14) (14,13) rectangle (15,14) (16,13) rectangle (17,14) (19,13) rectangle (20,14) (20,13) rectangle (21,14) (21,13) rectangle (22,14) (22,13) rectangle (23,14) (27,13) rectangle (28,14) (28,13) rectangle (29,14) (5,12) rectangle (6,13) (8,12) rectangle (9,13) (11,12) rectangle (12,13) (12,12) rectangle (13,13) (18,12) rectangle (19,13) (28,12) rectangle (29,13) (29,12) rectangle (30,13) (9,11) rectangle (10,12) (31,11) rectangle (32,12) (5,10) rectangle (6,11) (14,10) rectangle (15,11) (25,10) rectangle (26,11) (1,9) rectangle (2,10) (2,9) rectangle (3,10) (3,9) rectangle (4,10) (11,9) rectangle (12,10) (13,9) rectangle (14,10) (15,9) rectangle (16,10) (24,9) rectangle (25,10) (27,9) rectangle (28,10) (30,9) rectangle (31,10) (3,8) rectangle (4,9) (15,8) rectangle (16,9) (23,8) rectangle (24,9) (25,8) rectangle (26,9) (7,7) rectangle (8,8) (10,7) rectangle (11,8) (17,7) rectangle (18,8) (21,7) rectangle (22,8) (23,7) rectangle (24,8) (25,7) rectangle (26,8) (26,7) rectangle (27,8) (3,6) rectangle (4,7) (8,6) rectangle (9,7) (10,6) rectangle (11,7) (11,6) rectangle (12,7) (21,6) rectangle (22,7) (23,6) rectangle (24,7) (31,6) rectangle (32,7) (1,5) rectangle (2,6) (5,5) rectangle (6,6) (11,5) rectangle (12,6) (12,5) rectangle (13,6) (14,5) rectangle (15,6) (18,5) rectangle (19,6) (27,5) rectangle (28,6) (28,5) rectangle (29,6) (29,5) rectangle (30,6) (11,4) rectangle (12,5) (19,4) rectangle (20,5) (21,4) rectangle (22,5) (22,4) rectangle (23,5) (24,4) rectangle (25,5) (28,4) rectangle (29,5) (30,4) rectangle (31,5) (13,3) rectangle (14,4) (23,3) rectangle (24,4) (25,3) rectangle (26,4) (27,3) rectangle (28,4) (5,2) rectangle (6,3) (9,2) rectangle (10,3) (10,2) rectangle (11,3) (11,2) rectangle (12,3) (15,2) rectangle (16,3) (21,2) rectangle (22,3) (26,2) rectangle (27,3) (28,2) rectangle (29,3) (0,1) rectangle (1,2) (4,1) rectangle (5,2) (7,1) rectangle (8,2) (10,1) rectangle (11,2) (11,1) rectangle (12,2) (14,1) rectangle (15,2) (17,1) rectangle (18,2) (18,1) rectangle (19,2) (9,0) rectangle (10,1) (16,0) rectangle (17,1) (23,0) rectangle (24,1) (24,0) rectangle (25,1) (26,0) rectangle (27,1) (29,0) rectangle (30,1);
\path[fill=lorrBlue] (1.08,12.08) rectangle (1.92,12.92) (19.08,0.08) rectangle (19.92,0.92) (12.08,23.08) rectangle (12.92,23.92) (3.08,26.08) rectangle (3.92,26.92) (24.08,15.08) rectangle (24.92,15.92) (31.08,20.08) rectangle (31.92,20.92) (2.08,17.08) rectangle (2.92,17.92) (11.08,28.08) rectangle (11.92,28.92) (11.08,29.08) rectangle (11.92,29.92) (27.08,4.08) rectangle (27.92,4.92) (19.08,1.08) rectangle (19.92,1.92) (25.08,30.08) rectangle (25.92,30.92) (21.08,11.08) rectangle (21.92,11.92) (7.08,31.08) rectangle (7.92,31.92) (30.08,18.08) rectangle (30.92,18.92) (13.08,19.08) rectangle (13.92,19.92) (27.08,31.08) rectangle (27.92,31.92) (31.08,21.08) rectangle (31.92,21.92) (23.08,21.08) rectangle (23.92,21.92) (5.08,19.08) rectangle (5.92,19.92) (4.08,22.08) rectangle (4.92,22.92) (2.08,7.08) rectangle (2.92,7.92) (20.08,14.08) rectangle (20.92,14.92) (21.08,1.08) rectangle (21.92,1.92) (4.08,28.08) rectangle (4.92,28.92) (14.08,28.08) rectangle (14.92,28.92) (12.08,3.08) rectangle (12.92,3.92) (15.08,0.08) rectangle (15.92,0.92) (5.08,11.08) rectangle (5.92,11.92) (5.08,24.08) rectangle (5.92,24.92) (2.08,4.08) rectangle (2.92,4.92) (15.08,14.08) rectangle (15.92,14.92) (16.08,16.08) rectangle (16.92,16.92) (10.08,28.08) rectangle (10.92,28.92) (28.08,30.08) rectangle (28.92,30.92) (26.08,25.08) rectangle (26.92,25.92) (16.08,12.08) rectangle (16.92,12.92) (16.08,19.08) rectangle (16.92,19.92) (8.08,15.08) rectangle (8.92,15.92) (2.08,28.08) rectangle (2.92,28.92) (0.08,9.08) rectangle (0.92,9.92) (4.08,3.08) rectangle (4.92,3.92) (1.08,18.08) rectangle (1.92,18.92) (10.08,23.08) rectangle (10.92,23.92) (26.08,26.08) rectangle (26.92,26.92) (4.08,2.08) rectangle (4.92,2.92) (31.08,30.08) rectangle (31.92,30.92) (31.08,5.08) rectangle (31.92,5.92) (9.08,16.08) rectangle (9.92,16.92) (22.08,10.08) rectangle (22.92,10.92) (12.08,4.08) rectangle (12.92,4.92) (13.08,15.08) rectangle (13.92,15.92) (24.08,1.08) rectangle (24.92,1.92) (8.08,4.08) rectangle (8.92,4.92) (28.08,28.08) rectangle (28.92,28.92) (5.08,7.08) rectangle (5.92,7.92) (8.08,22.08) rectangle (8.92,22.92) (0.08,20.08) rectangle (0.92,20.92) (7.08,3.08) rectangle (7.92,3.92) (26.08,31.08) rectangle (26.92,31.92) (30.08,24.08) rectangle (30.92,24.92) (3.08,13.08) rectangle (3.92,13.92) (7.08,15.08) rectangle (7.92,15.92) (5.08,22.08) rectangle (5.92,22.92) (13.08,31.08) rectangle (13.92,31.92) (28.08,22.08) rectangle (28.92,22.92) (9.08,7.08) rectangle (9.92,7.92) (6.08,16.08) rectangle (6.92,16.92) (17.08,14.08) rectangle (17.92,14.92) (27.08,2.08) rectangle (27.92,2.92) (29.08,25.08) rectangle (29.92,25.92) (2.08,5.08) rectangle (2.92,5.92) (5.08,17.08) rectangle (5.92,17.92) (16.08,21.08) rectangle (16.92,21.92) (0.08,14.08) rectangle (0.92,14.92) (18.08,24.08) rectangle (18.92,24.92) (29.08,22.08) rectangle (29.92,22.92) (2.08,10.08) rectangle (2.92,10.92) (3.08,23.08) rectangle (3.92,23.92) (11.08,15.08) rectangle (11.92,15.92) (8.08,19.08) rectangle (8.92,19.92) (18.08,14.08) rectangle (18.92,14.92) (20.08,4.08) rectangle (20.92,4.92) (3.08,31.08) rectangle (3.92,31.92) (5.08,16.08) rectangle (5.92,16.92) (30.08,21.08) rectangle (30.92,21.92) (1.08,24.08) rectangle (1.92,24.92) (31.08,1.08) rectangle (31.92,1.92) (24.08,3.08) rectangle (24.92,3.92) (15.08,22.08) rectangle (15.92,22.92) (17.08,24.08) rectangle (17.92,24.92) (29.08,7.08) rectangle (29.92,7.92) (12.08,31.08) rectangle (12.92,31.92) (30.08,17.08) rectangle (30.92,17.92) (8.08,31.08) rectangle (8.92,31.92) (29.08,10.08) rectangle (29.92,10.92) (24.08,13.08) rectangle (24.92,13.92) (16.08,15.08) rectangle (16.92,15.92) (10.08,26.08) rectangle (10.92,26.92) (18.08,31.08) rectangle (18.92,31.92) (1.08,8.08) rectangle (1.92,8.92) (18.08,19.08) rectangle (18.92,19.92) (19.08,7.08) rectangle (19.92,7.92) (6.08,20.08) rectangle (6.92,20.92) (16.08,8.08) rectangle (16.92,8.92) (27.08,23.08) rectangle (27.92,23.92) (24.08,10.08) rectangle (24.92,10.92) (20.08,26.08) rectangle (20.92,26.92) (21.08,15.08) rectangle (21.92,15.92) (29.08,19.08) rectangle (29.92,19.92) (2.08,19.08) rectangle (2.92,19.92) (28.08,25.08) rectangle (28.92,25.92) (30.08,3.08) rectangle (30.92,3.92) (31.08,18.08) rectangle (31.92,18.92) (11.08,0.08) rectangle (11.92,0.92) (31.08,29.08) rectangle (31.92,29.92) (17.08,3.08) rectangle (17.92,3.92) (6.08,29.08) rectangle (6.92,29.92) (25.08,4.08) rectangle (25.92,4.92) (14.08,19.08) rectangle (14.92,19.92) (6.08,7.08) rectangle (6.92,7.92) (18.08,3.08) rectangle (18.92,3.92) (23.08,17.08) rectangle (23.92,17.92) (30.08,2.08) rectangle (30.92,2.92) (16.08,27.08) rectangle (16.92,27.92) (23.08,5.08) rectangle (23.92,5.92) (19.08,8.08) rectangle (19.92,8.92) (14.08,24.08) rectangle (14.92,24.92) (0.08,23.08) rectangle (0.92,23.92) (19.08,9.08) rectangle (19.92,9.92) (8.08,10.08) rectangle (8.92,10.92) (19.08,2.08) rectangle (19.92,2.92) (11.08,25.08) rectangle (11.92,25.92) (15.08,27.08) rectangle (15.92,27.92) (28.08,3.08) rectangle (28.92,3.92) (11.08,3.08) rectangle (11.92,3.92) (14.08,7.08) rectangle (14.92,7.92) (25.08,25.08) rectangle (25.92,25.92) (12.08,6.08) rectangle (12.92,6.92) (4.08,25.08) rectangle (4.92,25.92) (1.08,27.08) rectangle (1.92,27.92) (19.08,5.08) rectangle (19.92,5.92) (14.08,15.08) rectangle (14.92,15.92) (28.08,6.08) rectangle (28.92,6.92) (7.08,10.08) rectangle (7.92,10.92) (10.08,3.08) rectangle (10.92,3.92) (25.08,21.08) rectangle (25.92,21.92) (19.08,12.08) rectangle (19.92,12.92) (22.08,0.08) rectangle (22.92,0.92) (5.08,18.08) rectangle (5.92,18.92) (12.08,18.08) rectangle (12.92,18.92) (27.08,11.08) rectangle (27.92,11.92) (7.08,13.08) rectangle (7.92,13.92) (21.08,25.08) rectangle (21.92,25.92) (14.08,0.08) rectangle (14.92,0.92) (22.08,31.08) rectangle (22.92,31.92) (31.08,4.08) rectangle (31.92,4.92) (16.08,31.08) rectangle (16.92,31.92) (20.08,7.08) rectangle (20.92,7.92) (2.08,0.08) rectangle (2.92,0.92) (28.08,18.08) rectangle (28.92,18.92) (0.08,3.08) rectangle (0.92,3.92) (23.08,11.08) rectangle (23.92,11.92) (9.08,9.08) rectangle (9.92,9.92) (24.08,5.08) rectangle (24.92,5.92) (26.08,22.08) rectangle (26.92,22.92) (19.08,10.08) rectangle (19.92,10.92) (17.08,12.08) rectangle (17.92,12.92) (26.08,24.08) rectangle (26.92,24.92) (27.08,10.08) rectangle (27.92,10.92) (25.08,14.08) rectangle (25.92,14.92) (6.08,12.08) rectangle (6.92,12.92) (17.08,30.08) rectangle (17.92,30.92) (6.08,2.08) rectangle (6.92,2.92) (3.08,14.08) rectangle (3.92,14.92) (14.08,29.08) rectangle (14.92,29.92) (14.08,22.08) rectangle (14.92,22.92) (10.08,10.08) rectangle (10.92,10.92) (7.08,16.08) rectangle (7.92,16.92) (12.08,27.08) rectangle (12.92,27.92) (18.08,13.08) rectangle (18.92,13.92) (27.08,19.08) rectangle (27.92,19.92) (9.08,26.08) rectangle (9.92,26.92) (1.08,23.08) rectangle (1.92,23.92) (27.08,12.08) rectangle (27.92,12.92) (27.08,20.08) rectangle (27.92,20.92) (26.08,14.08) rectangle (26.92,14.92) (12.08,2.08) rectangle (12.92,2.92) (8.08,8.08) rectangle (8.92,8.92) (17.08,13.08) rectangle (17.92,13.92) (28.08,15.08) rectangle (28.92,15.92) (29.08,16.08) rectangle (29.92,16.92) (25.08,29.08) rectangle (25.92,29.92) (14.08,11.08) rectangle (14.92,11.92) (11.08,18.08) rectangle (11.92,18.92) (23.08,23.08) rectangle (23.92,23.92) (5.08,23.08) rectangle (5.92,23.92) (14.08,25.08) rectangle (14.92,25.92) (1.08,17.08) rectangle (1.92,17.92) (29.08,3.08) rectangle (29.92,3.92);
\path[fill=white] (1.32,12.23) -- (1.78,12.50) -- (1.32,12.77) -- cycle (19.32,0.23) -- (19.78,0.50) -- (19.32,0.77) -- cycle (12.32,23.23) -- (12.78,23.50) -- (12.32,23.77) -- cycle (3.32,26.23) -- (3.78,26.50) -- (3.32,26.77) -- cycle (24.32,15.23) -- (24.78,15.50) -- (24.32,15.77) -- cycle (31.32,20.23) -- (31.78,20.50) -- (31.32,20.77) -- cycle (2.32,17.23) -- (2.78,17.50) -- (2.32,17.77) -- cycle (11.32,28.23) -- (11.78,28.50) -- (11.32,28.77) -- cycle (11.32,29.23) -- (11.78,29.50) -- (11.32,29.77) -- cycle (27.32,4.23) -- (27.78,4.50) -- (27.32,4.77) -- cycle (19.32,1.23) -- (19.78,1.50) -- (19.32,1.77) -- cycle (25.32,30.23) -- (25.78,30.50) -- (25.32,30.77) -- cycle (21.32,11.23) -- (21.78,11.50) -- (21.32,11.77) -- cycle (7.32,31.23) -- (7.78,31.50) -- (7.32,31.77) -- cycle (30.32,18.23) -- (30.78,18.50) -- (30.32,18.77) -- cycle (13.32,19.23) -- (13.78,19.50) -- (13.32,19.77) -- cycle (27.32,31.23) -- (27.78,31.50) -- (27.32,31.77) -- cycle (31.32,21.23) -- (31.78,21.50) -- (31.32,21.77) -- cycle (23.32,21.23) -- (23.78,21.50) -- (23.32,21.77) -- cycle (5.32,19.23) -- (5.78,19.50) -- (5.32,19.77) -- cycle (4.32,22.23) -- (4.78,22.50) -- (4.32,22.77) -- cycle (2.32,7.23) -- (2.78,7.50) -- (2.32,7.77) -- cycle (20.32,14.23) -- (20.78,14.50) -- (20.32,14.77) -- cycle (21.32,1.23) -- (21.78,1.50) -- (21.32,1.77) -- cycle (4.32,28.23) -- (4.78,28.50) -- (4.32,28.77) -- cycle (14.32,28.23) -- (14.78,28.50) -- (14.32,28.77) -- cycle (12.32,3.23) -- (12.78,3.50) -- (12.32,3.77) -- cycle (15.32,0.23) -- (15.78,0.50) -- (15.32,0.77) -- cycle (5.32,11.23) -- (5.78,11.50) -- (5.32,11.77) -- cycle (5.32,24.23) -- (5.78,24.50) -- (5.32,24.77) -- cycle (2.32,4.23) -- (2.78,4.50) -- (2.32,4.77) -- cycle (15.32,14.23) -- (15.78,14.50) -- (15.32,14.77) -- cycle (16.32,16.23) -- (16.78,16.50) -- (16.32,16.77) -- cycle (10.32,28.23) -- (10.78,28.50) -- (10.32,28.77) -- cycle (28.32,30.23) -- (28.78,30.50) -- (28.32,30.77) -- cycle (26.32,25.23) -- (26.78,25.50) -- (26.32,25.77) -- cycle (16.32,12.23) -- (16.78,12.50) -- (16.32,12.77) -- cycle (16.32,19.23) -- (16.78,19.50) -- (16.32,19.77) -- cycle (8.32,15.23) -- (8.78,15.50) -- (8.32,15.77) -- cycle (2.32,28.23) -- (2.78,28.50) -- (2.32,28.77) -- cycle (0.32,9.23) -- (0.78,9.50) -- (0.32,9.77) -- cycle (4.32,3.23) -- (4.78,3.50) -- (4.32,3.77) -- cycle (1.32,18.23) -- (1.78,18.50) -- (1.32,18.77) -- cycle (10.32,23.23) -- (10.78,23.50) -- (10.32,23.77) -- cycle (26.32,26.23) -- (26.78,26.50) -- (26.32,26.77) -- cycle (4.32,2.23) -- (4.78,2.50) -- (4.32,2.77) -- cycle (31.32,30.23) -- (31.78,30.50) -- (31.32,30.77) -- cycle (31.32,5.23) -- (31.78,5.50) -- (31.32,5.77) -- cycle (9.32,16.23) -- (9.78,16.50) -- (9.32,16.77) -- cycle (22.32,10.23) -- (22.78,10.50) -- (22.32,10.77) -- cycle (12.32,4.23) -- (12.78,4.50) -- (12.32,4.77) -- cycle (13.32,15.23) -- (13.78,15.50) -- (13.32,15.77) -- cycle (24.32,1.23) -- (24.78,1.50) -- (24.32,1.77) -- cycle (8.32,4.23) -- (8.78,4.50) -- (8.32,4.77) -- cycle (28.32,28.23) -- (28.78,28.50) -- (28.32,28.77) -- cycle (5.32,7.23) -- (5.78,7.50) -- (5.32,7.77) -- cycle (8.32,22.23) -- (8.78,22.50) -- (8.32,22.77) -- cycle (0.32,20.23) -- (0.78,20.50) -- (0.32,20.77) -- cycle (7.32,3.23) -- (7.78,3.50) -- (7.32,3.77) -- cycle (26.32,31.23) -- (26.78,31.50) -- (26.32,31.77) -- cycle (30.32,24.23) -- (30.78,24.50) -- (30.32,24.77) -- cycle (3.32,13.23) -- (3.78,13.50) -- (3.32,13.77) -- cycle (7.32,15.23) -- (7.78,15.50) -- (7.32,15.77) -- cycle (5.32,22.23) -- (5.78,22.50) -- (5.32,22.77) -- cycle (13.32,31.23) -- (13.78,31.50) -- (13.32,31.77) -- cycle (28.32,22.23) -- (28.78,22.50) -- (28.32,22.77) -- cycle (9.32,7.23) -- (9.78,7.50) -- (9.32,7.77) -- cycle (6.32,16.23) -- (6.78,16.50) -- (6.32,16.77) -- cycle (17.32,14.23) -- (17.78,14.50) -- (17.32,14.77) -- cycle (27.32,2.23) -- (27.78,2.50) -- (27.32,2.77) -- cycle (29.32,25.23) -- (29.78,25.50) -- (29.32,25.77) -- cycle (2.32,5.23) -- (2.78,5.50) -- (2.32,5.77) -- cycle (5.32,17.23) -- (5.78,17.50) -- (5.32,17.77) -- cycle (16.32,21.23) -- (16.78,21.50) -- (16.32,21.77) -- cycle (0.32,14.23) -- (0.78,14.50) -- (0.32,14.77) -- cycle (18.32,24.23) -- (18.78,24.50) -- (18.32,24.77) -- cycle (29.32,22.23) -- (29.78,22.50) -- (29.32,22.77) -- cycle (2.32,10.23) -- (2.78,10.50) -- (2.32,10.77) -- cycle (3.32,23.23) -- (3.78,23.50) -- (3.32,23.77) -- cycle (11.32,15.23) -- (11.78,15.50) -- (11.32,15.77) -- cycle (8.32,19.23) -- (8.78,19.50) -- (8.32,19.77) -- cycle (18.32,14.23) -- (18.78,14.50) -- (18.32,14.77) -- cycle (20.32,4.23) -- (20.78,4.50) -- (20.32,4.77) -- cycle (3.32,31.23) -- (3.78,31.50) -- (3.32,31.77) -- cycle (5.32,16.23) -- (5.78,16.50) -- (5.32,16.77) -- cycle (30.32,21.23) -- (30.78,21.50) -- (30.32,21.77) -- cycle (1.32,24.23) -- (1.78,24.50) -- (1.32,24.77) -- cycle (31.32,1.23) -- (31.78,1.50) -- (31.32,1.77) -- cycle (24.32,3.23) -- (24.78,3.50) -- (24.32,3.77) -- cycle (15.32,22.23) -- (15.78,22.50) -- (15.32,22.77) -- cycle (17.32,24.23) -- (17.78,24.50) -- (17.32,24.77) -- cycle (29.32,7.23) -- (29.78,7.50) -- (29.32,7.77) -- cycle (12.32,31.23) -- (12.78,31.50) -- (12.32,31.77) -- cycle (30.32,17.23) -- (30.78,17.50) -- (30.32,17.77) -- cycle (8.32,31.23) -- (8.78,31.50) -- (8.32,31.77) -- cycle (29.32,10.23) -- (29.78,10.50) -- (29.32,10.77) -- cycle (24.32,13.23) -- (24.78,13.50) -- (24.32,13.77) -- cycle (16.32,15.23) -- (16.78,15.50) -- (16.32,15.77) -- cycle (10.32,26.23) -- (10.78,26.50) -- (10.32,26.77) -- cycle (18.32,31.23) -- (18.78,31.50) -- (18.32,31.77) -- cycle (1.32,8.23) -- (1.78,8.50) -- (1.32,8.77) -- cycle (18.32,19.23) -- (18.78,19.50) -- (18.32,19.77) -- cycle (19.32,7.23) -- (19.78,7.50) -- (19.32,7.77) -- cycle (6.32,20.23) -- (6.78,20.50) -- (6.32,20.77) -- cycle (16.32,8.23) -- (16.78,8.50) -- (16.32,8.77) -- cycle (27.32,23.23) -- (27.78,23.50) -- (27.32,23.77) -- cycle (24.32,10.23) -- (24.78,10.50) -- (24.32,10.77) -- cycle (20.32,26.23) -- (20.78,26.50) -- (20.32,26.77) -- cycle (21.32,15.23) -- (21.78,15.50) -- (21.32,15.77) -- cycle (29.32,19.23) -- (29.78,19.50) -- (29.32,19.77) -- cycle (2.32,19.23) -- (2.78,19.50) -- (2.32,19.77) -- cycle (28.32,25.23) -- (28.78,25.50) -- (28.32,25.77) -- cycle (30.32,3.23) -- (30.78,3.50) -- (30.32,3.77) -- cycle (31.32,18.23) -- (31.78,18.50) -- (31.32,18.77) -- cycle (11.32,0.23) -- (11.78,0.50) -- (11.32,0.77) -- cycle (31.32,29.23) -- (31.78,29.50) -- (31.32,29.77) -- cycle (17.32,3.23) -- (17.78,3.50) -- (17.32,3.77) -- cycle (6.32,29.23) -- (6.78,29.50) -- (6.32,29.77) -- cycle (25.32,4.23) -- (25.78,4.50) -- (25.32,4.77) -- cycle (14.32,19.23) -- (14.78,19.50) -- (14.32,19.77) -- cycle (6.32,7.23) -- (6.78,7.50) -- (6.32,7.77) -- cycle (18.32,3.23) -- (18.78,3.50) -- (18.32,3.77) -- cycle (23.32,17.23) -- (23.78,17.50) -- (23.32,17.77) -- cycle (30.32,2.23) -- (30.78,2.50) -- (30.32,2.77) -- cycle (16.32,27.23) -- (16.78,27.50) -- (16.32,27.77) -- cycle (23.32,5.23) -- (23.78,5.50) -- (23.32,5.77) -- cycle (19.32,8.23) -- (19.78,8.50) -- (19.32,8.77) -- cycle (14.32,24.23) -- (14.78,24.50) -- (14.32,24.77) -- cycle (0.32,23.23) -- (0.78,23.50) -- (0.32,23.77) -- cycle (19.32,9.23) -- (19.78,9.50) -- (19.32,9.77) -- cycle (8.32,10.23) -- (8.78,10.50) -- (8.32,10.77) -- cycle (19.32,2.23) -- (19.78,2.50) -- (19.32,2.77) -- cycle (11.32,25.23) -- (11.78,25.50) -- (11.32,25.77) -- cycle (15.32,27.23) -- (15.78,27.50) -- (15.32,27.77) -- cycle (28.32,3.23) -- (28.78,3.50) -- (28.32,3.77) -- cycle (11.32,3.23) -- (11.78,3.50) -- (11.32,3.77) -- cycle (14.32,7.23) -- (14.78,7.50) -- (14.32,7.77) -- cycle (25.32,25.23) -- (25.78,25.50) -- (25.32,25.77) -- cycle (12.32,6.23) -- (12.78,6.50) -- (12.32,6.77) -- cycle (4.32,25.23) -- (4.78,25.50) -- (4.32,25.77) -- cycle (1.32,27.23) -- (1.78,27.50) -- (1.32,27.77) -- cycle (19.32,5.23) -- (19.78,5.50) -- (19.32,5.77) -- cycle (14.32,15.23) -- (14.78,15.50) -- (14.32,15.77) -- cycle (28.32,6.23) -- (28.78,6.50) -- (28.32,6.77) -- cycle (7.32,10.23) -- (7.78,10.50) -- (7.32,10.77) -- cycle (10.32,3.23) -- (10.78,3.50) -- (10.32,3.77) -- cycle (25.32,21.23) -- (25.78,21.50) -- (25.32,21.77) -- cycle (19.32,12.23) -- (19.78,12.50) -- (19.32,12.77) -- cycle (22.32,0.23) -- (22.78,0.50) -- (22.32,0.77) -- cycle (5.32,18.23) -- (5.78,18.50) -- (5.32,18.77) -- cycle (12.32,18.23) -- (12.78,18.50) -- (12.32,18.77) -- cycle (27.32,11.23) -- (27.78,11.50) -- (27.32,11.77) -- cycle (7.32,13.23) -- (7.78,13.50) -- (7.32,13.77) -- cycle (21.32,25.23) -- (21.78,25.50) -- (21.32,25.77) -- cycle (14.32,0.23) -- (14.78,0.50) -- (14.32,0.77) -- cycle (22.32,31.23) -- (22.78,31.50) -- (22.32,31.77) -- cycle (31.32,4.23) -- (31.78,4.50) -- (31.32,4.77) -- cycle (16.32,31.23) -- (16.78,31.50) -- (16.32,31.77) -- cycle (20.32,7.23) -- (20.78,7.50) -- (20.32,7.77) -- cycle (2.32,0.23) -- (2.78,0.50) -- (2.32,0.77) -- cycle (28.32,18.23) -- (28.78,18.50) -- (28.32,18.77) -- cycle (0.32,3.23) -- (0.78,3.50) -- (0.32,3.77) -- cycle (23.32,11.23) -- (23.78,11.50) -- (23.32,11.77) -- cycle (9.32,9.23) -- (9.78,9.50) -- (9.32,9.77) -- cycle (24.32,5.23) -- (24.78,5.50) -- (24.32,5.77) -- cycle (26.32,22.23) -- (26.78,22.50) -- (26.32,22.77) -- cycle (19.32,10.23) -- (19.78,10.50) -- (19.32,10.77) -- cycle (17.32,12.23) -- (17.78,12.50) -- (17.32,12.77) -- cycle (26.32,24.23) -- (26.78,24.50) -- (26.32,24.77) -- cycle (27.32,10.23) -- (27.78,10.50) -- (27.32,10.77) -- cycle (25.32,14.23) -- (25.78,14.50) -- (25.32,14.77) -- cycle (6.32,12.23) -- (6.78,12.50) -- (6.32,12.77) -- cycle (17.32,30.23) -- (17.78,30.50) -- (17.32,30.77) -- cycle (6.32,2.23) -- (6.78,2.50) -- (6.32,2.77) -- cycle (3.32,14.23) -- (3.78,14.50) -- (3.32,14.77) -- cycle (14.32,29.23) -- (14.78,29.50) -- (14.32,29.77) -- cycle (14.32,22.23) -- (14.78,22.50) -- (14.32,22.77) -- cycle (10.32,10.23) -- (10.78,10.50) -- (10.32,10.77) -- cycle (7.32,16.23) -- (7.78,16.50) -- (7.32,16.77) -- cycle (12.32,27.23) -- (12.78,27.50) -- (12.32,27.77) -- cycle (18.32,13.23) -- (18.78,13.50) -- (18.32,13.77) -- cycle (27.32,19.23) -- (27.78,19.50) -- (27.32,19.77) -- cycle (9.32,26.23) -- (9.78,26.50) -- (9.32,26.77) -- cycle (1.32,23.23) -- (1.78,23.50) -- (1.32,23.77) -- cycle (27.32,12.23) -- (27.78,12.50) -- (27.32,12.77) -- cycle (27.32,20.23) -- (27.78,20.50) -- (27.32,20.77) -- cycle (26.32,14.23) -- (26.78,14.50) -- (26.32,14.77) -- cycle (12.32,2.23) -- (12.78,2.50) -- (12.32,2.77) -- cycle (8.32,8.23) -- (8.78,8.50) -- (8.32,8.77) -- cycle (17.32,13.23) -- (17.78,13.50) -- (17.32,13.77) -- cycle (28.32,15.23) -- (28.78,15.50) -- (28.32,15.77) -- cycle (29.32,16.23) -- (29.78,16.50) -- (29.32,16.77) -- cycle (25.32,29.23) -- (25.78,29.50) -- (25.32,29.77) -- cycle (14.32,11.23) -- (14.78,11.50) -- (14.32,11.77) -- cycle (11.32,18.23) -- (11.78,18.50) -- (11.32,18.77) -- cycle (23.32,23.23) -- (23.78,23.50) -- (23.32,23.77) -- cycle (5.32,23.23) -- (5.78,23.50) -- (5.32,23.77) -- cycle (14.32,25.23) -- (14.78,25.50) -- (14.32,25.77) -- cycle (1.32,17.23) -- (1.78,17.50) -- (1.32,17.77) -- cycle (29.32,3.23) -- (29.78,3.50) -- (29.32,3.77) -- cycle;
\end{tikzpicture}


==> assets/heldout/random-08-map.tex <==
\begin{tikzpicture}[x=0.071cm,y=0.071cm]
\path[fill=white,draw=black!40,line width=0.2pt] (0,0) rectangle (32,32);
\path[fill=black!62] (1,31) rectangle (2,32) (9,31) rectangle (10,32) (28,31) rectangle (29,32) (30,31) rectangle (31,32) (1,30) rectangle (2,31) (4,30) rectangle (5,31) (7,30) rectangle (8,31) (12,30) rectangle (13,31) (14,30) rectangle (15,31) (16,30) rectangle (17,31) (21,30) rectangle (22,31) (30,30) rectangle (31,31) (8,29) rectangle (9,30) (12,29) rectangle (13,30) (15,29) rectangle (16,30) (16,29) rectangle (17,30) (20,29) rectangle (21,30) (24,29) rectangle (25,30) (27,29) rectangle (28,30) (28,29) rectangle (29,30) (29,29) rectangle (30,30) (0,28) rectangle (1,29) (1,28) rectangle (2,29) (5,28) rectangle (6,29) (9,28) rectangle (10,29) (12,28) rectangle (13,29) (15,28) rectangle (16,29) (17,28) rectangle (18,29) (20,28) rectangle (21,29) (22,28) rectangle (23,29) (3,27) rectangle (4,28) (4,27) rectangle (5,28) (13,27) rectangle (14,28) (24,27) rectangle (25,28) (25,27) rectangle (26,28) (2,26) rectangle (3,27) (5,26) rectangle (6,27) (6,26) rectangle (7,27) (12,26) rectangle (13,27) (22,26) rectangle (23,27) (27,26) rectangle (28,27) (3,25) rectangle (4,26) (5,25) rectangle (6,26) (8,25) rectangle (9,26) (12,25) rectangle (13,26) (13,25) rectangle (14,26) (22,25) rectangle (23,26) (24,25) rectangle (25,26) (30,25) rectangle (31,26) (22,24) rectangle (23,25) (28,24) rectangle (29,25) (4,23) rectangle (5,24) (13,23) rectangle (14,24) (14,23) rectangle (15,24) (16,23) rectangle (17,24) (29,23) rectangle (30,24) (1,22) rectangle (2,23) (3,22) rectangle (4,23) (11,22) rectangle (12,23) (13,22) rectangle (14,23) (23,22) rectangle (24,23) (31,22) rectangle (32,23) (0,21) rectangle (1,22) (4,21) rectangle (5,22) (7,21) rectangle (8,22) (8,21) rectangle (9,22) (11,21) rectangle (12,22) (13,21) rectangle (14,22) (14,21) rectangle (15,22) (19,21) rectangle (20,22) (22,21) rectangle (23,22) (29,21) rectangle (30,22) (2,20) rectangle (3,21) (4,20) rectangle (5,21) (7,20) rectangle (8,21) (12,20) rectangle (13,21) (19,20) rectangle (20,21) (4,19) rectangle (5,20) (6,19) rectangle (7,20) (7,19) rectangle (8,20) (20,19) rectangle (21,20) (24,19) rectangle (25,20) (26,19) rectangle (27,20) (28,19) rectangle (29,20) (0,18) rectangle (1,19) (2,18) rectangle (3,19) (7,18) rectangle (8,19) (8,18) rectangle (9,19) (14,18) rectangle (15,19) (18,18) rectangle (19,19) (20,18) rectangle (21,19) (14,17) rectangle (15,18) (19,17) rectangle (20,18) (22,17) rectangle (23,18) (31,17) rectangle (32,18) (0,16) rectangle (1,17) (2,16) rectangle (3,17) (11,16) rectangle (12,17) (18,16) rectangle (19,17) (22,16) rectangle (23,17) (23,16) rectangle (24,17) (24,16) rectangle (25,17) (25,16) rectangle (26,17) (26,16) rectangle (27,17) (28,16) rectangle (29,17) (2,15) rectangle (3,16) (9,15) rectangle (10,16) (18,15) rectangle (19,16) (19,15) rectangle (20,16) (8,14) rectangle (9,15) (11,14) rectangle (12,15) (12,14) rectangle (13,15) (19,14) rectangle (20,15) (29,14) rectangle (30,15) (31,14) rectangle (32,15) (2,13) rectangle (3,14) (14,13) rectangle (15,14) (16,13) rectangle (17,14) (19,13) rectangle (20,14) (20,13) rectangle (21,14) (21,13) rectangle (22,14) (22,13) rectangle (23,14) (27,13) rectangle (28,14) (28,13) rectangle (29,14) (5,12) rectangle (6,13) (8,12) rectangle (9,13) (11,12) rectangle (12,13) (12,12) rectangle (13,13) (18,12) rectangle (19,13) (28,12) rectangle (29,13) (29,12) rectangle (30,13) (9,11) rectangle (10,12) (31,11) rectangle (32,12) (5,10) rectangle (6,11) (14,10) rectangle (15,11) (25,10) rectangle (26,11) (1,9) rectangle (2,10) (2,9) rectangle (3,10) (3,9) rectangle (4,10) (11,9) rectangle (12,10) (13,9) rectangle (14,10) (15,9) rectangle (16,10) (24,9) rectangle (25,10) (27,9) rectangle (28,10) (30,9) rectangle (31,10) (3,8) rectangle (4,9) (15,8) rectangle (16,9) (23,8) rectangle (24,9) (25,8) rectangle (26,9) (7,7) rectangle (8,8) (10,7) rectangle (11,8) (17,7) rectangle (18,8) (21,7) rectangle (22,8) (23,7) rectangle (24,8) (25,7) rectangle (26,8) (26,7) rectangle (27,8) (3,6) rectangle (4,7) (8,6) rectangle (9,7) (10,6) rectangle (11,7) (11,6) rectangle (12,7) (21,6) rectangle (22,7) (23,6) rectangle (24,7) (31,6) rectangle (32,7) (1,5) rectangle (2,6) (5,5) rectangle (6,6) (11,5) rectangle (12,6) (12,5) rectangle (13,6) (14,5) rectangle (15,6) (18,5) rectangle (19,6) (27,5) rectangle (28,6) (28,5) rectangle (29,6) (29,5) rectangle (30,6) (11,4) rectangle (12,5) (19,4) rectangle (20,5) (21,4) rectangle (22,5) (22,4) rectangle (23,5) (24,4) rectangle (25,5) (28,4) rectangle (29,5) (30,4) rectangle (31,5) (13,3) rectangle (14,4) (23,3) rectangle (24,4) (25,3) rectangle (26,4) (27,3) rectangle (28,4) (5,2) rectangle (6,3) (9,2) rectangle (10,3) (10,2) rectangle (11,3) (11,2) rectangle (12,3) (15,2) rectangle (16,3) (21,2) rectangle (22,3) (26,2) rectangle (27,3) (28,2) rectangle (29,3) (0,1) rectangle (1,2) (4,1) rectangle (5,2) (7,1) rectangle (8,2) (10,1) rectangle (11,2) (11,1) rectangle (12,2) (14,1) rectangle (15,2) (17,1) rectangle (18,2) (18,1) rectangle (19,2) (9,0) rectangle (10,1) (16,0) rectangle (17,1) (23,0) rectangle (24,1) (24,0) rectangle (25,1) (26,0) rectangle (27,1) (29,0) rectangle (30,1);
\path[fill=lorrBlue] (1.08,12.08) rectangle (1.92,12.92) (19.08,0.08) rectangle (19.92,0.92) (12.08,23.08) rectangle (12.92,23.92) (3.08,26.08) rectangle (3.92,26.92) (24.08,15.08) rectangle (24.92,15.92) (31.08,20.08) rectangle (31.92,20.92) (2.08,17.08) rectangle (2.92,17.92) (11.08,28.08) rectangle (11.92,28.92) (11.08,29.08) rectangle (11.92,29.92) (27.08,4.08) rectangle (27.92,4.92) (19.08,1.08) rectangle (19.92,1.92) (25.08,30.08) rectangle (25.92,30.92) (21.08,11.08) rectangle (21.92,11.92) (7.08,31.08) rectangle (7.92,31.92) (30.08,18.08) rectangle (30.92,18.92) (13.08,19.08) rectangle (13.92,19.92) (27.08,31.08) rectangle (27.92,31.92) (31.08,21.08) rectangle (31.92,21.92) (23.08,21.08) rectangle (23.92,21.92) (5.08,19.08) rectangle (5.92,19.92) (4.08,22.08) rectangle (4.92,22.92) (2.08,7.08) rectangle (2.92,7.92) (20.08,14.08) rectangle (20.92,14.92) (21.08,1.08) rectangle (21.92,1.92) (4.08,28.08) rectangle (4.92,28.92) (14.08,28.08) rectangle (14.92,28.92) (12.08,3.08) rectangle (12.92,3.92) (15.08,0.08) rectangle (15.92,0.92) (5.08,11.08) rectangle (5.92,11.92) (5.08,24.08) rectangle (5.92,24.92) (2.08,4.08) rectangle (2.92,4.92) (15.08,14.08) rectangle (15.92,14.92) (16.08,16.08) rectangle (16.92,16.92) (10.08,28.08) rectangle (10.92,28.92) (28.08,30.08) rectangle (28.92,30.92) (26.08,25.08) rectangle (26.92,25.92) (16.08,12.08) rectangle (16.92,12.92) (16.08,19.08) rectangle (16.92,19.92) (8.08,15.08) rectangle (8.92,15.92) (2.08,28.08) rectangle (2.92,28.92) (0.08,9.08) rectangle (0.92,9.92) (4.08,3.08) rectangle (4.92,3.92) (1.08,18.08) rectangle (1.92,18.92) (10.08,23.08) rectangle (10.92,23.92) (26.08,26.08) rectangle (26.92,26.92) (4.08,2.08) rectangle (4.92,2.92) (31.08,30.08) rectangle (31.92,30.92) (31.08,5.08) rectangle (31.92,5.92) (9.08,16.08) rectangle (9.92,16.92) (22.08,10.08) rectangle (22.92,10.92) (12.08,4.08) rectangle (12.92,4.92) (13.08,15.08) rectangle (13.92,15.92) (24.08,1.08) rectangle (24.92,1.92) (8.08,4.08) rectangle (8.92,4.92) (28.08,28.08) rectangle (28.92,28.92) (5.08,7.08) rectangle (5.92,7.92) (8.08,22.08) rectangle (8.92,22.92) (0.08,20.08) rectangle (0.92,20.92) (7.08,3.08) rectangle (7.92,3.92) (26.08,31.08) rectangle (26.92,31.92) (30.08,24.08) rectangle (30.92,24.92) (3.08,13.08) rectangle (3.92,13.92) (7.08,15.08) rectangle (7.92,15.92) (5.08,22.08) rectangle (5.92,22.92) (13.08,31.08) rectangle (13.92,31.92) (28.08,22.08) rectangle (28.92,22.92) (9.08,7.08) rectangle (9.92,7.92) (6.08,16.08) rectangle (6.92,16.92) (17.08,14.08) rectangle (17.92,14.92) (27.08,2.08) rectangle (27.92,2.92) (29.08,25.08) rectangle (29.92,25.92) (2.08,5.08) rectangle (2.92,5.92) (5.08,17.08) rectangle (5.92,17.92) (16.08,21.08) rectangle (16.92,21.92) (0.08,14.08) rectangle (0.92,14.92) (18.08,24.08) rectangle (18.92,24.92) (29.08,22.08) rectangle (29.92,22.92) (2.08,10.08) rectangle (2.92,10.92) (3.08,23.08) rectangle (3.92,23.92) (11.08,15.08) rectangle (11.92,15.92) (8.08,19.08) rectangle (8.92,19.92) (18.08,14.08) rectangle (18.92,14.92) (20.08,4.08) rectangle (20.92,4.92) (3.08,31.08) rectangle (3.92,31.92) (5.08,16.08) rectangle (5.92,16.92) (30.08,21.08) rectangle (30.92,21.92) (1.08,24.08) rectangle (1.92,24.92) (31.08,1.08) rectangle (31.92,1.92) (24.08,3.08) rectangle (24.92,3.92) (15.08,22.08) rectangle (15.92,22.92) (17.08,24.08) rectangle (17.92,24.92) (29.08,7.08) rectangle (29.92,7.92) (12.08,31.08) rectangle (12.92,31.92) (30.08,17.08) rectangle (30.92,17.92) (8.08,31.08) rectangle (8.92,31.92) (29.08,10.08) rectangle (29.92,10.92) (24.08,13.08) rectangle (24.92,13.92) (16.08,15.08) rectangle (16.92,15.92) (10.08,26.08) rectangle (10.92,26.92) (18.08,31.08) rectangle (18.92,31.92) (1.08,8.08) rectangle (1.92,8.92) (18.08,19.08) rectangle (18.92,19.92) (19.08,7.08) rectangle (19.92,7.92) (6.08,20.08) rectangle (6.92,20.92) (16.08,8.08) rectangle (16.92,8.92) (27.08,23.08) rectangle (27.92,23.92) (24.08,10.08) rectangle (24.92,10.92) (20.08,26.08) rectangle (20.92,26.92) (21.08,15.08) rectangle (21.92,15.92) (29.08,19.08) rectangle (29.92,19.92) (2.08,19.08) rectangle (2.92,19.92) (28.08,25.08) rectangle (28.92,25.92) (30.08,3.08) rectangle (30.92,3.92) (31.08,18.08) rectangle (31.92,18.92) (11.08,0.08) rectangle (11.92,0.92) (31.08,29.08) rectangle (31.92,29.92) (17.08,3.08) rectangle (17.92,3.92) (6.08,29.08) rectangle (6.92,29.92) (25.08,4.08) rectangle (25.92,4.92) (14.08,19.08) rectangle (14.92,19.92) (6.08,7.08) rectangle (6.92,7.92) (18.08,3.08) rectangle (18.92,3.92) (23.08,17.08) rectangle (23.92,17.92) (30.08,2.08) rectangle (30.92,2.92) (16.08,27.08) rectangle (16.92,27.92) (23.08,5.08) rectangle (23.92,5.92) (19.08,8.08) rectangle (19.92,8.92) (14.08,24.08) rectangle (14.92,24.92) (0.08,23.08) rectangle (0.92,23.92) (19.08,9.08) rectangle (19.92,9.92) (8.08,10.08) rectangle (8.92,10.92) (19.08,2.08) rectangle (19.92,2.92) (11.08,25.08) rectangle (11.92,25.92) (15.08,27.08) rectangle (15.92,27.92) (28.08,3.08) rectangle (28.92,3.92) (11.08,3.08) rectangle (11.92,3.92) (14.08,7.08) rectangle (14.92,7.92) (25.08,25.08) rectangle (25.92,25.92) (12.08,6.08) rectangle (12.92,6.92) (4.08,25.08) rectangle (4.92,25.92) (1.08,27.08) rectangle (1.92,27.92) (19.08,5.08) rectangle (19.92,5.92) (14.08,15.08) rectangle (14.92,15.92) (28.08,6.08) rectangle (28.92,6.92) (7.08,10.08) rectangle (7.92,10.92) (10.08,3.08) rectangle (10.92,3.92) (25.08,21.08) rectangle (25.92,21.92) (19.08,12.08) rectangle (19.92,12.92) (22.08,0.08) rectangle (22.92,0.92) (5.08,18.08) rectangle (5.92,18.92) (12.08,18.08) rectangle (12.92,18.92) (27.08,11.08) rectangle (27.92,11.92) (7.08,13.08) rectangle (7.92,13.92) (21.08,25.08) rectangle (21.92,25.92) (14.08,0.08) rectangle (14.92,0.92) (22.08,31.08) rectangle (22.92,31.92) (31.08,4.08) rectangle (31.92,4.92) (16.08,31.08) rectangle (16.92,31.92) (20.08,7.08) rectangle (20.92,7.92) (2.08,0.08) rectangle (2.92,0.92) (28.08,18.08) rectangle (28.92,18.92) (0.08,3.08) rectangle (0.92,3.92) (23.08,11.08) rectangle (23.92,11.92) (9.08,9.08) rectangle (9.92,9.92) (24.08,5.08) rectangle (24.92,5.92) (26.08,22.08) rectangle (26.92,22.92) (19.08,10.08) rectangle (19.92,10.92) (17.08,12.08) rectangle (17.92,12.92) (26.08,24.08) rectangle (26.92,24.92) (27.08,10.08) rectangle (27.92,10.92) (25.08,14.08) rectangle (25.92,14.92) (6.08,12.08) rectangle (6.92,12.92) (17.08,30.08) rectangle (17.92,30.92) (6.08,2.08) rectangle (6.92,2.92) (3.08,14.08) rectangle (3.92,14.92) (14.08,29.08) rectangle (14.92,29.92) (14.08,22.08) rectangle (14.92,22.92) (10.08,10.08) rectangle (10.92,10.92) (7.08,16.08) rectangle (7.92,16.92) (12.08,27.08) rectangle (12.92,27.92) (18.08,13.08) rectangle (18.92,13.92) (27.08,19.08) rectangle (27.92,19.92) (9.08,26.08) rectangle (9.92,26.92) (1.08,23.08) rectangle (1.92,23.92) (27.08,12.08) rectangle (27.92,12.92) (27.08,20.08) rectangle (27.92,20.92) (26.08,14.08) rectangle (26.92,14.92) (12.08,2.08) rectangle (12.92,2.92) (8.08,8.08) rectangle (8.92,8.92) (17.08,13.08) rectangle (17.92,13.92) (28.08,15.08) rectangle (28.92,15.92) (29.08,16.08) rectangle (29.92,16.92) (25.08,29.08) rectangle (25.92,29.92) (14.08,11.08) rectangle (14.92,11.92) (11.08,18.08) rectangle (11.92,18.92) (23.08,23.08) rectangle (23.92,23.92) (5.08,23.08) rectangle (5.92,23.92) (14.08,25.08) rectangle (14.92,25.92) (1.08,17.08) rectangle (1.92,17.92) (29.08,3.08) rectangle (29.92,3.92) (8.08,0.08) rectangle (8.92,0.92) (8.08,23.08) rectangle (8.92,23.92) (5.08,9.08) rectangle (5.92,9.92) (24.08,17.08) rectangle (24.92,17.92) (21.08,17.08) rectangle (21.92,17.92) (7.08,14.08) rectangle (7.92,14.92) (26.08,11.08) rectangle (26.92,11.92) (15.08,16.08) rectangle (15.92,16.92) (3.08,17.08) rectangle (3.92,17.92) (3.08,7.08) rectangle (3.92,7.92) (12.08,21.08) rectangle (12.92,21.92) (2.08,12.08) rectangle (2.92,12.92) (8.08,11.08) rectangle (8.92,11.92) (30.08,27.08) rectangle (30.92,27.92) (1.08,19.08) rectangle (1.92,19.92) (29.08,9.08) rectangle (29.92,9.92) (10.08,13.08) rectangle (10.92,13.92) (27.08,21.08) rectangle (27.92,21.92) (17.08,31.08) rectangle (17.92,31.92) (21.08,22.08) rectangle (21.92,22.92) (26.08,21.08) rectangle (26.92,21.92) (0.08,25.08) rectangle (0.92,25.92) (30.08,14.08) rectangle (30.92,14.92) (8.08,28.08) rectangle (8.92,28.92) (26.08,9.08) rectangle (26.92,9.92) (5.08,30.08) rectangle (5.92,30.92) (26.08,1.08) rectangle (26.92,1.92) (22.08,12.08) rectangle (22.92,12.92) (21.08,5.08) rectangle (21.92,5.92) (15.08,13.08) rectangle (15.92,13.92) (22.08,6.08) rectangle (22.92,6.92) (15.08,25.08) rectangle (15.92,25.92) (2.08,2.08) rectangle (2.92,2.92) (30.08,8.08) rectangle (30.92,8.92) (13.08,24.08) rectangle (13.92,24.92) (19.08,29.08) rectangle (19.92,29.92) (10.08,16.08) rectangle (10.92,16.92) (22.08,27.08) rectangle (22.92,27.92) (11.08,20.08) rectangle (11.92,20.92) (8.08,20.08) rectangle (8.92,20.92) (4.08,18.08) rectangle (4.92,18.92) (0.08,30.08) rectangle (0.92,30.92) (6.08,3.08) rectangle (6.92,3.92) (16.08,6.08) rectangle (16.92,6.92) (16.08,20.08) rectangle (16.92,20.92) (19.08,26.08) rectangle (19.92,26.92) (0.08,6.08) rectangle (0.92,6.92) (15.08,26.08) rectangle (15.92,26.92) (10.08,19.08) rectangle (10.92,19.92) (26.08,4.08) rectangle (26.92,4.92) (31.08,0.08) rectangle (31.92,0.92) (7.08,6.08) rectangle (7.92,6.92) (12.08,22.08) rectangle (12.92,22.92) (29.08,13.08) rectangle (29.92,13.92) (9.08,23.08) rectangle (9.92,23.92) (2.08,27.08) rectangle (2.92,27.92) (31.08,12.08) rectangle (31.92,12.92) (6.08,10.08) rectangle (6.92,10.92) (23.08,26.08) rectangle (23.92,26.92) (21.08,0.08) rectangle (21.92,0.92) (1.08,7.08) rectangle (1.92,7.92) (20.08,9.08) rectangle (20.92,9.92) (13.08,20.08) rectangle (13.92,20.92) (31.08,24.08) rectangle (31.92,24.92) (3.08,29.08) rectangle (3.92,29.92) (15.08,5.08) rectangle (15.92,5.92) (5.08,1.08) rectangle (5.92,1.92) (20.08,17.08) rectangle (20.92,17.92) (13.08,7.08) rectangle (13.92,7.92) (30.08,20.08) rectangle (30.92,20.92) (3.08,15.08) rectangle (3.92,15.92) (0.08,29.08) rectangle (0.92,29.92) (31.08,23.08) rectangle (31.92,23.92) (5.08,8.08) rectangle (5.92,8.92) (25.08,9.08) rectangle (25.92,9.92) (25.08,19.08) rectangle (25.92,19.92) (12.08,13.08) rectangle (12.92,13.92) (7.08,2.08) rectangle (7.92,2.92) (28.08,20.08) rectangle (28.92,20.92) (10.08,9.08) rectangle (10.92,9.92) (25.08,6.08) rectangle (25.92,6.92) (6.08,21.08) rectangle (6.92,21.92) (0.08,5.08) rectangle (0.92,5.92) (21.08,29.08) rectangle (21.92,29.92) (20.08,21.08) rectangle (20.92,21.92) (3.08,5.08) rectangle (3.92,5.92) (23.08,13.08) rectangle (23.92,13.92) (30.08,19.08) rectangle (30.92,19.92) (23.08,28.08) rectangle (23.92,28.92) (25.08,20.08) rectangle (25.92,20.92) (2.08,21.08) rectangle (2.92,21.92) (10.08,8.08) rectangle (10.92,8.92) (23.08,4.08) rectangle (23.92,4.92) (26.08,28.08) rectangle (26.92,28.92) (17.08,8.08) rectangle (17.92,8.92) (23.08,31.08) rectangle (23.92,31.92) (10.08,31.08) rectangle (10.92,31.92) (20.08,22.08) rectangle (20.92,22.92) (20.08,2.08) rectangle (20.92,2.92) (29.08,31.08) rectangle (29.92,31.92) (21.08,18.08) rectangle (21.92,18.92) (22.08,11.08) rectangle (22.92,11.92) (31.08,8.08) rectangle (31.92,8.92) (20.08,30.08) rectangle (20.92,30.92) (1.08,2.08) rectangle (1.92,2.92) (27.08,15.08) rectangle (27.92,15.92) (30.08,1.08) rectangle (30.92,1.92) (14.08,3.08) rectangle (14.92,3.92) (9.08,14.08) rectangle (9.92,14.92) (11.08,19.08) rectangle (11.92,19.92) (9.08,27.08) rectangle (9.92,27.92) (29.08,15.08) rectangle (29.92,15.92) (19.08,31.08) rectangle (19.92,31.92) (9.08,8.08) rectangle (9.92,8.92) (21.08,20.08) rectangle (21.92,20.92) (19.08,22.08) rectangle (19.92,22.92) (11.08,24.08) rectangle (11.92,24.92) (25.08,0.08) rectangle (25.92,0.92) (29.08,24.08) rectangle (29.92,24.92) (6.08,11.08) rectangle (6.92,11.92) (26.08,20.08) rectangle (26.92,20.92) (10.08,21.08) rectangle (10.92,21.92) (18.08,17.08) rectangle (18.92,17.92) (8.08,24.08) rectangle (8.92,24.92) (25.08,12.08) rectangle (25.92,12.92) (4.08,7.08) rectangle (4.92,7.92) (17.08,22.08) rectangle (17.92,22.92) (13.08,13.08) rectangle (13.92,13.92) (12.08,0.08) rectangle (12.92,0.92) (3.08,28.08) rectangle (3.92,28.92) (6.08,23.08) rectangle (6.92,23.92) (18.08,28.08) rectangle (18.92,28.92) (14.08,4.08) rectangle (14.92,4.92) (15.08,23.08) rectangle (15.92,23.92) (29.08,30.08) rectangle (29.92,30.92) (18.08,7.08) rectangle (18.92,7.92) (7.08,28.08) rectangle (7.92,28.92) (17.08,16.08) rectangle (17.92,16.92) (28.08,17.08) rectangle (28.92,17.92) (7.08,0.08) rectangle (7.92,0.92) (29.08,20.08) rectangle (29.92,20.92) (29.08,8.08) rectangle (29.92,8.92) (4.08,12.08) rectangle (4.92,12.92) (13.08,6.08) rectangle (13.92,6.92) (18.08,23.08) rectangle (18.92,23.92) (18.08,0.08) rectangle (18.92,0.92) (13.08,26.08) rectangle (13.92,26.92) (21.08,8.08) rectangle (21.92,8.92) (6.08,28.08) rectangle (6.92,28.92) (6.08,8.08) rectangle (6.92,8.92) (2.08,6.08) rectangle (2.92,6.92) (5.08,27.08) rectangle (5.92,27.92) (16.08,5.08) rectangle (16.92,5.92) (30.08,10.08) rectangle (30.92,10.92) (8.08,2.08) rectangle (8.92,2.92) (20.08,31.08) rectangle (20.92,31.92) (14.08,8.08) rectangle (14.92,8.92) (1.08,16.08) rectangle (1.92,16.92) (24.08,28.08) rectangle (24.92,28.92) (25.08,11.08) rectangle (25.92,11.92) (25.08,1.08) rectangle (25.92,1.92) (8.08,7.08) rectangle (8.92,7.92) (21.08,19.08) rectangle (21.92,19.92) (15.08,20.08) rectangle (15.92,20.92) (3.08,3.08) rectangle (3.92,3.92) (0.08,22.08) rectangle (0.92,22.92) (11.08,27.08) rectangle (11.92,27.92) (5.08,3.08) rectangle (5.92,3.92) (13.08,14.08) rectangle (13.92,14.92) (6.08,15.08) rectangle (6.92,15.92) (28.08,27.08) rectangle (28.92,27.92) (4.08,6.08) rectangle (4.92,6.92) (7.08,29.08) rectangle (7.92,29.92) (25.08,26.08) rectangle (25.92,26.92) (5.08,29.08) rectangle (5.92,29.92) (0.08,4.08) rectangle (0.92,4.92) (24.08,11.08) rectangle (24.92,11.92) (0.08,24.08) rectangle (0.92,24.92) (10.08,18.08) rectangle (10.92,18.92) (17.08,25.08) rectangle (17.92,25.92) (0.08,2.08) rectangle (0.92,2.92) (29.08,6.08) rectangle (29.92,6.92) (26.08,29.08) rectangle (26.92,29.92) (7.08,26.08) rectangle (7.92,26.92) (23.08,10.08) rectangle (23.92,10.92) (25.08,13.08) rectangle (25.92,13.92) (6.08,17.08) rectangle (6.92,17.92) (23.08,19.08) rectangle (23.92,19.92) (4.08,26.08) rectangle (4.92,26.92) (0.08,8.08) rectangle (0.92,8.92) (8.08,30.08) rectangle (8.92,30.92) (10.08,14.08) rectangle (10.92,14.92) (10.08,27.08) rectangle (10.92,27.92) (12.08,19.08) rectangle (12.92,19.92) (4.08,4.08) rectangle (4.92,4.92) (7.08,11.08) rectangle (7.92,11.92) (28.08,9.08) rectangle (28.92,9.92) (9.08,13.08) rectangle (9.92,13.92) (18.08,21.08) rectangle (18.92,21.92) (16.08,7.08) rectangle (16.92,7.92);
\path[fill=white] (1.32,12.23) -- (1.78,12.50) -- (1.32,12.77) -- cycle (19.32,0.23) -- (19.78,0.50) -- (19.32,0.77) -- cycle (12.32,23.23) -- (12.78,23.50) -- (12.32,23.77) -- cycle (3.32,26.23) -- (3.78,26.50) -- (3.32,26.77) -- cycle (24.32,15.23) -- (24.78,15.50) -- (24.32,15.77) -- cycle (31.32,20.23) -- (31.78,20.50) -- (31.32,20.77) -- cycle (2.32,17.23) -- (2.78,17.50) -- (2.32,17.77) -- cycle (11.32,28.23) -- (11.78,28.50) -- (11.32,28.77) -- cycle (11.32,29.23) -- (11.78,29.50) -- (11.32,29.77) -- cycle (27.32,4.23) -- (27.78,4.50) -- (27.32,4.77) -- cycle (19.32,1.23) -- (19.78,1.50) -- (19.32,1.77) -- cycle (25.32,30.23) -- (25.78,30.50) -- (25.32,30.77) -- cycle (21.32,11.23) -- (21.78,11.50) -- (21.32,11.77) -- cycle (7.32,31.23) -- (7.78,31.50) -- (7.32,31.77) -- cycle (30.32,18.23) -- (30.78,18.50) -- (30.32,18.77) -- cycle (13.32,19.23) -- (13.78,19.50) -- (13.32,19.77) -- cycle (27.32,31.23) -- (27.78,31.50) -- (27.32,31.77) -- cycle (31.32,21.23) -- (31.78,21.50) -- (31.32,21.77) -- cycle (23.32,21.23) -- (23.78,21.50) -- (23.32,21.77) -- cycle (5.32,19.23) -- (5.78,19.50) -- (5.32,19.77) -- cycle (4.32,22.23) -- (4.78,22.50) -- (4.32,22.77) -- cycle (2.32,7.23) -- (2.78,7.50) -- (2.32,7.77) -- cycle (20.32,14.23) -- (20.78,14.50) -- (20.32,14.77) -- cycle (21.32,1.23) -- (21.78,1.50) -- (21.32,1.77) -- cycle (4.32,28.23) -- (4.78,28.50) -- (4.32,28.77) -- cycle (14.32,28.23) -- (14.78,28.50) -- (14.32,28.77) -- cycle (12.32,3.23) -- (12.78,3.50) -- (12.32,3.77) -- cycle (15.32,0.23) -- (15.78,0.50) -- (15.32,0.77) -- cycle (5.32,11.23) -- (5.78,11.50) -- (5.32,11.77) -- cycle (5.32,24.23) -- (5.78,24.50) -- (5.32,24.77) -- cycle (2.32,4.23) -- (2.78,4.50) -- (2.32,4.77) -- cycle (15.32,14.23) -- (15.78,14.50) -- (15.32,14.77) -- cycle (16.32,16.23) -- (16.78,16.50) -- (16.32,16.77) -- cycle (10.32,28.23) -- (10.78,28.50) -- (10.32,28.77) -- cycle (28.32,30.23) -- (28.78,30.50) -- (28.32,30.77) -- cycle (26.32,25.23) -- (26.78,25.50) -- (26.32,25.77) -- cycle (16.32,12.23) -- (16.78,12.50) -- (16.32,12.77) -- cycle (16.32,19.23) -- (16.78,19.50) -- (16.32,19.77) -- cycle (8.32,15.23) -- (8.78,15.50) -- (8.32,15.77) -- cycle (2.32,28.23) -- (2.78,28.50) -- (2.32,28.77) -- cycle (0.32,9.23) -- (0.78,9.50) -- (0.32,9.77) -- cycle (4.32,3.23) -- (4.78,3.50) -- (4.32,3.77) -- cycle (1.32,18.23) -- (1.78,18.50) -- (1.32,18.77) -- cycle (10.32,23.23) -- (10.78,23.50) -- (10.32,23.77) -- cycle (26.32,26.23) -- (26.78,26.50) -- (26.32,26.77) -- cycle (4.32,2.23) -- (4.78,2.50) -- (4.32,2.77) -- cycle (31.32,30.23) -- (31.78,30.50) -- (31.32,30.77) -- cycle (31.32,5.23) -- (31.78,5.50) -- (31.32,5.77) -- cycle (9.32,16.23) -- (9.78,16.50) -- (9.32,16.77) -- cycle (22.32,10.23) -- (22.78,10.50) -- (22.32,10.77) -- cycle (12.32,4.23) -- (12.78,4.50) -- (12.32,4.77) -- cycle (13.32,15.23) -- (13.78,15.50) -- (13.32,15.77) -- cycle (24.32,1.23) -- (24.78,1.50) -- (24.32,1.77) -- cycle (8.32,4.23) -- (8.78,4.50) -- (8.32,4.77) -- cycle (28.32,28.23) -- (28.78,28.50) -- (28.32,28.77) -- cycle (5.32,7.23) -- (5.78,7.50) -- (5.32,7.77) -- cycle (8.32,22.23) -- (8.78,22.50) -- (8.32,22.77) -- cycle (0.32,20.23) -- (0.78,20.50) -- (0.32,20.77) -- cycle (7.32,3.23) -- (7.78,3.50) -- (7.32,3.77) -- cycle (26.32,31.23) -- (26.78,31.50) -- (26.32,31.77) -- cycle (30.32,24.23) -- (30.78,24.50) -- (30.32,24.77) -- cycle (3.32,13.23) -- (3.78,13.50) -- (3.32,13.77) -- cycle (7.32,15.23) -- (7.78,15.50) -- (7.32,15.77) -- cycle (5.32,22.23) -- (5.78,22.50) -- (5.32,22.77) -- cycle (13.32,31.23) -- (13.78,31.50) -- (13.32,31.77) -- cycle (28.32,22.23) -- (28.78,22.50) -- (28.32,22.77) -- cycle (9.32,7.23) -- (9.78,7.50) -- (9.32,7.77) -- cycle (6.32,16.23) -- (6.78,16.50) -- (6.32,16.77) -- cycle (17.32,14.23) -- (17.78,14.50) -- (17.32,14.77) -- cycle (27.32,2.23) -- (27.78,2.50) -- (27.32,2.77) -- cycle (29.32,25.23) -- (29.78,25.50) -- (29.32,25.77) -- cycle (2.32,5.23) -- (2.78,5.50) -- (2.32,5.77) -- cycle (5.32,17.23) -- (5.78,17.50) -- (5.32,17.77) -- cycle (16.32,21.23) -- (16.78,21.50) -- (16.32,21.77) -- cycle (0.32,14.23) -- (0.78,14.50) -- (0.32,14.77) -- cycle (18.32,24.23) -- (18.78,24.50) -- (18.32,24.77) -- cycle (29.32,22.23) -- (29.78,22.50) -- (29.32,22.77) -- cycle (2.32,10.23) -- (2.78,10.50) -- (2.32,10.77) -- cycle (3.32,23.23) -- (3.78,23.50) -- (3.32,23.77) -- cycle (11.32,15.23) -- (11.78,15.50) -- (11.32,15.77) -- cycle (8.32,19.23) -- (8.78,19.50) -- (8.32,19.77) -- cycle (18.32,14.23) -- (18.78,14.50) -- (18.32,14.77) -- cycle (20.32,4.23) -- (20.78,4.50) -- (20.32,4.77) -- cycle (3.32,31.23) -- (3.78,31.50) -- (3.32,31.77) -- cycle (5.32,16.23) -- (5.78,16.50) -- (5.32,16.77) -- cycle (30.32,21.23) -- (30.78,21.50) -- (30.32,21.77) -- cycle (1.32,24.23) -- (1.78,24.50) -- (1.32,24.77) -- cycle (31.32,1.23) -- (31.78,1.50) -- (31.32,1.77) -- cycle (24.32,3.23) -- (24.78,3.50) -- (24.32,3.77) -- cycle (15.32,22.23) -- (15.78,22.50) -- (15.32,22.77) -- cycle (17.32,24.23) -- (17.78,24.50) -- (17.32,24.77) -- cycle (29.32,7.23) -- (29.78,7.50) -- (29.32,7.77) -- cycle (12.32,31.23) -- (12.78,31.50) -- (12.32,31.77) -- cycle (30.32,17.23) -- (30.78,17.50) -- (30.32,17.77) -- cycle (8.32,31.23) -- (8.78,31.50) -- (8.32,31.77) -- cycle (29.32,10.23) -- (29.78,10.50) -- (29.32,10.77) -- cycle (24.32,13.23) -- (24.78,13.50) -- (24.32,13.77) -- cycle (16.32,15.23) -- (16.78,15.50) -- (16.32,15.77) -- cycle (10.32,26.23) -- (10.78,26.50) -- (10.32,26.77) -- cycle (18.32,31.23) -- (18.78,31.50) -- (18.32,31.77) -- cycle (1.32,8.23) -- (1.78,8.50) -- (1.32,8.77) -- cycle (18.32,19.23) -- (18.78,19.50) -- (18.32,19.77) -- cycle (19.32,7.23) -- (19.78,7.50) -- (19.32,7.77) -- cycle (6.32,20.23) -- (6.78,20.50) -- (6.32,20.77) -- cycle (16.32,8.23) -- (16.78,8.50) -- (16.32,8.77) -- cycle (27.32,23.23) -- (27.78,23.50) -- (27.32,23.77) -- cycle (24.32,10.23) -- (24.78,10.50) -- (24.32,10.77) -- cycle (20.32,26.23) -- (20.78,26.50) -- (20.32,26.77) -- cycle (21.32,15.23) -- (21.78,15.50) -- (21.32,15.77) -- cycle (29.32,19.23) -- (29.78,19.50) -- (29.32,19.77) -- cycle (2.32,19.23) -- (2.78,19.50) -- (2.32,19.77) -- cycle (28.32,25.23) -- (28.78,25.50) -- (28.32,25.77) -- cycle (30.32,3.23) -- (30.78,3.50) -- (30.32,3.77) -- cycle (31.32,18.23) -- (31.78,18.50) -- (31.32,18.77) -- cycle (11.32,0.23) -- (11.78,0.50) -- (11.32,0.77) -- cycle (31.32,29.23) -- (31.78,29.50) -- (31.32,29.77) -- cycle (17.32,3.23) -- (17.78,3.50) -- (17.32,3.77) -- cycle (6.32,29.23) -- (6.78,29.50) -- (6.32,29.77) -- cycle (25.32,4.23) -- (25.78,4.50) -- (25.32,4.77) -- cycle (14.32,19.23) -- (14.78,19.50) -- (14.32,19.77) -- cycle (6.32,7.23) -- (6.78,7.50) -- (6.32,7.77) -- cycle (18.32,3.23) -- (18.78,3.50) -- (18.32,3.77) -- cycle (23.32,17.23) -- (23.78,17.50) -- (23.32,17.77) -- cycle (30.32,2.23) -- (30.78,2.50) -- (30.32,2.77) -- cycle (16.32,27.23) -- (16.78,27.50) -- (16.32,27.77) -- cycle (23.32,5.23) -- (23.78,5.50) -- (23.32,5.77) -- cycle (19.32,8.23) -- (19.78,8.50) -- (19.32,8.77) -- cycle (14.32,24.23) -- (14.78,24.50) -- (14.32,24.77) -- cycle (0.32,23.23) -- (0.78,23.50) -- (0.32,23.77) -- cycle (19.32,9.23) -- (19.78,9.50) -- (19.32,9.77) -- cycle (8.32,10.23) -- (8.78,10.50) -- (8.32,10.77) -- cycle (19.32,2.23) -- (19.78,2.50) -- (19.32,2.77) -- cycle (11.32,25.23) -- (11.78,25.50) -- (11.32,25.77) -- cycle (15.32,27.23) -- (15.78,27.50) -- (15.32,27.77) -- cycle (28.32,3.23) -- (28.78,3.50) -- (28.32,3.77) -- cycle (11.32,3.23) -- (11.78,3.50) -- (11.32,3.77) -- cycle (14.32,7.23) -- (14.78,7.50) -- (14.32,7.77) -- cycle (25.32,25.23) -- (25.78,25.50) -- (25.32,25.77) -- cycle (12.32,6.23) -- (12.78,6.50) -- (12.32,6.77) -- cycle (4.32,25.23) -- (4.78,25.50) -- (4.32,25.77) -- cycle (1.32,27.23) -- (1.78,27.50) -- (1.32,27.77) -- cycle (19.32,5.23) -- (19.78,5.50) -- (19.32,5.77) -- cycle (14.32,15.23) -- (14.78,15.50) -- (14.32,15.77) -- cycle (28.32,6.23) -- (28.78,6.50) -- (28.32,6.77) -- cycle (7.32,10.23) -- (7.78,10.50) -- (7.32,10.77) -- cycle (10.32,3.23) -- (10.78,3.50) -- (10.32,3.77) -- cycle (25.32,21.23) -- (25.78,21.50) -- (25.32,21.77) -- cycle (19.32,12.23) -- (19.78,12.50) -- (19.32,12.77) -- cycle (22.32,0.23) -- (22.78,0.50) -- (22.32,0.77) -- cycle (5.32,18.23) -- (5.78,18.50) -- (5.32,18.77) -- cycle (12.32,18.23) -- (12.78,18.50) -- (12.32,18.77) -- cycle (27.32,11.23) -- (27.78,11.50) -- (27.32,11.77) -- cycle (7.32,13.23) -- (7.78,13.50) -- (7.32,13.77) -- cycle (21.32,25.23) -- (21.78,25.50) -- (21.32,25.77) -- cycle (14.32,0.23) -- (14.78,0.50) -- (14.32,0.77) -- cycle (22.32,31.23) -- (22.78,31.50) -- (22.32,31.77) -- cycle (31.32,4.23) -- (31.78,4.50) -- (31.32,4.77) -- cycle (16.32,31.23) -- (16.78,31.50) -- (16.32,31.77) -- cycle (20.32,7.23) -- (20.78,7.50) -- (20.32,7.77) -- cycle (2.32,0.23) -- (2.78,0.50) -- (2.32,0.77) -- cycle (28.32,18.23) -- (28.78,18.50) -- (28.32,18.77) -- cycle (0.32,3.23) -- (0.78,3.50) -- (0.32,3.77) -- cycle (23.32,11.23) -- (23.78,11.50) -- (23.32,11.77) -- cycle (9.32,9.23) -- (9.78,9.50) -- (9.32,9.77) -- cycle (24.32,5.23) -- (24.78,5.50) -- (24.32,5.77) -- cycle (26.32,22.23) -- (26.78,22.50) -- (26.32,22.77) -- cycle (19.32,10.23) -- (19.78,10.50) -- (19.32,10.77) -- cycle (17.32,12.23) -- (17.78,12.50) -- (17.32,12.77) -- cycle (26.32,24.23) -- (26.78,24.50) -- (26.32,24.77) -- cycle (27.32,10.23) -- (27.78,10.50) -- (27.32,10.77) -- cycle (25.32,14.23) -- (25.78,14.50) -- (25.32,14.77) -- cycle (6.32,12.23) -- (6.78,12.50) -- (6.32,12.77) -- cycle (17.32,30.23) -- (17.78,30.50) -- (17.32,30.77) -- cycle (6.32,2.23) -- (6.78,2.50) -- (6.32,2.77) -- cycle (3.32,14.23) -- (3.78,14.50) -- (3.32,14.77) -- cycle (14.32,29.23) -- (14.78,29.50) -- (14.32,29.77) -- cycle (14.32,22.23) -- (14.78,22.50) -- (14.32,22.77) -- cycle (10.32,10.23) -- (10.78,10.50) -- (10.32,10.77) -- cycle (7.32,16.23) -- (7.78,16.50) -- (7.32,16.77) -- cycle (12.32,27.23) -- (12.78,27.50) -- (12.32,27.77) -- cycle (18.32,13.23) -- (18.78,13.50) -- (18.32,13.77) -- cycle (27.32,19.23) -- (27.78,19.50) -- (27.32,19.77) -- cycle (9.32,26.23) -- (9.78,26.50) -- (9.32,26.77) -- cycle (1.32,23.23) -- (1.78,23.50) -- (1.32,23.77) -- cycle (27.32,12.23) -- (27.78,12.50) -- (27.32,12.77) -- cycle (27.32,20.23) -- (27.78,20.50) -- (27.32,20.77) -- cycle (26.32,14.23) -- (26.78,14.50) -- (26.32,14.77) -- cycle (12.32,2.23) -- (12.78,2.50) -- (12.32,2.77) -- cycle (8.32,8.23) -- (8.78,8.50) -- (8.32,8.77) -- cycle (17.32,13.23) -- (17.78,13.50) -- (17.32,13.77) -- cycle (28.32,15.23) -- (28.78,15.50) -- (28.32,15.77) -- cycle (29.32,16.23) -- (29.78,16.50) -- (29.32,16.77) -- cycle (25.32,29.23) -- (25.78,29.50) -- (25.32,29.77) -- cycle (14.32,11.23) -- (14.78,11.50) -- (14.32,11.77) -- cycle (11.32,18.23) -- (11.78,18.50) -- (11.32,18.77) -- cycle (23.32,23.23) -- (23.78,23.50) -- (23.32,23.77) -- cycle (5.32,23.23) -- (5.78,23.50) -- (5.32,23.77) -- cycle (14.32,25.23) -- (14.78,25.50) -- (14.32,25.77) -- cycle (1.32,17.23) -- (1.78,17.50) -- (1.32,17.77) -- cycle (29.32,3.23) -- (29.78,3.50) -- (29.32,3.77) -- cycle (8.32,0.23) -- (8.78,0.50) -- (8.32,0.77) -- cycle (8.32,23.23) -- (8.78,23.50) -- (8.32,23.77) -- cycle (5.32,9.23) -- (5.78,9.50) -- (5.32,9.77) -- cycle (24.32,17.23) -- (24.78,17.50) -- (24.32,17.77) -- cycle (21.32,17.23) -- (21.78,17.50) -- (21.32,17.77) -- cycle (7.32,14.23) -- (7.78,14.50) -- (7.32,14.77) -- cycle (26.32,11.23) -- (26.78,11.50) -- (26.32,11.77) -- cycle (15.32,16.23) -- (15.78,16.50) -- (15.32,16.77) -- cycle (3.32,17.23) -- (3.78,17.50) -- (3.32,17.77) -- cycle (3.32,7.23) -- (3.78,7.50) -- (3.32,7.77) -- cycle (12.32,21.23) -- (12.78,21.50) -- (12.32,21.77) -- cycle (2.32,12.23) -- (2.78,12.50) -- (2.32,12.77) -- cycle (8.32,11.23) -- (8.78,11.50) -- (8.32,11.77) -- cycle (30.32,27.23) -- (30.78,27.50) -- (30.32,27.77) -- cycle (1.32,19.23) -- (1.78,19.50) -- (1.32,19.77) -- cycle (29.32,9.23) -- (29.78,9.50) -- (29.32,9.77) -- cycle (10.32,13.23) -- (10.78,13.50) -- (10.32,13.77) -- cycle (27.32,21.23) -- (27.78,21.50) -- (27.32,21.77) -- cycle (17.32,31.23) -- (17.78,31.50) -- (17.32,31.77) -- cycle (21.32,22.23) -- (21.78,22.50) -- (21.32,22.77) -- cycle (26.32,21.23) -- (26.78,21.50) -- (26.32,21.77) -- cycle (0.32,25.23) -- (0.78,25.50) -- (0.32,25.77) -- cycle (30.32,14.23) -- (30.78,14.50) -- (30.32,14.77) -- cycle (8.32,28.23) -- (8.78,28.50) -- (8.32,28.77) -- cycle (26.32,9.23) -- (26.78,9.50) -- (26.32,9.77) -- cycle (5.32,30.23) -- (5.78,30.50) -- (5.32,30.77) -- cycle (26.32,1.23) -- (26.78,1.50) -- (26.32,1.77) -- cycle (22.32,12.23) -- (22.78,12.50) -- (22.32,12.77) -- cycle (21.32,5.23) -- (21.78,5.50) -- (21.32,5.77) -- cycle (15.32,13.23) -- (15.78,13.50) -- (15.32,13.77) -- cycle (22.32,6.23) -- (22.78,6.50) -- (22.32,6.77) -- cycle (15.32,25.23) -- (15.78,25.50) -- (15.32,25.77) -- cycle (2.32,2.23) -- (2.78,2.50) -- (2.32,2.77) -- cycle (30.32,8.23) -- (30.78,8.50) -- (30.32,8.77) -- cycle (13.32,24.23) -- (13.78,24.50) -- (13.32,24.77) -- cycle (19.32,29.23) -- (19.78,29.50) -- (19.32,29.77) -- cycle (10.32,16.23) -- (10.78,16.50) -- (10.32,16.77) -- cycle (22.32,27.23) -- (22.78,27.50) -- (22.32,27.77) -- cycle (11.32,20.23) -- (11.78,20.50) -- (11.32,20.77) -- cycle (8.32,20.23) -- (8.78,20.50) -- (8.32,20.77) -- cycle (4.32,18.23) -- (4.78,18.50) -- (4.32,18.77) -- cycle (0.32,30.23) -- (0.78,30.50) -- (0.32,30.77) -- cycle (6.32,3.23) -- (6.78,3.50) -- (6.32,3.77) -- cycle (16.32,6.23) -- (16.78,6.50) -- (16.32,6.77) -- cycle (16.32,20.23) -- (16.78,20.50) -- (16.32,20.77) -- cycle (19.32,26.23) -- (19.78,26.50) -- (19.32,26.77) -- cycle (0.32,6.23) -- (0.78,6.50) -- (0.32,6.77) -- cycle (15.32,26.23) -- (15.78,26.50) -- (15.32,26.77) -- cycle (10.32,19.23) -- (10.78,19.50) -- (10.32,19.77) -- cycle (26.32,4.23) -- (26.78,4.50) -- (26.32,4.77) -- cycle (31.32,0.23) -- (31.78,0.50) -- (31.32,0.77) -- cycle (7.32,6.23) -- (7.78,6.50) -- (7.32,6.77) -- cycle (12.32,22.23) -- (12.78,22.50) -- (12.32,22.77) -- cycle (29.32,13.23) -- (29.78,13.50) -- (29.32,13.77) -- cycle (9.32,23.23) -- (9.78,23.50) -- (9.32,23.77) -- cycle (2.32,27.23) -- (2.78,27.50) -- (2.32,27.77) -- cycle (31.32,12.23) -- (31.78,12.50) -- (31.32,12.77) -- cycle (6.32,10.23) -- (6.78,10.50) -- (6.32,10.77) -- cycle (23.32,26.23) -- (23.78,26.50) -- (23.32,26.77) -- cycle (21.32,0.23) -- (21.78,0.50) -- (21.32,0.77) -- cycle (1.32,7.23) -- (1.78,7.50) -- (1.32,7.77) -- cycle (20.32,9.23) -- (20.78,9.50) -- (20.32,9.77) -- cycle (13.32,20.23) -- (13.78,20.50) -- (13.32,20.77) -- cycle (31.32,24.23) -- (31.78,24.50) -- (31.32,24.77) -- cycle (3.32,29.23) -- (3.78,29.50) -- (3.32,29.77) -- cycle (15.32,5.23) -- (15.78,5.50) -- (15.32,5.77) -- cycle (5.32,1.23) -- (5.78,1.50) -- (5.32,1.77) -- cycle (20.32,17.23) -- (20.78,17.50) -- (20.32,17.77) -- cycle (13.32,7.23) -- (13.78,7.50) -- (13.32,7.77) -- cycle (30.32,20.23) -- (30.78,20.50) -- (30.32,20.77) -- cycle (3.32,15.23) -- (3.78,15.50) -- (3.32,15.77) -- cycle (0.32,29.23) -- (0.78,29.50) -- (0.32,29.77) -- cycle (31.32,23.23) -- (31.78,23.50) -- (31.32,23.77) -- cycle (5.32,8.23) -- (5.78,8.50) -- (5.32,8.77) -- cycle (25.32,9.23) -- (25.78,9.50) -- (25.32,9.77) -- cycle (25.32,19.23) -- (25.78,19.50) -- (25.32,19.77) -- cycle (12.32,13.23) -- (12.78,13.50) -- (12.32,13.77) -- cycle (7.32,2.23) -- (7.78,2.50) -- (7.32,2.77) -- cycle (28.32,20.23) -- (28.78,20.50) -- (28.32,20.77) -- cycle (10.32,9.23) -- (10.78,9.50) -- (10.32,9.77) -- cycle (25.32,6.23) -- (25.78,6.50) -- (25.32,6.77) -- cycle (6.32,21.23) -- (6.78,21.50) -- (6.32,21.77) -- cycle (0.32,5.23) -- (0.78,5.50) -- (0.32,5.77) -- cycle (21.32,29.23) -- (21.78,29.50) -- (21.32,29.77) -- cycle (20.32,21.23) -- (20.78,21.50) -- (20.32,21.77) -- cycle (3.32,5.23) -- (3.78,5.50) -- (3.32,5.77) -- cycle (23.32,13.23) -- (23.78,13.50) -- (23.32,13.77) -- cycle (30.32,19.23) -- (30.78,19.50) -- (30.32,19.77) -- cycle (23.32,28.23) -- (23.78,28.50) -- (23.32,28.77) -- cycle (25.32,20.23) -- (25.78,20.50) -- (25.32,20.77) -- cycle (2.32,21.23) -- (2.78,21.50) -- (2.32,21.77) -- cycle (10.32,8.23) -- (10.78,8.50) -- (10.32,8.77) -- cycle (23.32,4.23) -- (23.78,4.50) -- (23.32,4.77) -- cycle (26.32,28.23) -- (26.78,28.50) -- (26.32,28.77) -- cycle (17.32,8.23) -- (17.78,8.50) -- (17.32,8.77) -- cycle (23.32,31.23) -- (23.78,31.50) -- (23.32,31.77) -- cycle (10.32,31.23) -- (10.78,31.50) -- (10.32,31.77) -- cycle (20.32,22.23) -- (20.78,22.50) -- (20.32,22.77) -- cycle (20.32,2.23) -- (20.78,2.50) -- (20.32,2.77) -- cycle (29.32,31.23) -- (29.78,31.50) -- (29.32,31.77) -- cycle (21.32,18.23) -- (21.78,18.50) -- (21.32,18.77) -- cycle (22.32,11.23) -- (22.78,11.50) -- (22.32,11.77) -- cycle (31.32,8.23) -- (31.78,8.50) -- (31.32,8.77) -- cycle (20.32,30.23) -- (20.78,30.50) -- (20.32,30.77) -- cycle (1.32,2.23) -- (1.78,2.50) -- (1.32,2.77) -- cycle (27.32,15.23) -- (27.78,15.50) -- (27.32,15.77) -- cycle (30.32,1.23) -- (30.78,1.50) -- (30.32,1.77) -- cycle (14.32,3.23) -- (14.78,3.50) -- (14.32,3.77) -- cycle (9.32,14.23) -- (9.78,14.50) -- (9.32,14.77) -- cycle (11.32,19.23) -- (11.78,19.50) -- (11.32,19.77) -- cycle (9.32,27.23) -- (9.78,27.50) -- (9.32,27.77) -- cycle (29.32,15.23) -- (29.78,15.50) -- (29.32,15.77) -- cycle (19.32,31.23) -- (19.78,31.50) -- (19.32,31.77) -- cycle (9.32,8.23) -- (9.78,8.50) -- (9.32,8.77) -- cycle (21.32,20.23) -- (21.78,20.50) -- (21.32,20.77) -- cycle (19.32,22.23) -- (19.78,22.50) -- (19.32,22.77) -- cycle (11.32,24.23) -- (11.78,24.50) -- (11.32,24.77) -- cycle (25.32,0.23) -- (25.78,0.50) -- (25.32,0.77) -- cycle (29.32,24.23) -- (29.78,24.50) -- (29.32,24.77) -- cycle (6.32,11.23) -- (6.78,11.50) -- (6.32,11.77) -- cycle (26.32,20.23) -- (26.78,20.50) -- (26.32,20.77) -- cycle (10.32,21.23) -- (10.78,21.50) -- (10.32,21.77) -- cycle (18.32,17.23) -- (18.78,17.50) -- (18.32,17.77) -- cycle (8.32,24.23) -- (8.78,24.50) -- (8.32,24.77) -- cycle (25.32,12.23) -- (25.78,12.50) -- (25.32,12.77) -- cycle (4.32,7.23) -- (4.78,7.50) -- (4.32,7.77) -- cycle (17.32,22.23) -- (17.78,22.50) -- (17.32,22.77) -- cycle (13.32,13.23) -- (13.78,13.50) -- (13.32,13.77) -- cycle (12.32,0.23) -- (12.78,0.50) -- (12.32,0.77) -- cycle (3.32,28.23) -- (3.78,28.50) -- (3.32,28.77) -- cycle (6.32,23.23) -- (6.78,23.50) -- (6.32,23.77) -- cycle (18.32,28.23) -- (18.78,28.50) -- (18.32,28.77) -- cycle (14.32,4.23) -- (14.78,4.50) -- (14.32,4.77) -- cycle (15.32,23.23) -- (15.78,23.50) -- (15.32,23.77) -- cycle (29.32,30.23) -- (29.78,30.50) -- (29.32,30.77) -- cycle (18.32,7.23) -- (18.78,7.50) -- (18.32,7.77) -- cycle (7.32,28.23) -- (7.78,28.50) -- (7.32,28.77) -- cycle (17.32,16.23) -- (17.78,16.50) -- (17.32,16.77) -- cycle (28.32,17.23) -- (28.78,17.50) -- (28.32,17.77) -- cycle (7.32,0.23) -- (7.78,0.50) -- (7.32,0.77) -- cycle (29.32,20.23) -- (29.78,20.50) -- (29.32,20.77) -- cycle (29.32,8.23) -- (29.78,8.50) -- (29.32,8.77) -- cycle (4.32,12.23) -- (4.78,12.50) -- (4.32,12.77) -- cycle (13.32,6.23) -- (13.78,6.50) -- (13.32,6.77) -- cycle (18.32,23.23) -- (18.78,23.50) -- (18.32,23.77) -- cycle (18.32,0.23) -- (18.78,0.50) -- (18.32,0.77) -- cycle (13.32,26.23) -- (13.78,26.50) -- (13.32,26.77) -- cycle (21.32,8.23) -- (21.78,8.50) -- (21.32,8.77) -- cycle (6.32,28.23) -- (6.78,28.50) -- (6.32,28.77) -- cycle (6.32,8.23) -- (6.78,8.50) -- (6.32,8.77) -- cycle (2.32,6.23) -- (2.78,6.50) -- (2.32,6.77) -- cycle (5.32,27.23) -- (5.78,27.50) -- (5.32,27.77) -- cycle (16.32,5.23) -- (16.78,5.50) -- (16.32,5.77) -- cycle (30.32,10.23) -- (30.78,10.50) -- (30.32,10.77) -- cycle (8.32,2.23) -- (8.78,2.50) -- (8.32,2.77) -- cycle (20.32,31.23) -- (20.78,31.50) -- (20.32,31.77) -- cycle (14.32,8.23) -- (14.78,8.50) -- (14.32,8.77) -- cycle (1.32,16.23) -- (1.78,16.50) -- (1.32,16.77) -- cycle (24.32,28.23) -- (24.78,28.50) -- (24.32,28.77) -- cycle (25.32,11.23) -- (25.78,11.50) -- (25.32,11.77) -- cycle (25.32,1.23) -- (25.78,1.50) -- (25.32,1.77) -- cycle (8.32,7.23) -- (8.78,7.50) -- (8.32,7.77) -- cycle (21.32,19.23) -- (21.78,19.50) -- (21.32,19.77) -- cycle (15.32,20.23) -- (15.78,20.50) -- (15.32,20.77) -- cycle (3.32,3.23) -- (3.78,3.50) -- (3.32,3.77) -- cycle (0.32,22.23) -- (0.78,22.50) -- (0.32,22.77) -- cycle (11.32,27.23) -- (11.78,27.50) -- (11.32,27.77) -- cycle (5.32,3.23) -- (5.78,3.50) -- (5.32,3.77) -- cycle (13.32,14.23) -- (13.78,14.50) -- (13.32,14.77) -- cycle (6.32,15.23) -- (6.78,15.50) -- (6.32,15.77) -- cycle (28.32,27.23) -- (28.78,27.50) -- (28.32,27.77) -- cycle (4.32,6.23) -- (4.78,6.50) -- (4.32,6.77) -- cycle (7.32,29.23) -- (7.78,29.50) -- (7.32,29.77) -- cycle (25.32,26.23) -- (25.78,26.50) -- (25.32,26.77) -- cycle (5.32,29.23) -- (5.78,29.50) -- (5.32,29.77) -- cycle (0.32,4.23) -- (0.78,4.50) -- (0.32,4.77) -- cycle (24.32,11.23) -- (24.78,11.50) -- (24.32,11.77) -- cycle (0.32,24.23) -- (0.78,24.50) -- (0.32,24.77) -- cycle (10.32,18.23) -- (10.78,18.50) -- (10.32,18.77) -- cycle (17.32,25.23) -- (17.78,25.50) -- (17.32,25.77) -- cycle (0.32,2.23) -- (0.78,2.50) -- (0.32,2.77) -- cycle (29.32,6.23) -- (29.78,6.50) -- (29.32,6.77) -- cycle (26.32,29.23) -- (26.78,29.50) -- (26.32,29.77) -- cycle (7.32,26.23) -- (7.78,26.50) -- (7.32,26.77) -- cycle (23.32,10.23) -- (23.78,10.50) -- (23.32,10.77) -- cycle (25.32,13.23) -- (25.78,13.50) -- (25.32,13.77) -- cycle (6.32,17.23) -- (6.78,17.50) -- (6.32,17.77) -- cycle (23.32,19.23) -- (23.78,19.50) -- (23.32,19.77) -- cycle (4.32,26.23) -- (4.78,26.50) -- (4.32,26.77) -- cycle (0.32,8.23) -- (0.78,8.50) -- (0.32,8.77) -- cycle (8.32,30.23) -- (8.78,30.50) -- (8.32,30.77) -- cycle (10.32,14.23) -- (10.78,14.50) -- (10.32,14.77) -- cycle (10.32,27.23) -- (10.78,27.50) -- (10.32,27.77) -- cycle (12.32,19.23) -- (12.78,19.50) -- (12.32,19.77) -- cycle (4.32,4.23) -- (4.78,4.50) -- (4.32,4.77) -- cycle (7.32,11.23) -- (7.78,11.50) -- (7.32,11.77) -- cycle (28.32,9.23) -- (28.78,9.50) -- (28.32,9.77) -- cycle (9.32,13.23) -- (9.78,13.50) -- (9.32,13.77) -- cycle (18.32,21.23) -- (18.78,21.50) -- (18.32,21.77) -- cycle (16.32,7.23) -- (16.78,7.50) -- (16.32,7.77) -- cycle;
\end{tikzpicture}


==> assets/heldout/random-09-map.tex <==
\begin{tikzpicture}[x=0.071cm,y=0.071cm]
\path[fill=white,draw=black!40,line width=0.2pt] (0,0) rectangle (32,32);
\path[fill=black!62] (1,31) rectangle (2,32) (9,31) rectangle (10,32) (28,31) rectangle (29,32) (30,31) rectangle (31,32) (1,30) rectangle (2,31) (4,30) rectangle (5,31) (7,30) rectangle (8,31) (12,30) rectangle (13,31) (14,30) rectangle (15,31) (16,30) rectangle (17,31) (21,30) rectangle (22,31) (30,30) rectangle (31,31) (8,29) rectangle (9,30) (12,29) rectangle (13,30) (15,29) rectangle (16,30) (16,29) rectangle (17,30) (20,29) rectangle (21,30) (24,29) rectangle (25,30) (27,29) rectangle (28,30) (28,29) rectangle (29,30) (29,29) rectangle (30,30) (0,28) rectangle (1,29) (1,28) rectangle (2,29) (5,28) rectangle (6,29) (9,28) rectangle (10,29) (12,28) rectangle (13,29) (15,28) rectangle (16,29) (17,28) rectangle (18,29) (20,28) rectangle (21,29) (22,28) rectangle (23,29) (3,27) rectangle (4,28) (4,27) rectangle (5,28) (13,27) rectangle (14,28) (24,27) rectangle (25,28) (25,27) rectangle (26,28) (2,26) rectangle (3,27) (5,26) rectangle (6,27) (6,26) rectangle (7,27) (12,26) rectangle (13,27) (22,26) rectangle (23,27) (27,26) rectangle (28,27) (3,25) rectangle (4,26) (5,25) rectangle (6,26) (8,25) rectangle (9,26) (12,25) rectangle (13,26) (13,25) rectangle (14,26) (22,25) rectangle (23,26) (24,25) rectangle (25,26) (30,25) rectangle (31,26) (22,24) rectangle (23,25) (28,24) rectangle (29,25) (4,23) rectangle (5,24) (13,23) rectangle (14,24) (14,23) rectangle (15,24) (16,23) rectangle (17,24) (29,23) rectangle (30,24) (1,22) rectangle (2,23) (3,22) rectangle (4,23) (11,22) rectangle (12,23) (13,22) rectangle (14,23) (23,22) rectangle (24,23) (31,22) rectangle (32,23) (0,21) rectangle (1,22) (4,21) rectangle (5,22) (7,21) rectangle (8,22) (8,21) rectangle (9,22) (11,21) rectangle (12,22) (13,21) rectangle (14,22) (14,21) rectangle (15,22) (19,21) rectangle (20,22) (22,21) rectangle (23,22) (29,21) rectangle (30,22) (2,20) rectangle (3,21) (4,20) rectangle (5,21) (7,20) rectangle (8,21) (12,20) rectangle (13,21) (19,20) rectangle (20,21) (4,19) rectangle (5,20) (6,19) rectangle (7,20) (7,19) rectangle (8,20) (20,19) rectangle (21,20) (24,19) rectangle (25,20) (26,19) rectangle (27,20) (28,19) rectangle (29,20) (0,18) rectangle (1,19) (2,18) rectangle (3,19) (7,18) rectangle (8,19) (8,18) rectangle (9,19) (14,18) rectangle (15,19) (18,18) rectangle (19,19) (20,18) rectangle (21,19) (14,17) rectangle (15,18) (19,17) rectangle (20,18) (22,17) rectangle (23,18) (31,17) rectangle (32,18) (0,16) rectangle (1,17) (2,16) rectangle (3,17) (11,16) rectangle (12,17) (18,16) rectangle (19,17) (22,16) rectangle (23,17) (23,16) rectangle (24,17) (24,16) rectangle (25,17) (25,16) rectangle (26,17) (26,16) rectangle (27,17) (28,16) rectangle (29,17) (2,15) rectangle (3,16) (9,15) rectangle (10,16) (18,15) rectangle (19,16) (19,15) rectangle (20,16) (8,14) rectangle (9,15) (11,14) rectangle (12,15) (12,14) rectangle (13,15) (19,14) rectangle (20,15) (29,14) rectangle (30,15) (31,14) rectangle (32,15) (2,13) rectangle (3,14) (14,13) rectangle (15,14) (16,13) rectangle (17,14) (19,13) rectangle (20,14) (20,13) rectangle (21,14) (21,13) rectangle (22,14) (22,13) rectangle (23,14) (27,13) rectangle (28,14) (28,13) rectangle (29,14) (5,12) rectangle (6,13) (8,12) rectangle (9,13) (11,12) rectangle (12,13) (12,12) rectangle (13,13) (18,12) rectangle (19,13) (28,12) rectangle (29,13) (29,12) rectangle (30,13) (9,11) rectangle (10,12) (31,11) rectangle (32,12) (5,10) rectangle (6,11) (14,10) rectangle (15,11) (25,10) rectangle (26,11) (1,9) rectangle (2,10) (2,9) rectangle (3,10) (3,9) rectangle (4,10) (11,9) rectangle (12,10) (13,9) rectangle (14,10) (15,9) rectangle (16,10) (24,9) rectangle (25,10) (27,9) rectangle (28,10) (30,9) rectangle (31,10) (3,8) rectangle (4,9) (15,8) rectangle (16,9) (23,8) rectangle (24,9) (25,8) rectangle (26,9) (7,7) rectangle (8,8) (10,7) rectangle (11,8) (17,7) rectangle (18,8) (21,7) rectangle (22,8) (23,7) rectangle (24,8) (25,7) rectangle (26,8) (26,7) rectangle (27,8) (3,6) rectangle (4,7) (8,6) rectangle (9,7) (10,6) rectangle (11,7) (11,6) rectangle (12,7) (21,6) rectangle (22,7) (23,6) rectangle (24,7) (31,6) rectangle (32,7) (1,5) rectangle (2,6) (5,5) rectangle (6,6) (11,5) rectangle (12,6) (12,5) rectangle (13,6) (14,5) rectangle (15,6) (18,5) rectangle (19,6) (27,5) rectangle (28,6) (28,5) rectangle (29,6) (29,5) rectangle (30,6) (11,4) rectangle (12,5) (19,4) rectangle (20,5) (21,4) rectangle (22,5) (22,4) rectangle (23,5) (24,4) rectangle (25,5) (28,4) rectangle (29,5) (30,4) rectangle (31,5) (13,3) rectangle (14,4) (23,3) rectangle (24,4) (25,3) rectangle (26,4) (27,3) rectangle (28,4) (5,2) rectangle (6,3) (9,2) rectangle (10,3) (10,2) rectangle (11,3) (11,2) rectangle (12,3) (15,2) rectangle (16,3) (21,2) rectangle (22,3) (26,2) rectangle (27,3) (28,2) rectangle (29,3) (0,1) rectangle (1,2) (4,1) rectangle (5,2) (7,1) rectangle (8,2) (10,1) rectangle (11,2) (11,1) rectangle (12,2) (14,1) rectangle (15,2) (17,1) rectangle (18,2) (18,1) rectangle (19,2) (9,0) rectangle (10,1) (16,0) rectangle (17,1) (23,0) rectangle (24,1) (24,0) rectangle (25,1) (26,0) rectangle (27,1) (29,0) rectangle (30,1);
\path[fill=lorrBlue] (1.08,12.08) rectangle (1.92,12.92) (19.08,0.08) rectangle (19.92,0.92) (12.08,23.08) rectangle (12.92,23.92) (3.08,26.08) rectangle (3.92,26.92) (24.08,15.08) rectangle (24.92,15.92) (31.08,20.08) rectangle (31.92,20.92) (2.08,17.08) rectangle (2.92,17.92) (11.08,28.08) rectangle (11.92,28.92) (11.08,29.08) rectangle (11.92,29.92) (27.08,4.08) rectangle (27.92,4.92) (19.08,1.08) rectangle (19.92,1.92) (25.08,30.08) rectangle (25.92,30.92) (21.08,11.08) rectangle (21.92,11.92) (7.08,31.08) rectangle (7.92,31.92) (30.08,18.08) rectangle (30.92,18.92) (13.08,19.08) rectangle (13.92,19.92) (27.08,31.08) rectangle (27.92,31.92) (31.08,21.08) rectangle (31.92,21.92) (23.08,21.08) rectangle (23.92,21.92) (5.08,19.08) rectangle (5.92,19.92) (4.08,22.08) rectangle (4.92,22.92) (2.08,7.08) rectangle (2.92,7.92) (20.08,14.08) rectangle (20.92,14.92) (21.08,1.08) rectangle (21.92,1.92) (4.08,28.08) rectangle (4.92,28.92) (14.08,28.08) rectangle (14.92,28.92) (12.08,3.08) rectangle (12.92,3.92) (15.08,0.08) rectangle (15.92,0.92) (5.08,11.08) rectangle (5.92,11.92) (5.08,24.08) rectangle (5.92,24.92) (2.08,4.08) rectangle (2.92,4.92) (15.08,14.08) rectangle (15.92,14.92) (16.08,16.08) rectangle (16.92,16.92) (10.08,28.08) rectangle (10.92,28.92) (28.08,30.08) rectangle (28.92,30.92) (26.08,25.08) rectangle (26.92,25.92) (16.08,12.08) rectangle (16.92,12.92) (16.08,19.08) rectangle (16.92,19.92) (8.08,15.08) rectangle (8.92,15.92) (2.08,28.08) rectangle (2.92,28.92) (0.08,9.08) rectangle (0.92,9.92) (4.08,3.08) rectangle (4.92,3.92) (1.08,18.08) rectangle (1.92,18.92) (10.08,23.08) rectangle (10.92,23.92) (26.08,26.08) rectangle (26.92,26.92) (4.08,2.08) rectangle (4.92,2.92) (31.08,30.08) rectangle (31.92,30.92) (31.08,5.08) rectangle (31.92,5.92) (9.08,16.08) rectangle (9.92,16.92) (22.08,10.08) rectangle (22.92,10.92) (12.08,4.08) rectangle (12.92,4.92) (13.08,15.08) rectangle (13.92,15.92) (24.08,1.08) rectangle (24.92,1.92) (8.08,4.08) rectangle (8.92,4.92) (28.08,28.08) rectangle (28.92,28.92) (5.08,7.08) rectangle (5.92,7.92) (8.08,22.08) rectangle (8.92,22.92) (0.08,20.08) rectangle (0.92,20.92) (7.08,3.08) rectangle (7.92,3.92) (26.08,31.08) rectangle (26.92,31.92) (30.08,24.08) rectangle (30.92,24.92) (3.08,13.08) rectangle (3.92,13.92) (7.08,15.08) rectangle (7.92,15.92) (5.08,22.08) rectangle (5.92,22.92) (13.08,31.08) rectangle (13.92,31.92) (28.08,22.08) rectangle (28.92,22.92) (9.08,7.08) rectangle (9.92,7.92) (6.08,16.08) rectangle (6.92,16.92) (17.08,14.08) rectangle (17.92,14.92) (27.08,2.08) rectangle (27.92,2.92) (29.08,25.08) rectangle (29.92,25.92) (2.08,5.08) rectangle (2.92,5.92) (5.08,17.08) rectangle (5.92,17.92) (16.08,21.08) rectangle (16.92,21.92) (0.08,14.08) rectangle (0.92,14.92) (18.08,24.08) rectangle (18.92,24.92) (29.08,22.08) rectangle (29.92,22.92) (2.08,10.08) rectangle (2.92,10.92) (3.08,23.08) rectangle (3.92,23.92) (11.08,15.08) rectangle (11.92,15.92) (8.08,19.08) rectangle (8.92,19.92) (18.08,14.08) rectangle (18.92,14.92) (20.08,4.08) rectangle (20.92,4.92) (3.08,31.08) rectangle (3.92,31.92) (5.08,16.08) rectangle (5.92,16.92) (30.08,21.08) rectangle (30.92,21.92) (1.08,24.08) rectangle (1.92,24.92) (31.08,1.08) rectangle (31.92,1.92) (24.08,3.08) rectangle (24.92,3.92) (15.08,22.08) rectangle (15.92,22.92) (17.08,24.08) rectangle (17.92,24.92) (29.08,7.08) rectangle (29.92,7.92) (12.08,31.08) rectangle (12.92,31.92) (30.08,17.08) rectangle (30.92,17.92) (8.08,31.08) rectangle (8.92,31.92) (29.08,10.08) rectangle (29.92,10.92) (24.08,13.08) rectangle (24.92,13.92) (16.08,15.08) rectangle (16.92,15.92) (10.08,26.08) rectangle (10.92,26.92) (18.08,31.08) rectangle (18.92,31.92) (1.08,8.08) rectangle (1.92,8.92) (18.08,19.08) rectangle (18.92,19.92) (19.08,7.08) rectangle (19.92,7.92) (6.08,20.08) rectangle (6.92,20.92) (16.08,8.08) rectangle (16.92,8.92) (27.08,23.08) rectangle (27.92,23.92) (24.08,10.08) rectangle (24.92,10.92) (20.08,26.08) rectangle (20.92,26.92) (21.08,15.08) rectangle (21.92,15.92) (29.08,19.08) rectangle (29.92,19.92) (2.08,19.08) rectangle (2.92,19.92) (28.08,25.08) rectangle (28.92,25.92) (30.08,3.08) rectangle (30.92,3.92) (31.08,18.08) rectangle (31.92,18.92) (11.08,0.08) rectangle (11.92,0.92) (31.08,29.08) rectangle (31.92,29.92) (17.08,3.08) rectangle (17.92,3.92) (6.08,29.08) rectangle (6.92,29.92) (25.08,4.08) rectangle (25.92,4.92) (14.08,19.08) rectangle (14.92,19.92) (6.08,7.08) rectangle (6.92,7.92) (18.08,3.08) rectangle (18.92,3.92) (23.08,17.08) rectangle (23.92,17.92) (30.08,2.08) rectangle (30.92,2.92) (16.08,27.08) rectangle (16.92,27.92) (23.08,5.08) rectangle (23.92,5.92) (19.08,8.08) rectangle (19.92,8.92) (14.08,24.08) rectangle (14.92,24.92) (0.08,23.08) rectangle (0.92,23.92) (19.08,9.08) rectangle (19.92,9.92) (8.08,10.08) rectangle (8.92,10.92) (19.08,2.08) rectangle (19.92,2.92) (11.08,25.08) rectangle (11.92,25.92) (15.08,27.08) rectangle (15.92,27.92) (28.08,3.08) rectangle (28.92,3.92) (11.08,3.08) rectangle (11.92,3.92) (14.08,7.08) rectangle (14.92,7.92) (25.08,25.08) rectangle (25.92,25.92) (12.08,6.08) rectangle (12.92,6.92) (4.08,25.08) rectangle (4.92,25.92) (1.08,27.08) rectangle (1.92,27.92) (19.08,5.08) rectangle (19.92,5.92) (14.08,15.08) rectangle (14.92,15.92) (28.08,6.08) rectangle (28.92,6.92) (7.08,10.08) rectangle (7.92,10.92) (10.08,3.08) rectangle (10.92,3.92) (25.08,21.08) rectangle (25.92,21.92) (19.08,12.08) rectangle (19.92,12.92) (22.08,0.08) rectangle (22.92,0.92) (5.08,18.08) rectangle (5.92,18.92) (12.08,18.08) rectangle (12.92,18.92) (27.08,11.08) rectangle (27.92,11.92) (7.08,13.08) rectangle (7.92,13.92) (21.08,25.08) rectangle (21.92,25.92) (14.08,0.08) rectangle (14.92,0.92) (22.08,31.08) rectangle (22.92,31.92) (31.08,4.08) rectangle (31.92,4.92) (16.08,31.08) rectangle (16.92,31.92) (20.08,7.08) rectangle (20.92,7.92) (2.08,0.08) rectangle (2.92,0.92) (28.08,18.08) rectangle (28.92,18.92) (0.08,3.08) rectangle (0.92,3.92) (23.08,11.08) rectangle (23.92,11.92) (9.08,9.08) rectangle (9.92,9.92) (24.08,5.08) rectangle (24.92,5.92) (26.08,22.08) rectangle (26.92,22.92) (19.08,10.08) rectangle (19.92,10.92) (17.08,12.08) rectangle (17.92,12.92) (26.08,24.08) rectangle (26.92,24.92) (27.08,10.08) rectangle (27.92,10.92) (25.08,14.08) rectangle (25.92,14.92) (6.08,12.08) rectangle (6.92,12.92) (17.08,30.08) rectangle (17.92,30.92) (6.08,2.08) rectangle (6.92,2.92) (3.08,14.08) rectangle (3.92,14.92) (14.08,29.08) rectangle (14.92,29.92) (14.08,22.08) rectangle (14.92,22.92) (10.08,10.08) rectangle (10.92,10.92) (7.08,16.08) rectangle (7.92,16.92) (12.08,27.08) rectangle (12.92,27.92) (18.08,13.08) rectangle (18.92,13.92) (27.08,19.08) rectangle (27.92,19.92) (9.08,26.08) rectangle (9.92,26.92) (1.08,23.08) rectangle (1.92,23.92) (27.08,12.08) rectangle (27.92,12.92) (27.08,20.08) rectangle (27.92,20.92) (26.08,14.08) rectangle (26.92,14.92) (12.08,2.08) rectangle (12.92,2.92) (8.08,8.08) rectangle (8.92,8.92) (17.08,13.08) rectangle (17.92,13.92) (28.08,15.08) rectangle (28.92,15.92) (29.08,16.08) rectangle (29.92,16.92) (25.08,29.08) rectangle (25.92,29.92) (14.08,11.08) rectangle (14.92,11.92) (11.08,18.08) rectangle (11.92,18.92) (23.08,23.08) rectangle (23.92,23.92) (5.08,23.08) rectangle (5.92,23.92) (14.08,25.08) rectangle (14.92,25.92) (1.08,17.08) rectangle (1.92,17.92) (29.08,3.08) rectangle (29.92,3.92) (8.08,0.08) rectangle (8.92,0.92) (8.08,23.08) rectangle (8.92,23.92) (5.08,9.08) rectangle (5.92,9.92) (24.08,17.08) rectangle (24.92,17.92) (21.08,17.08) rectangle (21.92,17.92) (7.08,14.08) rectangle (7.92,14.92) (26.08,11.08) rectangle (26.92,11.92) (15.08,16.08) rectangle (15.92,16.92) (3.08,17.08) rectangle (3.92,17.92) (3.08,7.08) rectangle (3.92,7.92) (12.08,21.08) rectangle (12.92,21.92) (2.08,12.08) rectangle (2.92,12.92) (8.08,11.08) rectangle (8.92,11.92) (30.08,27.08) rectangle (30.92,27.92) (1.08,19.08) rectangle (1.92,19.92) (29.08,9.08) rectangle (29.92,9.92) (10.08,13.08) rectangle (10.92,13.92) (27.08,21.08) rectangle (27.92,21.92) (17.08,31.08) rectangle (17.92,31.92) (21.08,22.08) rectangle (21.92,22.92) (26.08,21.08) rectangle (26.92,21.92) (0.08,25.08) rectangle (0.92,25.92) (30.08,14.08) rectangle (30.92,14.92) (8.08,28.08) rectangle (8.92,28.92) (26.08,9.08) rectangle (26.92,9.92) (5.08,30.08) rectangle (5.92,30.92) (26.08,1.08) rectangle (26.92,1.92) (22.08,12.08) rectangle (22.92,12.92) (21.08,5.08) rectangle (21.92,5.92) (15.08,13.08) rectangle (15.92,13.92) (22.08,6.08) rectangle (22.92,6.92) (15.08,25.08) rectangle (15.92,25.92) (2.08,2.08) rectangle (2.92,2.92) (30.08,8.08) rectangle (30.92,8.92) (13.08,24.08) rectangle (13.92,24.92) (19.08,29.08) rectangle (19.92,29.92) (10.08,16.08) rectangle (10.92,16.92) (22.08,27.08) rectangle (22.92,27.92) (11.08,20.08) rectangle (11.92,20.92) (8.08,20.08) rectangle (8.92,20.92) (4.08,18.08) rectangle (4.92,18.92) (0.08,30.08) rectangle (0.92,30.92) (6.08,3.08) rectangle (6.92,3.92) (16.08,6.08) rectangle (16.92,6.92) (16.08,20.08) rectangle (16.92,20.92) (19.08,26.08) rectangle (19.92,26.92) (0.08,6.08) rectangle (0.92,6.92) (15.08,26.08) rectangle (15.92,26.92) (10.08,19.08) rectangle (10.92,19.92) (26.08,4.08) rectangle (26.92,4.92) (31.08,0.08) rectangle (31.92,0.92) (7.08,6.08) rectangle (7.92,6.92) (12.08,22.08) rectangle (12.92,22.92) (29.08,13.08) rectangle (29.92,13.92) (9.08,23.08) rectangle (9.92,23.92) (2.08,27.08) rectangle (2.92,27.92) (31.08,12.08) rectangle (31.92,12.92) (6.08,10.08) rectangle (6.92,10.92) (23.08,26.08) rectangle (23.92,26.92) (21.08,0.08) rectangle (21.92,0.92) (1.08,7.08) rectangle (1.92,7.92) (20.08,9.08) rectangle (20.92,9.92) (13.08,20.08) rectangle (13.92,20.92) (31.08,24.08) rectangle (31.92,24.92) (3.08,29.08) rectangle (3.92,29.92) (15.08,5.08) rectangle (15.92,5.92) (5.08,1.08) rectangle (5.92,1.92) (20.08,17.08) rectangle (20.92,17.92) (13.08,7.08) rectangle (13.92,7.92) (30.08,20.08) rectangle (30.92,20.92) (3.08,15.08) rectangle (3.92,15.92) (0.08,29.08) rectangle (0.92,29.92) (31.08,23.08) rectangle (31.92,23.92) (5.08,8.08) rectangle (5.92,8.92) (25.08,9.08) rectangle (25.92,9.92) (25.08,19.08) rectangle (25.92,19.92) (12.08,13.08) rectangle (12.92,13.92) (7.08,2.08) rectangle (7.92,2.92) (28.08,20.08) rectangle (28.92,20.92) (10.08,9.08) rectangle (10.92,9.92) (25.08,6.08) rectangle (25.92,6.92) (6.08,21.08) rectangle (6.92,21.92) (0.08,5.08) rectangle (0.92,5.92) (21.08,29.08) rectangle (21.92,29.92) (20.08,21.08) rectangle (20.92,21.92) (3.08,5.08) rectangle (3.92,5.92) (23.08,13.08) rectangle (23.92,13.92) (30.08,19.08) rectangle (30.92,19.92) (23.08,28.08) rectangle (23.92,28.92) (25.08,20.08) rectangle (25.92,20.92) (2.08,21.08) rectangle (2.92,21.92) (10.08,8.08) rectangle (10.92,8.92) (23.08,4.08) rectangle (23.92,4.92) (26.08,28.08) rectangle (26.92,28.92) (17.08,8.08) rectangle (17.92,8.92) (23.08,31.08) rectangle (23.92,31.92) (10.08,31.08) rectangle (10.92,31.92) (20.08,22.08) rectangle (20.92,22.92) (20.08,2.08) rectangle (20.92,2.92) (29.08,31.08) rectangle (29.92,31.92) (21.08,18.08) rectangle (21.92,18.92) (22.08,11.08) rectangle (22.92,11.92) (31.08,8.08) rectangle (31.92,8.92) (20.08,30.08) rectangle (20.92,30.92) (1.08,2.08) rectangle (1.92,2.92) (27.08,15.08) rectangle (27.92,15.92) (30.08,1.08) rectangle (30.92,1.92) (14.08,3.08) rectangle (14.92,3.92) (9.08,14.08) rectangle (9.92,14.92) (11.08,19.08) rectangle (11.92,19.92) (9.08,27.08) rectangle (9.92,27.92) (29.08,15.08) rectangle (29.92,15.92) (19.08,31.08) rectangle (19.92,31.92) (9.08,8.08) rectangle (9.92,8.92) (21.08,20.08) rectangle (21.92,20.92) (19.08,22.08) rectangle (19.92,22.92) (11.08,24.08) rectangle (11.92,24.92) (25.08,0.08) rectangle (25.92,0.92) (29.08,24.08) rectangle (29.92,24.92) (6.08,11.08) rectangle (6.92,11.92) (26.08,20.08) rectangle (26.92,20.92) (10.08,21.08) rectangle (10.92,21.92) (18.08,17.08) rectangle (18.92,17.92) (8.08,24.08) rectangle (8.92,24.92) (25.08,12.08) rectangle (25.92,12.92) (4.08,7.08) rectangle (4.92,7.92) (17.08,22.08) rectangle (17.92,22.92) (13.08,13.08) rectangle (13.92,13.92) (12.08,0.08) rectangle (12.92,0.92) (3.08,28.08) rectangle (3.92,28.92) (6.08,23.08) rectangle (6.92,23.92) (18.08,28.08) rectangle (18.92,28.92) (14.08,4.08) rectangle (14.92,4.92) (15.08,23.08) rectangle (15.92,23.92) (29.08,30.08) rectangle (29.92,30.92) (18.08,7.08) rectangle (18.92,7.92) (7.08,28.08) rectangle (7.92,28.92) (17.08,16.08) rectangle (17.92,16.92) (28.08,17.08) rectangle (28.92,17.92) (7.08,0.08) rectangle (7.92,0.92) (29.08,20.08) rectangle (29.92,20.92) (29.08,8.08) rectangle (29.92,8.92) (4.08,12.08) rectangle (4.92,12.92) (13.08,6.08) rectangle (13.92,6.92) (18.08,23.08) rectangle (18.92,23.92) (18.08,0.08) rectangle (18.92,0.92) (13.08,26.08) rectangle (13.92,26.92) (21.08,8.08) rectangle (21.92,8.92) (6.08,28.08) rectangle (6.92,28.92) (6.08,8.08) rectangle (6.92,8.92) (2.08,6.08) rectangle (2.92,6.92) (5.08,27.08) rectangle (5.92,27.92) (16.08,5.08) rectangle (16.92,5.92) (30.08,10.08) rectangle (30.92,10.92) (8.08,2.08) rectangle (8.92,2.92) (20.08,31.08) rectangle (20.92,31.92) (14.08,8.08) rectangle (14.92,8.92) (1.08,16.08) rectangle (1.92,16.92) (24.08,28.08) rectangle (24.92,28.92) (25.08,11.08) rectangle (25.92,11.92) (25.08,1.08) rectangle (25.92,1.92) (8.08,7.08) rectangle (8.92,7.92) (21.08,19.08) rectangle (21.92,19.92) (15.08,20.08) rectangle (15.92,20.92) (3.08,3.08) rectangle (3.92,3.92) (0.08,22.08) rectangle (0.92,22.92) (11.08,27.08) rectangle (11.92,27.92) (5.08,3.08) rectangle (5.92,3.92) (13.08,14.08) rectangle (13.92,14.92) (6.08,15.08) rectangle (6.92,15.92) (28.08,27.08) rectangle (28.92,27.92) (4.08,6.08) rectangle (4.92,6.92) (7.08,29.08) rectangle (7.92,29.92) (25.08,26.08) rectangle (25.92,26.92) (5.08,29.08) rectangle (5.92,29.92) (0.08,4.08) rectangle (0.92,4.92) (24.08,11.08) rectangle (24.92,11.92) (0.08,24.08) rectangle (0.92,24.92) (10.08,18.08) rectangle (10.92,18.92) (17.08,25.08) rectangle (17.92,25.92) (0.08,2.08) rectangle (0.92,2.92) (29.08,6.08) rectangle (29.92,6.92) (26.08,29.08) rectangle (26.92,29.92) (7.08,26.08) rectangle (7.92,26.92) (23.08,10.08) rectangle (23.92,10.92) (25.08,13.08) rectangle (25.92,13.92) (6.08,17.08) rectangle (6.92,17.92) (23.08,19.08) rectangle (23.92,19.92) (4.08,26.08) rectangle (4.92,26.92) (0.08,8.08) rectangle (0.92,8.92) (8.08,30.08) rectangle (8.92,30.92) (10.08,14.08) rectangle (10.92,14.92) (10.08,27.08) rectangle (10.92,27.92) (12.08,19.08) rectangle (12.92,19.92) (4.08,4.08) rectangle (4.92,4.92) (7.08,11.08) rectangle (7.92,11.92) (28.08,9.08) rectangle (28.92,9.92) (9.08,13.08) rectangle (9.92,13.92) (18.08,21.08) rectangle (18.92,21.92) (16.08,7.08) rectangle (16.92,7.92) (13.08,11.08) rectangle (13.92,11.92) (16.08,28.08) rectangle (16.92,28.92) (30.08,16.08) rectangle (30.92,16.92) (29.08,17.08) rectangle (29.92,17.92) (15.08,7.08) rectangle (15.92,7.92) (6.08,6.08) rectangle (6.92,6.92) (11.08,23.08) rectangle (11.92,23.92) (20.08,23.08) rectangle (20.92,23.92) (9.08,30.08) rectangle (9.92,30.92) (19.08,27.08) rectangle (19.92,27.92) (31.08,26.08) rectangle (31.92,26.92) (24.08,23.08) rectangle (24.92,23.92) (27.08,28.08) rectangle (27.92,28.92) (13.08,4.08) rectangle (13.92,4.92) (13.08,29.08) rectangle (13.92,29.92) (30.08,11.08) rectangle (30.92,11.92) (11.08,30.08) rectangle (11.92,30.92) (11.08,31.08) rectangle (11.92,31.92) (6.08,1.08) rectangle (6.92,1.92) (29.08,11.08) rectangle (29.92,11.92) (20.08,15.08) rectangle (20.92,15.92) (28.08,23.08) rectangle (28.92,23.92) (0.08,31.08) rectangle (0.92,31.92) (26.08,10.08) rectangle (26.92,10.92) (25.08,18.08) rectangle (25.92,18.92) (4.08,5.08) rectangle (4.92,5.92) (11.08,13.08) rectangle (11.92,13.92) (8.08,27.08) rectangle (8.92,27.92) (28.08,0.08) rectangle (28.92,0.92) (2.08,14.08) rectangle (2.92,14.92) (2.08,8.08) rectangle (2.92,8.92) (6.08,18.08) rectangle (6.92,18.92) (22.08,18.08) rectangle (22.92,18.92) (7.08,22.08) rectangle (7.92,22.92) (24.08,24.08) rectangle (24.92,24.92) (15.08,21.08) rectangle (15.92,21.92) (31.08,28.08) rectangle (31.92,28.92) (14.08,16.08) rectangle (14.92,16.92) (4.08,24.08) rectangle (4.92,24.92) (1.08,20.08) rectangle (1.92,20.92) (0.08,12.08) rectangle (0.92,12.92) (24.08,14.08) rectangle (24.92,14.92) (30.08,12.08) rectangle (30.92,12.92) (22.08,22.08) rectangle (22.92,22.92) (27.08,8.08) rectangle (27.92,8.92) (31.08,10.08) rectangle (31.92,10.92) (17.08,21.08) rectangle (17.92,21.92) (12.08,24.08) rectangle (12.92,24.92) (8.08,9.08) rectangle (8.92,9.92) (28.08,26.08) rectangle (28.92,26.92) (0.08,15.08) rectangle (0.92,15.92) (2.08,3.08) rectangle (2.92,3.92) (28.08,7.08) rectangle (28.92,7.92) (17.08,0.08) rectangle (17.92,0.92) (30.08,13.08) rectangle (30.92,13.92) (21.08,26.08) rectangle (21.92,26.92) (16.08,2.08) rectangle (16.92,2.92) (24.08,21.08) rectangle (24.92,21.92) (5.08,13.08) rectangle (5.92,13.92) (22.08,8.08) rectangle (22.92,8.92) (30.08,23.08) rectangle (30.92,23.92) (18.08,4.08) rectangle (18.92,4.92) (13.08,8.08) rectangle (13.92,8.92) (18.08,26.08) rectangle (18.92,26.92) (19.08,3.08) rectangle (19.92,3.92) (2.08,24.08) rectangle (2.92,24.92) (4.08,9.08) rectangle (4.92,9.92) (26.08,30.08) rectangle (26.92,30.92) (1.08,3.08) rectangle (1.92,3.92) (22.08,29.08) rectangle (22.92,29.92) (9.08,17.08) rectangle (9.92,17.92) (13.08,16.08) rectangle (13.92,16.92) (12.08,10.08) rectangle (12.92,10.92) (31.08,13.08) rectangle (31.92,13.92) (16.08,4.08) rectangle (16.92,4.92) (23.08,18.08) rectangle (23.92,18.92) (21.08,21.08) rectangle (21.92,21.92) (4.08,15.08) rectangle (4.92,15.92) (15.08,1.08) rectangle (15.92,1.92) (30.08,7.08) rectangle (30.92,7.92) (26.08,15.08) rectangle (26.92,15.92) (7.08,12.08) rectangle (7.92,12.92) (21.08,3.08) rectangle (21.92,3.92) (17.08,27.08) rectangle (17.92,27.92) (14.08,6.08) rectangle (14.92,6.92) (5.08,4.08) rectangle (5.92,4.92) (7.08,9.08) rectangle (7.92,9.92) (1.08,4.08) rectangle (1.92,4.92) (5.08,21.08) rectangle (5.92,21.92) (20.08,24.08) rectangle (20.92,24.92) (22.08,1.08) rectangle (22.92,1.92) (30.08,29.08) rectangle (30.92,29.92) (25.08,22.08) rectangle (25.92,22.92) (15.08,11.08) rectangle (15.92,11.92) (25.08,17.08) rectangle (25.92,17.92) (8.08,17.08) rectangle (8.92,17.92) (11.08,8.08) rectangle (11.92,8.92) (27.08,22.08) rectangle (27.92,22.92) (13.08,0.08) rectangle (13.92,0.92) (9.08,22.08) rectangle (9.92,22.92) (22.08,14.08) rectangle (22.92,14.92) (17.08,26.08) rectangle (17.92,26.92) (5.08,0.08) rectangle (5.92,0.92) (0.08,11.08) rectangle (0.92,11.92) (0.08,26.08) rectangle (0.92,26.92) (27.08,24.08) rectangle (27.92,24.92) (1.08,10.08) rectangle (1.92,10.92) (22.08,19.08) rectangle (22.92,19.92) (17.08,6.08) rectangle (17.92,6.92) (2.08,22.08) rectangle (2.92,22.92) (27.08,18.08) rectangle (27.92,18.92) (22.08,5.08) rectangle (22.92,5.92) (23.08,9.08) rectangle (23.92,9.92) (13.08,28.08) rectangle (13.92,28.92) (22.08,15.08) rectangle (22.92,15.92) (16.08,9.08) rectangle (16.92,9.92) (13.08,1.08) rectangle (13.92,1.92) (29.08,28.08) rectangle (29.92,28.92) (2.08,25.08) rectangle (2.92,25.92) (18.08,6.08) rectangle (18.92,6.92) (16.08,1.08) rectangle (16.92,1.92) (4.08,13.08) rectangle (4.92,13.92) (17.08,20.08) rectangle (17.92,20.92) (18.08,25.08) rectangle (18.92,25.92) (7.08,8.08) rectangle (7.92,8.92) (15.08,19.08) rectangle (15.92,19.92) (10.08,20.08) rectangle (10.92,20.92) (9.08,4.08) rectangle (9.92,4.92) (19.08,30.08) rectangle (19.92,30.92) (6.08,0.08) rectangle (6.92,0.92) (13.08,17.08) rectangle (13.92,17.92) (20.08,0.08) rectangle (20.92,0.92) (20.08,20.08) rectangle (20.92,20.92) (22.08,9.08) rectangle (22.92,9.92) (13.08,18.08) rectangle (13.92,18.92) (27.08,6.08) rectangle (27.92,6.92) (14.08,26.08) rectangle (14.92,26.92) (30.08,22.08) rectangle (30.92,22.92) (17.08,19.08) rectangle (17.92,19.92) (15.08,6.08) rectangle (15.92,6.92) (6.08,30.08) rectangle (6.92,30.92) (10.08,15.08) rectangle (10.92,15.92) (17.08,17.08) rectangle (17.92,17.92) (25.08,5.08) rectangle (25.92,5.92) (29.08,2.08) rectangle (29.92,2.92) (30.08,5.08) rectangle (30.92,5.92) (24.08,31.08) rectangle (24.92,31.92) (16.08,10.08) rectangle (16.92,10.92) (1.08,13.08) rectangle (1.92,13.92) (21.08,12.08) rectangle (21.92,12.92) (17.08,10.08) rectangle (17.92,10.92) (6.08,5.08) rectangle (6.92,5.92) (18.08,27.08) rectangle (18.92,27.92) (18.08,29.08) rectangle (18.92,29.92) (6.08,27.08) rectangle (6.92,27.92) (18.08,8.08) rectangle (18.92,8.92) (17.08,23.08) rectangle (17.92,23.92) (1.08,1.08) rectangle (1.92,1.92) (27.08,0.08) rectangle (27.92,0.92) (15.08,10.08) rectangle (15.92,10.92) (10.08,12.08) rectangle (10.92,12.92) (20.08,3.08) rectangle (20.92,3.92) (3.08,10.08) rectangle (3.92,10.92) (3.08,30.08) rectangle (3.92,30.92) (22.08,3.08) rectangle (22.92,3.92) (21.08,23.08) rectangle (21.92,23.92) (23.08,25.08) rectangle (23.92,25.92) (28.08,1.08) rectangle (28.92,1.92) (14.08,9.08) rectangle (14.92,9.92) (17.08,9.08) rectangle (17.92,9.92) (27.08,7.08) rectangle (27.92,7.92) (17.08,2.08) rectangle (17.92,2.92) (15.08,18.08) rectangle (15.92,18.92) (12.08,16.08) rectangle (12.92,16.92) (31.08,31.08) rectangle (31.92,31.92) (27.08,16.08) rectangle (27.92,16.92) (1.08,26.08) rectangle (1.92,26.92) (16.08,22.08) rectangle (16.92,22.92) (14.08,20.08) rectangle (14.92,20.92) (25.08,15.08) rectangle (25.92,15.92) (17.08,11.08) rectangle (17.92,11.92) (4.08,8.08) rectangle (4.92,8.92) (19.08,18.08) rectangle (19.92,18.92) (17.08,29.08) rectangle (17.92,29.92) (1.08,29.08) rectangle (1.92,29.92) (20.08,6.08) rectangle (20.92,6.92) (28.08,14.08) rectangle (28.92,14.92) (7.08,23.08) rectangle (7.92,23.92) (3.08,4.08) rectangle (3.92,4.92) (18.08,10.08) rectangle (18.92,10.92) (2.08,1.08) rectangle (2.92,1.92) (14.08,2.08) rectangle (14.92,2.92) (22.08,7.08) rectangle (22.92,7.92) (20.08,25.08) rectangle (20.92,25.92) (1.08,6.08) rectangle (1.92,6.92) (20.08,12.08) rectangle (20.92,12.92) (9.08,18.08) rectangle (9.92,18.92) (26.08,12.08) rectangle (26.92,12.92) (6.08,14.08) rectangle (6.92,14.92) (23.08,14.08) rectangle (23.92,14.92) (24.08,12.08) rectangle (24.92,12.92) (21.08,28.08) rectangle (21.92,28.92) (29.08,1.08) rectangle (29.92,1.92) (19.08,24.08) rectangle (19.92,24.92) (8.08,16.08) rectangle (8.92,16.92) (31.08,15.08) rectangle (31.92,15.92) (21.08,14.08) rectangle (21.92,14.92) (0.08,7.08) rectangle (0.92,7.92) (26.08,17.08) rectangle (26.92,17.92) (0.08,0.08) rectangle (0.92,0.92) (17.08,4.08) rectangle (17.92,4.92) (7.08,27.08) rectangle (7.92,27.92) (28.08,11.08) rectangle (28.92,11.92) (12.08,15.08) rectangle (12.92,15.92) (0.08,19.08) rectangle (0.92,19.92) (12.08,17.08) rectangle (12.92,17.92) (19.08,19.08) rectangle (19.92,19.92) (6.08,13.08) rectangle (6.92,13.92) (3.08,19.08) rectangle (3.92,19.92) (20.08,1.08) rectangle (20.92,1.92) (30.08,28.08) rectangle (30.92,28.92) (26.08,23.08) rectangle (26.92,23.92) (31.08,7.08) rectangle (31.92,7.92) (3.08,12.08) rectangle (3.92,12.92) (18.08,9.08) rectangle (18.92,9.92) (16.08,24.08) rectangle (16.92,24.92) (2.08,31.08) rectangle (2.92,31.92) (3.08,18.08) rectangle (3.92,18.92) (22.08,30.08) rectangle (22.92,30.92) (23.08,29.08) rectangle (23.92,29.92) (0.08,10.08) rectangle (0.92,10.92) (18.08,2.08) rectangle (18.92,2.92) (6.08,25.08) rectangle (6.92,25.92) (2.08,23.08) rectangle (2.92,23.92) (11.08,11.08) rectangle (11.92,11.92) (12.08,9.08) rectangle (12.92,9.92) (31.08,25.08) rectangle (31.92,25.92) (25.08,23.08) rectangle (25.92,23.92) (3.08,0.08) rectangle (3.92,0.92) (19.08,6.08) rectangle (19.92,6.92) (16.08,25.08) rectangle (16.92,25.92) (5.08,20.08) rectangle (5.92,20.92) (18.08,20.08) rectangle (18.92,20.92) (6.08,31.08) rectangle (6.92,31.92) (4.08,29.08) rectangle (4.92,29.92) (23.08,2.08) rectangle (23.92,2.92) (23.08,15.08) rectangle (23.92,15.92) (24.08,22.08) rectangle (24.92,22.92) (16.08,14.08) rectangle (16.92,14.92) (28.08,10.08) rectangle (28.92,10.92) (14.08,12.08) rectangle (14.92,12.92) (9.08,12.08) rectangle (9.92,12.92) (15.08,12.08) rectangle (15.92,12.92) (26.08,6.08) rectangle (26.92,6.92) (19.08,23.08) rectangle (19.92,23.92) (10.08,5.08) rectangle (10.92,5.92) (26.08,3.08) rectangle (26.92,3.92) (7.08,17.08) rectangle (7.92,17.92) (30.08,6.08) rectangle (30.92,6.92) (31.08,27.08) rectangle (31.92,27.92) (3.08,24.08) rectangle (3.92,24.92) (16.08,3.08) rectangle (16.92,3.92) (31.08,2.08) rectangle (31.92,2.92) (5.08,31.08) rectangle (5.92,31.92) (18.08,22.08) rectangle (18.92,22.92) (16.08,17.08) rectangle (16.92,17.92) (29.08,27.08) rectangle (29.92,27.92) (17.08,15.08) rectangle (17.92,15.92) (4.08,31.08) rectangle (4.92,31.92) (11.08,26.08) rectangle (11.92,26.92) (19.08,11.08) rectangle (19.92,11.92) (1.08,21.08) rectangle (1.92,21.92) (13.08,30.08) rectangle (13.92,30.92) (9.08,19.08) rectangle (9.92,19.92) (10.08,0.08) rectangle (10.92,0.92) (12.08,8.08) rectangle (12.92,8.92) (19.08,16.08) rectangle (19.92,16.92) (7.08,5.08) rectangle (7.92,5.92) (25.08,28.08) rectangle (25.92,28.92) (6.08,22.08) rectangle (6.92,22.92) (15.08,3.08) rectangle (15.92,3.92) (18.08,30.08) rectangle (18.92,30.92) (17.08,18.08) rectangle (17.92,18.92) (1.08,25.08) rectangle (1.92,25.92) (2.08,29.08) rectangle (2.92,29.92) (10.08,11.08) rectangle (10.92,11.92) (31.08,3.08) rectangle (31.92,3.92) (26.08,5.08) rectangle (26.92,5.92) (24.08,6.08) rectangle (24.92,6.92) (10.08,25.08) rectangle (10.92,25.92) (23.08,1.08) rectangle (23.92,1.92) (2.08,11.08) rectangle (2.92,11.92) (6.08,24.08) rectangle (6.92,24.92) (7.08,25.08) rectangle (7.92,25.92) (17.08,5.08) rectangle (17.92,5.92) (21.08,27.08) rectangle (21.92,27.92) (30.08,15.08) rectangle (30.92,15.92) (23.08,20.08) rectangle (23.92,20.92) (14.08,14.08) rectangle (14.92,14.92) (15.08,24.08) rectangle (15.92,24.92);
\path[fill=white] (1.32,12.23) -- (1.78,12.50) -- (1.32,12.77) -- cycle (19.32,0.23) -- (19.78,0.50) -- (19.32,0.77) -- cycle (12.32,23.23) -- (12.78,23.50) -- (12.32,23.77) -- cycle (3.32,26.23) -- (3.78,26.50) -- (3.32,26.77) -- cycle (24.32,15.23) -- (24.78,15.50) -- (24.32,15.77) -- cycle (31.32,20.23) -- (31.78,20.50) -- (31.32,20.77) -- cycle (2.32,17.23) -- (2.78,17.50) -- (2.32,17.77) -- cycle (11.32,28.23) -- (11.78,28.50) -- (11.32,28.77) -- cycle (11.32,29.23) -- (11.78,29.50) -- (11.32,29.77) -- cycle (27.32,4.23) -- (27.78,4.50) -- (27.32,4.77) -- cycle (19.32,1.23) -- (19.78,1.50) -- (19.32,1.77) -- cycle (25.32,30.23) -- (25.78,30.50) -- (25.32,30.77) -- cycle (21.32,11.23) -- (21.78,11.50) -- (21.32,11.77) -- cycle (7.32,31.23) -- (7.78,31.50) -- (7.32,31.77) -- cycle (30.32,18.23) -- (30.78,18.50) -- (30.32,18.77) -- cycle (13.32,19.23) -- (13.78,19.50) -- (13.32,19.77) -- cycle (27.32,31.23) -- (27.78,31.50) -- (27.32,31.77) -- cycle (31.32,21.23) -- (31.78,21.50) -- (31.32,21.77) -- cycle (23.32,21.23) -- (23.78,21.50) -- (23.32,21.77) -- cycle (5.32,19.23) -- (5.78,19.50) -- (5.32,19.77) -- cycle (4.32,22.23) -- (4.78,22.50) -- (4.32,22.77) -- cycle (2.32,7.23) -- (2.78,7.50) -- (2.32,7.77) -- cycle (20.32,14.23) -- (20.78,14.50) -- (20.32,14.77) -- cycle (21.32,1.23) -- (21.78,1.50) -- (21.32,1.77) -- cycle (4.32,28.23) -- (4.78,28.50) -- (4.32,28.77) -- cycle (14.32,28.23) -- (14.78,28.50) -- (14.32,28.77) -- cycle (12.32,3.23) -- (12.78,3.50) -- (12.32,3.77) -- cycle (15.32,0.23) -- (15.78,0.50) -- (15.32,0.77) -- cycle (5.32,11.23) -- (5.78,11.50) -- (5.32,11.77) -- cycle (5.32,24.23) -- (5.78,24.50) -- (5.32,24.77) -- cycle (2.32,4.23) -- (2.78,4.50) -- (2.32,4.77) -- cycle (15.32,14.23) -- (15.78,14.50) -- (15.32,14.77) -- cycle (16.32,16.23) -- (16.78,16.50) -- (16.32,16.77) -- cycle (10.32,28.23) -- (10.78,28.50) -- (10.32,28.77) -- cycle (28.32,30.23) -- (28.78,30.50) -- (28.32,30.77) -- cycle (26.32,25.23) -- (26.78,25.50) -- (26.32,25.77) -- cycle (16.32,12.23) -- (16.78,12.50) -- (16.32,12.77) -- cycle (16.32,19.23) -- (16.78,19.50) -- (16.32,19.77) -- cycle (8.32,15.23) -- (8.78,15.50) -- (8.32,15.77) -- cycle (2.32,28.23) -- (2.78,28.50) -- (2.32,28.77) -- cycle (0.32,9.23) -- (0.78,9.50) -- (0.32,9.77) -- cycle (4.32,3.23) -- (4.78,3.50) -- (4.32,3.77) -- cycle (1.32,18.23) -- (1.78,18.50) -- (1.32,18.77) -- cycle (10.32,23.23) -- (10.78,23.50) -- (10.32,23.77) -- cycle (26.32,26.23) -- (26.78,26.50) -- (26.32,26.77) -- cycle (4.32,2.23) -- (4.78,2.50) -- (4.32,2.77) -- cycle (31.32,30.23) -- (31.78,30.50) -- (31.32,30.77) -- cycle (31.32,5.23) -- (31.78,5.50) -- (31.32,5.77) -- cycle (9.32,16.23) -- (9.78,16.50) -- (9.32,16.77) -- cycle (22.32,10.23) -- (22.78,10.50) -- (22.32,10.77) -- cycle (12.32,4.23) -- (12.78,4.50) -- (12.32,4.77) -- cycle (13.32,15.23) -- (13.78,15.50) -- (13.32,15.77) -- cycle (24.32,1.23) -- (24.78,1.50) -- (24.32,1.77) -- cycle (8.32,4.23) -- (8.78,4.50) -- (8.32,4.77) -- cycle (28.32,28.23) -- (28.78,28.50) -- (28.32,28.77) -- cycle (5.32,7.23) -- (5.78,7.50) -- (5.32,7.77) -- cycle (8.32,22.23) -- (8.78,22.50) -- (8.32,22.77) -- cycle (0.32,20.23) -- (0.78,20.50) -- (0.32,20.77) -- cycle (7.32,3.23) -- (7.78,3.50) -- (7.32,3.77) -- cycle (26.32,31.23) -- (26.78,31.50) -- (26.32,31.77) -- cycle (30.32,24.23) -- (30.78,24.50) -- (30.32,24.77) -- cycle (3.32,13.23) -- (3.78,13.50) -- (3.32,13.77) -- cycle (7.32,15.23) -- (7.78,15.50) -- (7.32,15.77) -- cycle (5.32,22.23) -- (5.78,22.50) -- (5.32,22.77) -- cycle (13.32,31.23) -- (13.78,31.50) -- (13.32,31.77) -- cycle (28.32,22.23) -- (28.78,22.50) -- (28.32,22.77) -- cycle (9.32,7.23) -- (9.78,7.50) -- (9.32,7.77) -- cycle (6.32,16.23) -- (6.78,16.50) -- (6.32,16.77) -- cycle (17.32,14.23) -- (17.78,14.50) -- (17.32,14.77) -- cycle (27.32,2.23) -- (27.78,2.50) -- (27.32,2.77) -- cycle (29.32,25.23) -- (29.78,25.50) -- (29.32,25.77) -- cycle (2.32,5.23) -- (2.78,5.50) -- (2.32,5.77) -- cycle (5.32,17.23) -- (5.78,17.50) -- (5.32,17.77) -- cycle (16.32,21.23) -- (16.78,21.50) -- (16.32,21.77) -- cycle (0.32,14.23) -- (0.78,14.50) -- (0.32,14.77) -- cycle (18.32,24.23) -- (18.78,24.50) -- (18.32,24.77) -- cycle (29.32,22.23) -- (29.78,22.50) -- (29.32,22.77) -- cycle (2.32,10.23) -- (2.78,10.50) -- (2.32,10.77) -- cycle (3.32,23.23) -- (3.78,23.50) -- (3.32,23.77) -- cycle (11.32,15.23) -- (11.78,15.50) -- (11.32,15.77) -- cycle (8.32,19.23) -- (8.78,19.50) -- (8.32,19.77) -- cycle (18.32,14.23) -- (18.78,14.50) -- (18.32,14.77) -- cycle (20.32,4.23) -- (20.78,4.50) -- (20.32,4.77) -- cycle (3.32,31.23) -- (3.78,31.50) -- (3.32,31.77) -- cycle (5.32,16.23) -- (5.78,16.50) -- (5.32,16.77) -- cycle (30.32,21.23) -- (30.78,21.50) -- (30.32,21.77) -- cycle (1.32,24.23) -- (1.78,24.50) -- (1.32,24.77) -- cycle (31.32,1.23) -- (31.78,1.50) -- (31.32,1.77) -- cycle (24.32,3.23) -- (24.78,3.50) -- (24.32,3.77) -- cycle (15.32,22.23) -- (15.78,22.50) -- (15.32,22.77) -- cycle (17.32,24.23) -- (17.78,24.50) -- (17.32,24.77) -- cycle (29.32,7.23) -- (29.78,7.50) -- (29.32,7.77) -- cycle (12.32,31.23) -- (12.78,31.50) -- (12.32,31.77) -- cycle (30.32,17.23) -- (30.78,17.50) -- (30.32,17.77) -- cycle (8.32,31.23) -- (8.78,31.50) -- (8.32,31.77) -- cycle (29.32,10.23) -- (29.78,10.50) -- (29.32,10.77) -- cycle (24.32,13.23) -- (24.78,13.50) -- (24.32,13.77) -- cycle (16.32,15.23) -- (16.78,15.50) -- (16.32,15.77) -- cycle (10.32,26.23) -- (10.78,26.50) -- (10.32,26.77) -- cycle (18.32,31.23) -- (18.78,31.50) -- (18.32,31.77) -- cycle (1.32,8.23) -- (1.78,8.50) -- (1.32,8.77) -- cycle (18.32,19.23) -- (18.78,19.50) -- (18.32,19.77) -- cycle (19.32,7.23) -- (19.78,7.50) -- (19.32,7.77) -- cycle (6.32,20.23) -- (6.78,20.50) -- (6.32,20.77) -- cycle (16.32,8.23) -- (16.78,8.50) -- (16.32,8.77) -- cycle (27.32,23.23) -- (27.78,23.50) -- (27.32,23.77) -- cycle (24.32,10.23) -- (24.78,10.50) -- (24.32,10.77) -- cycle (20.32,26.23) -- (20.78,26.50) -- (20.32,26.77) -- cycle (21.32,15.23) -- (21.78,15.50) -- (21.32,15.77) -- cycle (29.32,19.23) -- (29.78,19.50) -- (29.32,19.77) -- cycle (2.32,19.23) -- (2.78,19.50) -- (2.32,19.77) -- cycle (28.32,25.23) -- (28.78,25.50) -- (28.32,25.77) -- cycle (30.32,3.23) -- (30.78,3.50) -- (30.32,3.77) -- cycle (31.32,18.23) -- (31.78,18.50) -- (31.32,18.77) -- cycle (11.32,0.23) -- (11.78,0.50) -- (11.32,0.77) -- cycle (31.32,29.23) -- (31.78,29.50) -- (31.32,29.77) -- cycle (17.32,3.23) -- (17.78,3.50) -- (17.32,3.77) -- cycle (6.32,29.23) -- (6.78,29.50) -- (6.32,29.77) -- cycle (25.32,4.23) -- (25.78,4.50) -- (25.32,4.77) -- cycle (14.32,19.23) -- (14.78,19.50) -- (14.32,19.77) -- cycle (6.32,7.23) -- (6.78,7.50) -- (6.32,7.77) -- cycle (18.32,3.23) -- (18.78,3.50) -- (18.32,3.77) -- cycle (23.32,17.23) -- (23.78,17.50) -- (23.32,17.77) -- cycle (30.32,2.23) -- (30.78,2.50) -- (30.32,2.77) -- cycle (16.32,27.23) -- (16.78,27.50) -- (16.32,27.77) -- cycle (23.32,5.23) -- (23.78,5.50) -- (23.32,5.77) -- cycle (19.32,8.23) -- (19.78,8.50) -- (19.32,8.77) -- cycle (14.32,24.23) -- (14.78,24.50) -- (14.32,24.77) -- cycle (0.32,23.23) -- (0.78,23.50) -- (0.32,23.77) -- cycle (19.32,9.23) -- (19.78,9.50) -- (19.32,9.77) -- cycle (8.32,10.23) -- (8.78,10.50) -- (8.32,10.77) -- cycle (19.32,2.23) -- (19.78,2.50) -- (19.32,2.77) -- cycle (11.32,25.23) -- (11.78,25.50) -- (11.32,25.77) -- cycle (15.32,27.23) -- (15.78,27.50) -- (15.32,27.77) -- cycle (28.32,3.23) -- (28.78,3.50) -- (28.32,3.77) -- cycle (11.32,3.23) -- (11.78,3.50) -- (11.32,3.77) -- cycle (14.32,7.23) -- (14.78,7.50) -- (14.32,7.77) -- cycle (25.32,25.23) -- (25.78,25.50) -- (25.32,25.77) -- cycle (12.32,6.23) -- (12.78,6.50) -- (12.32,6.77) -- cycle (4.32,25.23) -- (4.78,25.50) -- (4.32,25.77) -- cycle (1.32,27.23) -- (1.78,27.50) -- (1.32,27.77) -- cycle (19.32,5.23) -- (19.78,5.50) -- (19.32,5.77) -- cycle (14.32,15.23) -- (14.78,15.50) -- (14.32,15.77) -- cycle (28.32,6.23) -- (28.78,6.50) -- (28.32,6.77) -- cycle (7.32,10.23) -- (7.78,10.50) -- (7.32,10.77) -- cycle (10.32,3.23) -- (10.78,3.50) -- (10.32,3.77) -- cycle (25.32,21.23) -- (25.78,21.50) -- (25.32,21.77) -- cycle (19.32,12.23) -- (19.78,12.50) -- (19.32,12.77) -- cycle (22.32,0.23) -- (22.78,0.50) -- (22.32,0.77) -- cycle (5.32,18.23) -- (5.78,18.50) -- (5.32,18.77) -- cycle (12.32,18.23) -- (12.78,18.50) -- (12.32,18.77) -- cycle (27.32,11.23) -- (27.78,11.50) -- (27.32,11.77) -- cycle (7.32,13.23) -- (7.78,13.50) -- (7.32,13.77) -- cycle (21.32,25.23) -- (21.78,25.50) -- (21.32,25.77) -- cycle (14.32,0.23) -- (14.78,0.50) -- (14.32,0.77) -- cycle (22.32,31.23) -- (22.78,31.50) -- (22.32,31.77) -- cycle (31.32,4.23) -- (31.78,4.50) -- (31.32,4.77) -- cycle (16.32,31.23) -- (16.78,31.50) -- (16.32,31.77) -- cycle (20.32,7.23) -- (20.78,7.50) -- (20.32,7.77) -- cycle (2.32,0.23) -- (2.78,0.50) -- (2.32,0.77) -- cycle (28.32,18.23) -- (28.78,18.50) -- (28.32,18.77) -- cycle (0.32,3.23) -- (0.78,3.50) -- (0.32,3.77) -- cycle (23.32,11.23) -- (23.78,11.50) -- (23.32,11.77) -- cycle (9.32,9.23) -- (9.78,9.50) -- (9.32,9.77) -- cycle (24.32,5.23) -- (24.78,5.50) -- (24.32,5.77) -- cycle (26.32,22.23) -- (26.78,22.50) -- (26.32,22.77) -- cycle (19.32,10.23) -- (19.78,10.50) -- (19.32,10.77) -- cycle (17.32,12.23) -- (17.78,12.50) -- (17.32,12.77) -- cycle (26.32,24.23) -- (26.78,24.50) -- (26.32,24.77) -- cycle (27.32,10.23) -- (27.78,10.50) -- (27.32,10.77) -- cycle (25.32,14.23) -- (25.78,14.50) -- (25.32,14.77) -- cycle (6.32,12.23) -- (6.78,12.50) -- (6.32,12.77) -- cycle (17.32,30.23) -- (17.78,30.50) -- (17.32,30.77) -- cycle (6.32,2.23) -- (6.78,2.50) -- (6.32,2.77) -- cycle (3.32,14.23) -- (3.78,14.50) -- (3.32,14.77) -- cycle (14.32,29.23) -- (14.78,29.50) -- (14.32,29.77) -- cycle (14.32,22.23) -- (14.78,22.50) -- (14.32,22.77) -- cycle (10.32,10.23) -- (10.78,10.50) -- (10.32,10.77) -- cycle (7.32,16.23) -- (7.78,16.50) -- (7.32,16.77) -- cycle (12.32,27.23) -- (12.78,27.50) -- (12.32,27.77) -- cycle (18.32,13.23) -- (18.78,13.50) -- (18.32,13.77) -- cycle (27.32,19.23) -- (27.78,19.50) -- (27.32,19.77) -- cycle (9.32,26.23) -- (9.78,26.50) -- (9.32,26.77) -- cycle (1.32,23.23) -- (1.78,23.50) -- (1.32,23.77) -- cycle (27.32,12.23) -- (27.78,12.50) -- (27.32,12.77) -- cycle (27.32,20.23) -- (27.78,20.50) -- (27.32,20.77) -- cycle (26.32,14.23) -- (26.78,14.50) -- (26.32,14.77) -- cycle (12.32,2.23) -- (12.78,2.50) -- (12.32,2.77) -- cycle (8.32,8.23) -- (8.78,8.50) -- (8.32,8.77) -- cycle (17.32,13.23) -- (17.78,13.50) -- (17.32,13.77) -- cycle (28.32,15.23) -- (28.78,15.50) -- (28.32,15.77) -- cycle (29.32,16.23) -- (29.78,16.50) -- (29.32,16.77) -- cycle (25.32,29.23) -- (25.78,29.50) -- (25.32,29.77) -- cycle (14.32,11.23) -- (14.78,11.50) -- (14.32,11.77) -- cycle (11.32,18.23) -- (11.78,18.50) -- (11.32,18.77) -- cycle (23.32,23.23) -- (23.78,23.50) -- (23.32,23.77) -- cycle (5.32,23.23) -- (5.78,23.50) -- (5.32,23.77) -- cycle (14.32,25.23) -- (14.78,25.50) -- (14.32,25.77) -- cycle (1.32,17.23) -- (1.78,17.50) -- (1.32,17.77) -- cycle (29.32,3.23) -- (29.78,3.50) -- (29.32,3.77) -- cycle (8.32,0.23) -- (8.78,0.50) -- (8.32,0.77) -- cycle (8.32,23.23) -- (8.78,23.50) -- (8.32,23.77) -- cycle (5.32,9.23) -- (5.78,9.50) -- (5.32,9.77) -- cycle (24.32,17.23) -- (24.78,17.50) -- (24.32,17.77) -- cycle (21.32,17.23) -- (21.78,17.50) -- (21.32,17.77) -- cycle (7.32,14.23) -- (7.78,14.50) -- (7.32,14.77) -- cycle (26.32,11.23) -- (26.78,11.50) -- (26.32,11.77) -- cycle (15.32,16.23) -- (15.78,16.50) -- (15.32,16.77) -- cycle (3.32,17.23) -- (3.78,17.50) -- (3.32,17.77) -- cycle (3.32,7.23) -- (3.78,7.50) -- (3.32,7.77) -- cycle (12.32,21.23) -- (12.78,21.50) -- (12.32,21.77) -- cycle (2.32,12.23) -- (2.78,12.50) -- (2.32,12.77) -- cycle (8.32,11.23) -- (8.78,11.50) -- (8.32,11.77) -- cycle (30.32,27.23) -- (30.78,27.50) -- (30.32,27.77) -- cycle (1.32,19.23) -- (1.78,19.50) -- (1.32,19.77) -- cycle (29.32,9.23) -- (29.78,9.50) -- (29.32,9.77) -- cycle (10.32,13.23) -- (10.78,13.50) -- (10.32,13.77) -- cycle (27.32,21.23) -- (27.78,21.50) -- (27.32,21.77) -- cycle (17.32,31.23) -- (17.78,31.50) -- (17.32,31.77) -- cycle (21.32,22.23) -- (21.78,22.50) -- (21.32,22.77) -- cycle (26.32,21.23) -- (26.78,21.50) -- (26.32,21.77) -- cycle (0.32,25.23) -- (0.78,25.50) -- (0.32,25.77) -- cycle (30.32,14.23) -- (30.78,14.50) -- (30.32,14.77) -- cycle (8.32,28.23) -- (8.78,28.50) -- (8.32,28.77) -- cycle (26.32,9.23) -- (26.78,9.50) -- (26.32,9.77) -- cycle (5.32,30.23) -- (5.78,30.50) -- (5.32,30.77) -- cycle (26.32,1.23) -- (26.78,1.50) -- (26.32,1.77) -- cycle (22.32,12.23) -- (22.78,12.50) -- (22.32,12.77) -- cycle (21.32,5.23) -- (21.78,5.50) -- (21.32,5.77) -- cycle (15.32,13.23) -- (15.78,13.50) -- (15.32,13.77) -- cycle (22.32,6.23) -- (22.78,6.50) -- (22.32,6.77) -- cycle (15.32,25.23) -- (15.78,25.50) -- (15.32,25.77) -- cycle (2.32,2.23) -- (2.78,2.50) -- (2.32,2.77) -- cycle (30.32,8.23) -- (30.78,8.50) -- (30.32,8.77) -- cycle (13.32,24.23) -- (13.78,24.50) -- (13.32,24.77) -- cycle (19.32,29.23) -- (19.78,29.50) -- (19.32,29.77) -- cycle (10.32,16.23) -- (10.78,16.50) -- (10.32,16.77) -- cycle (22.32,27.23) -- (22.78,27.50) -- (22.32,27.77) -- cycle (11.32,20.23) -- (11.78,20.50) -- (11.32,20.77) -- cycle (8.32,20.23) -- (8.78,20.50) -- (8.32,20.77) -- cycle (4.32,18.23) -- (4.78,18.50) -- (4.32,18.77) -- cycle (0.32,30.23) -- (0.78,30.50) -- (0.32,30.77) -- cycle (6.32,3.23) -- (6.78,3.50) -- (6.32,3.77) -- cycle (16.32,6.23) -- (16.78,6.50) -- (16.32,6.77) -- cycle (16.32,20.23) -- (16.78,20.50) -- (16.32,20.77) -- cycle (19.32,26.23) -- (19.78,26.50) -- (19.32,26.77) -- cycle (0.32,6.23) -- (0.78,6.50) -- (0.32,6.77) -- cycle (15.32,26.23) -- (15.78,26.50) -- (15.32,26.77) -- cycle (10.32,19.23) -- (10.78,19.50) -- (10.32,19.77) -- cycle (26.32,4.23) -- (26.78,4.50) -- (26.32,4.77) -- cycle (31.32,0.23) -- (31.78,0.50) -- (31.32,0.77) -- cycle (7.32,6.23) -- (7.78,6.50) -- (7.32,6.77) -- cycle (12.32,22.23) -- (12.78,22.50) -- (12.32,22.77) -- cycle (29.32,13.23) -- (29.78,13.50) -- (29.32,13.77) -- cycle (9.32,23.23) -- (9.78,23.50) -- (9.32,23.77) -- cycle (2.32,27.23) -- (2.78,27.50) -- (2.32,27.77) -- cycle (31.32,12.23) -- (31.78,12.50) -- (31.32,12.77) -- cycle (6.32,10.23) -- (6.78,10.50) -- (6.32,10.77) -- cycle (23.32,26.23) -- (23.78,26.50) -- (23.32,26.77) -- cycle (21.32,0.23) -- (21.78,0.50) -- (21.32,0.77) -- cycle (1.32,7.23) -- (1.78,7.50) -- (1.32,7.77) -- cycle (20.32,9.23) -- (20.78,9.50) -- (20.32,9.77) -- cycle (13.32,20.23) -- (13.78,20.50) -- (13.32,20.77) -- cycle (31.32,24.23) -- (31.78,24.50) -- (31.32,24.77) -- cycle (3.32,29.23) -- (3.78,29.50) -- (3.32,29.77) -- cycle (15.32,5.23) -- (15.78,5.50) -- (15.32,5.77) -- cycle (5.32,1.23) -- (5.78,1.50) -- (5.32,1.77) -- cycle (20.32,17.23) -- (20.78,17.50) -- (20.32,17.77) -- cycle (13.32,7.23) -- (13.78,7.50) -- (13.32,7.77) -- cycle (30.32,20.23) -- (30.78,20.50) -- (30.32,20.77) -- cycle (3.32,15.23) -- (3.78,15.50) -- (3.32,15.77) -- cycle (0.32,29.23) -- (0.78,29.50) -- (0.32,29.77) -- cycle (31.32,23.23) -- (31.78,23.50) -- (31.32,23.77) -- cycle (5.32,8.23) -- (5.78,8.50) -- (5.32,8.77) -- cycle (25.32,9.23) -- (25.78,9.50) -- (25.32,9.77) -- cycle (25.32,19.23) -- (25.78,19.50) -- (25.32,19.77) -- cycle (12.32,13.23) -- (12.78,13.50) -- (12.32,13.77) -- cycle (7.32,2.23) -- (7.78,2.50) -- (7.32,2.77) -- cycle (28.32,20.23) -- (28.78,20.50) -- (28.32,20.77) -- cycle (10.32,9.23) -- (10.78,9.50) -- (10.32,9.77) -- cycle (25.32,6.23) -- (25.78,6.50) -- (25.32,6.77) -- cycle (6.32,21.23) -- (6.78,21.50) -- (6.32,21.77) -- cycle (0.32,5.23) -- (0.78,5.50) -- (0.32,5.77) -- cycle (21.32,29.23) -- (21.78,29.50) -- (21.32,29.77) -- cycle (20.32,21.23) -- (20.78,21.50) -- (20.32,21.77) -- cycle (3.32,5.23) -- (3.78,5.50) -- (3.32,5.77) -- cycle (23.32,13.23) -- (23.78,13.50) -- (23.32,13.77) -- cycle (30.32,19.23) -- (30.78,19.50) -- (30.32,19.77) -- cycle (23.32,28.23) -- (23.78,28.50) -- (23.32,28.77) -- cycle (25.32,20.23) -- (25.78,20.50) -- (25.32,20.77) -- cycle (2.32,21.23) -- (2.78,21.50) -- (2.32,21.77) -- cycle (10.32,8.23) -- (10.78,8.50) -- (10.32,8.77) -- cycle (23.32,4.23) -- (23.78,4.50) -- (23.32,4.77) -- cycle (26.32,28.23) -- (26.78,28.50) -- (26.32,28.77) -- cycle (17.32,8.23) -- (17.78,8.50) -- (17.32,8.77) -- cycle (23.32,31.23) -- (23.78,31.50) -- (23.32,31.77) -- cycle (10.32,31.23) -- (10.78,31.50) -- (10.32,31.77) -- cycle (20.32,22.23) -- (20.78,22.50) -- (20.32,22.77) -- cycle (20.32,2.23) -- (20.78,2.50) -- (20.32,2.77) -- cycle (29.32,31.23) -- (29.78,31.50) -- (29.32,31.77) -- cycle (21.32,18.23) -- (21.78,18.50) -- (21.32,18.77) -- cycle (22.32,11.23) -- (22.78,11.50) -- (22.32,11.77) -- cycle (31.32,8.23) -- (31.78,8.50) -- (31.32,8.77) -- cycle (20.32,30.23) -- (20.78,30.50) -- (20.32,30.77) -- cycle (1.32,2.23) -- (1.78,2.50) -- (1.32,2.77) -- cycle (27.32,15.23) -- (27.78,15.50) -- (27.32,15.77) -- cycle (30.32,1.23) -- (30.78,1.50) -- (30.32,1.77) -- cycle (14.32,3.23) -- (14.78,3.50) -- (14.32,3.77) -- cycle (9.32,14.23) -- (9.78,14.50) -- (9.32,14.77) -- cycle (11.32,19.23) -- (11.78,19.50) -- (11.32,19.77) -- cycle (9.32,27.23) -- (9.78,27.50) -- (9.32,27.77) -- cycle (29.32,15.23) -- (29.78,15.50) -- (29.32,15.77) -- cycle (19.32,31.23) -- (19.78,31.50) -- (19.32,31.77) -- cycle (9.32,8.23) -- (9.78,8.50) -- (9.32,8.77) -- cycle (21.32,20.23) -- (21.78,20.50) -- (21.32,20.77) -- cycle (19.32,22.23) -- (19.78,22.50) -- (19.32,22.77) -- cycle (11.32,24.23) -- (11.78,24.50) -- (11.32,24.77) -- cycle (25.32,0.23) -- (25.78,0.50) -- (25.32,0.77) -- cycle (29.32,24.23) -- (29.78,24.50) -- (29.32,24.77) -- cycle (6.32,11.23) -- (6.78,11.50) -- (6.32,11.77) -- cycle (26.32,20.23) -- (26.78,20.50) -- (26.32,20.77) -- cycle (10.32,21.23) -- (10.78,21.50) -- (10.32,21.77) -- cycle (18.32,17.23) -- (18.78,17.50) -- (18.32,17.77) -- cycle (8.32,24.23) -- (8.78,24.50) -- (8.32,24.77) -- cycle (25.32,12.23) -- (25.78,12.50) -- (25.32,12.77) -- cycle (4.32,7.23) -- (4.78,7.50) -- (4.32,7.77) -- cycle (17.32,22.23) -- (17.78,22.50) -- (17.32,22.77) -- cycle (13.32,13.23) -- (13.78,13.50) -- (13.32,13.77) -- cycle (12.32,0.23) -- (12.78,0.50) -- (12.32,0.77) -- cycle (3.32,28.23) -- (3.78,28.50) -- (3.32,28.77) -- cycle (6.32,23.23) -- (6.78,23.50) -- (6.32,23.77) -- cycle (18.32,28.23) -- (18.78,28.50) -- (18.32,28.77) -- cycle (14.32,4.23) -- (14.78,4.50) -- (14.32,4.77) -- cycle (15.32,23.23) -- (15.78,23.50) -- (15.32,23.77) -- cycle (29.32,30.23) -- (29.78,30.50) -- (29.32,30.77) -- cycle (18.32,7.23) -- (18.78,7.50) -- (18.32,7.77) -- cycle (7.32,28.23) -- (7.78,28.50) -- (7.32,28.77) -- cycle (17.32,16.23) -- (17.78,16.50) -- (17.32,16.77) -- cycle (28.32,17.23) -- (28.78,17.50) -- (28.32,17.77) -- cycle (7.32,0.23) -- (7.78,0.50) -- (7.32,0.77) -- cycle (29.32,20.23) -- (29.78,20.50) -- (29.32,20.77) -- cycle (29.32,8.23) -- (29.78,8.50) -- (29.32,8.77) -- cycle (4.32,12.23) -- (4.78,12.50) -- (4.32,12.77) -- cycle (13.32,6.23) -- (13.78,6.50) -- (13.32,6.77) -- cycle (18.32,23.23) -- (18.78,23.50) -- (18.32,23.77) -- cycle (18.32,0.23) -- (18.78,0.50) -- (18.32,0.77) -- cycle (13.32,26.23) -- (13.78,26.50) -- (13.32,26.77) -- cycle (21.32,8.23) -- (21.78,8.50) -- (21.32,8.77) -- cycle (6.32,28.23) -- (6.78,28.50) -- (6.32,28.77) -- cycle (6.32,8.23) -- (6.78,8.50) -- (6.32,8.77) -- cycle (2.32,6.23) -- (2.78,6.50) -- (2.32,6.77) -- cycle (5.32,27.23) -- (5.78,27.50) -- (5.32,27.77) -- cycle (16.32,5.23) -- (16.78,5.50) -- (16.32,5.77) -- cycle (30.32,10.23) -- (30.78,10.50) -- (30.32,10.77) -- cycle (8.32,2.23) -- (8.78,2.50) -- (8.32,2.77) -- cycle (20.32,31.23) -- (20.78,31.50) -- (20.32,31.77) -- cycle (14.32,8.23) -- (14.78,8.50) -- (14.32,8.77) -- cycle (1.32,16.23) -- (1.78,16.50) -- (1.32,16.77) -- cycle (24.32,28.23) -- (24.78,28.50) -- (24.32,28.77) -- cycle (25.32,11.23) -- (25.78,11.50) -- (25.32,11.77) -- cycle (25.32,1.23) -- (25.78,1.50) -- (25.32,1.77) -- cycle (8.32,7.23) -- (8.78,7.50) -- (8.32,7.77) -- cycle (21.32,19.23) -- (21.78,19.50) -- (21.32,19.77) -- cycle (15.32,20.23) -- (15.78,20.50) -- (15.32,20.77) -- cycle (3.32,3.23) -- (3.78,3.50) -- (3.32,3.77) -- cycle (0.32,22.23) -- (0.78,22.50) -- (0.32,22.77) -- cycle (11.32,27.23) -- (11.78,27.50) -- (11.32,27.77) -- cycle (5.32,3.23) -- (5.78,3.50) -- (5.32,3.77) -- cycle (13.32,14.23) -- (13.78,14.50) -- (13.32,14.77) -- cycle (6.32,15.23) -- (6.78,15.50) -- (6.32,15.77) -- cycle (28.32,27.23) -- (28.78,27.50) -- (28.32,27.77) -- cycle (4.32,6.23) -- (4.78,6.50) -- (4.32,6.77) -- cycle (7.32,29.23) -- (7.78,29.50) -- (7.32,29.77) -- cycle (25.32,26.23) -- (25.78,26.50) -- (25.32,26.77) -- cycle (5.32,29.23) -- (5.78,29.50) -- (5.32,29.77) -- cycle (0.32,4.23) -- (0.78,4.50) -- (0.32,4.77) -- cycle (24.32,11.23) -- (24.78,11.50) -- (24.32,11.77) -- cycle (0.32,24.23) -- (0.78,24.50) -- (0.32,24.77) -- cycle (10.32,18.23) -- (10.78,18.50) -- (10.32,18.77) -- cycle (17.32,25.23) -- (17.78,25.50) -- (17.32,25.77) -- cycle (0.32,2.23) -- (0.78,2.50) -- (0.32,2.77) -- cycle (29.32,6.23) -- (29.78,6.50) -- (29.32,6.77) -- cycle (26.32,29.23) -- (26.78,29.50) -- (26.32,29.77) -- cycle (7.32,26.23) -- (7.78,26.50) -- (7.32,26.77) -- cycle (23.32,10.23) -- (23.78,10.50) -- (23.32,10.77) -- cycle (25.32,13.23) -- (25.78,13.50) -- (25.32,13.77) -- cycle (6.32,17.23) -- (6.78,17.50) -- (6.32,17.77) -- cycle (23.32,19.23) -- (23.78,19.50) -- (23.32,19.77) -- cycle (4.32,26.23) -- (4.78,26.50) -- (4.32,26.77) -- cycle (0.32,8.23) -- (0.78,8.50) -- (0.32,8.77) -- cycle (8.32,30.23) -- (8.78,30.50) -- (8.32,30.77) -- cycle (10.32,14.23) -- (10.78,14.50) -- (10.32,14.77) -- cycle (10.32,27.23) -- (10.78,27.50) -- (10.32,27.77) -- cycle (12.32,19.23) -- (12.78,19.50) -- (12.32,19.77) -- cycle (4.32,4.23) -- (4.78,4.50) -- (4.32,4.77) -- cycle (7.32,11.23) -- (7.78,11.50) -- (7.32,11.77) -- cycle (28.32,9.23) -- (28.78,9.50) -- (28.32,9.77) -- cycle (9.32,13.23) -- (9.78,13.50) -- (9.32,13.77) -- cycle (18.32,21.23) -- (18.78,21.50) -- (18.32,21.77) -- cycle (16.32,7.23) -- (16.78,7.50) -- (16.32,7.77) -- cycle (13.32,11.23) -- (13.78,11.50) -- (13.32,11.77) -- cycle (16.32,28.23) -- (16.78,28.50) -- (16.32,28.77) -- cycle (30.32,16.23) -- (30.78,16.50) -- (30.32,16.77) -- cycle (29.32,17.23) -- (29.78,17.50) -- (29.32,17.77) -- cycle (15.32,7.23) -- (15.78,7.50) -- (15.32,7.77) -- cycle (6.32,6.23) -- (6.78,6.50) -- (6.32,6.77) -- cycle (11.32,23.23) -- (11.78,23.50) -- (11.32,23.77) -- cycle (20.32,23.23) -- (20.78,23.50) -- (20.32,23.77) -- cycle (9.32,30.23) -- (9.78,30.50) -- (9.32,30.77) -- cycle (19.32,27.23) -- (19.78,27.50) -- (19.32,27.77) -- cycle (31.32,26.23) -- (31.78,26.50) -- (31.32,26.77) -- cycle (24.32,23.23) -- (24.78,23.50) -- (24.32,23.77) -- cycle (27.32,28.23) -- (27.78,28.50) -- (27.32,28.77) -- cycle (13.32,4.23) -- (13.78,4.50) -- (13.32,4.77) -- cycle (13.32,29.23) -- (13.78,29.50) -- (13.32,29.77) -- cycle (30.32,11.23) -- (30.78,11.50) -- (30.32,11.77) -- cycle (11.32,30.23) -- (11.78,30.50) -- (11.32,30.77) -- cycle (11.32,31.23) -- (11.78,31.50) -- (11.32,31.77) -- cycle (6.32,1.23) -- (6.78,1.50) -- (6.32,1.77) -- cycle (29.32,11.23) -- (29.78,11.50) -- (29.32,11.77) -- cycle (20.32,15.23) -- (20.78,15.50) -- (20.32,15.77) -- cycle (28.32,23.23) -- (28.78,23.50) -- (28.32,23.77) -- cycle (0.32,31.23) -- (0.78,31.50) -- (0.32,31.77) -- cycle (26.32,10.23) -- (26.78,10.50) -- (26.32,10.77) -- cycle (25.32,18.23) -- (25.78,18.50) -- (25.32,18.77) -- cycle (4.32,5.23) -- (4.78,5.50) -- (4.32,5.77) -- cycle (11.32,13.23) -- (11.78,13.50) -- (11.32,13.77) -- cycle (8.32,27.23) -- (8.78,27.50) -- (8.32,27.77) -- cycle (28.32,0.23) -- (28.78,0.50) -- (28.32,0.77) -- cycle (2.32,14.23) -- (2.78,14.50) -- (2.32,14.77) -- cycle (2.32,8.23) -- (2.78,8.50) -- (2.32,8.77) -- cycle (6.32,18.23) -- (6.78,18.50) -- (6.32,18.77) -- cycle (22.32,18.23) -- (22.78,18.50) -- (22.32,18.77) -- cycle (7.32,22.23) -- (7.78,22.50) -- (7.32,22.77) -- cycle (24.32,24.23) -- (24.78,24.50) -- (24.32,24.77) -- cycle (15.32,21.23) -- (15.78,21.50) -- (15.32,21.77) -- cycle (31.32,28.23) -- (31.78,28.50) -- (31.32,28.77) -- cycle (14.32,16.23) -- (14.78,16.50) -- (14.32,16.77) -- cycle (4.32,24.23) -- (4.78,24.50) -- (4.32,24.77) -- cycle (1.32,20.23) -- (1.78,20.50) -- (1.32,20.77) -- cycle (0.32,12.23) -- (0.78,12.50) -- (0.32,12.77) -- cycle (24.32,14.23) -- (24.78,14.50) -- (24.32,14.77) -- cycle (30.32,12.23) -- (30.78,12.50) -- (30.32,12.77) -- cycle (22.32,22.23) -- (22.78,22.50) -- (22.32,22.77) -- cycle (27.32,8.23) -- (27.78,8.50) -- (27.32,8.77) -- cycle (31.32,10.23) -- (31.78,10.50) -- (31.32,10.77) -- cycle (17.32,21.23) -- (17.78,21.50) -- (17.32,21.77) -- cycle (12.32,24.23) -- (12.78,24.50) -- (12.32,24.77) -- cycle (8.32,9.23) -- (8.78,9.50) -- (8.32,9.77) -- cycle (28.32,26.23) -- (28.78,26.50) -- (28.32,26.77) -- cycle (0.32,15.23) -- (0.78,15.50) -- (0.32,15.77) -- cycle (2.32,3.23) -- (2.78,3.50) -- (2.32,3.77) -- cycle (28.32,7.23) -- (28.78,7.50) -- (28.32,7.77) -- cycle (17.32,0.23) -- (17.78,0.50) -- (17.32,0.77) -- cycle (30.32,13.23) -- (30.78,13.50) -- (30.32,13.77) -- cycle (21.32,26.23) -- (21.78,26.50) -- (21.32,26.77) -- cycle (16.32,2.23) -- (16.78,2.50) -- (16.32,2.77) -- cycle (24.32,21.23) -- (24.78,21.50) -- (24.32,21.77) -- cycle (5.32,13.23) -- (5.78,13.50) -- (5.32,13.77) -- cycle (22.32,8.23) -- (22.78,8.50) -- (22.32,8.77) -- cycle (30.32,23.23) -- (30.78,23.50) -- (30.32,23.77) -- cycle (18.32,4.23) -- (18.78,4.50) -- (18.32,4.77) -- cycle (13.32,8.23) -- (13.78,8.50) -- (13.32,8.77) -- cycle (18.32,26.23) -- (18.78,26.50) -- (18.32,26.77) -- cycle (19.32,3.23) -- (19.78,3.50) -- (19.32,3.77) -- cycle (2.32,24.23) -- (2.78,24.50) -- (2.32,24.77) -- cycle (4.32,9.23) -- (4.78,9.50) -- (4.32,9.77) -- cycle (26.32,30.23) -- (26.78,30.50) -- (26.32,30.77) -- cycle (1.32,3.23) -- (1.78,3.50) -- (1.32,3.77) -- cycle (22.32,29.23) -- (22.78,29.50) -- (22.32,29.77) -- cycle (9.32,17.23) -- (9.78,17.50) -- (9.32,17.77) -- cycle (13.32,16.23) -- (13.78,16.50) -- (13.32,16.77) -- cycle (12.32,10.23) -- (12.78,10.50) -- (12.32,10.77) -- cycle (31.32,13.23) -- (31.78,13.50) -- (31.32,13.77) -- cycle (16.32,4.23) -- (16.78,4.50) -- (16.32,4.77) -- cycle (23.32,18.23) -- (23.78,18.50) -- (23.32,18.77) -- cycle (21.32,21.23) -- (21.78,21.50) -- (21.32,21.77) -- cycle (4.32,15.23) -- (4.78,15.50) -- (4.32,15.77) -- cycle (15.32,1.23) -- (15.78,1.50) -- (15.32,1.77) -- cycle (30.32,7.23) -- (30.78,7.50) -- (30.32,7.77) -- cycle (26.32,15.23) -- (26.78,15.50) -- (26.32,15.77) -- cycle (7.32,12.23) -- (7.78,12.50) -- (7.32,12.77) -- cycle (21.32,3.23) -- (21.78,3.50) -- (21.32,3.77) -- cycle (17.32,27.23) -- (17.78,27.50) -- (17.32,27.77) -- cycle (14.32,6.23) -- (14.78,6.50) -- (14.32,6.77) -- cycle (5.32,4.23) -- (5.78,4.50) -- (5.32,4.77) -- cycle (7.32,9.23) -- (7.78,9.50) -- (7.32,9.77) -- cycle (1.32,4.23) -- (1.78,4.50) -- (1.32,4.77) -- cycle (5.32,21.23) -- (5.78,21.50) -- (5.32,21.77) -- cycle (20.32,24.23) -- (20.78,24.50) -- (20.32,24.77) -- cycle (22.32,1.23) -- (22.78,1.50) -- (22.32,1.77) -- cycle (30.32,29.23) -- (30.78,29.50) -- (30.32,29.77) -- cycle (25.32,22.23) -- (25.78,22.50) -- (25.32,22.77) -- cycle (15.32,11.23) -- (15.78,11.50) -- (15.32,11.77) -- cycle (25.32,17.23) -- (25.78,17.50) -- (25.32,17.77) -- cycle (8.32,17.23) -- (8.78,17.50) -- (8.32,17.77) -- cycle (11.32,8.23) -- (11.78,8.50) -- (11.32,8.77) -- cycle (27.32,22.23) -- (27.78,22.50) -- (27.32,22.77) -- cycle (13.32,0.23) -- (13.78,0.50) -- (13.32,0.77) -- cycle (9.32,22.23) -- (9.78,22.50) -- (9.32,22.77) -- cycle (22.32,14.23) -- (22.78,14.50) -- (22.32,14.77) -- cycle (17.32,26.23) -- (17.78,26.50) -- (17.32,26.77) -- cycle (5.32,0.23) -- (5.78,0.50) -- (5.32,0.77) -- cycle (0.32,11.23) -- (0.78,11.50) -- (0.32,11.77) -- cycle (0.32,26.23) -- (0.78,26.50) -- (0.32,26.77) -- cycle (27.32,24.23) -- (27.78,24.50) -- (27.32,24.77) -- cycle (1.32,10.23) -- (1.78,10.50) -- (1.32,10.77) -- cycle (22.32,19.23) -- (22.78,19.50) -- (22.32,19.77) -- cycle (17.32,6.23) -- (17.78,6.50) -- (17.32,6.77) -- cycle (2.32,22.23) -- (2.78,22.50) -- (2.32,22.77) -- cycle (27.32,18.23) -- (27.78,18.50) -- (27.32,18.77) -- cycle (22.32,5.23) -- (22.78,5.50) -- (22.32,5.77) -- cycle (23.32,9.23) -- (23.78,9.50) -- (23.32,9.77) -- cycle (13.32,28.23) -- (13.78,28.50) -- (13.32,28.77) -- cycle (22.32,15.23) -- (22.78,15.50) -- (22.32,15.77) -- cycle (16.32,9.23) -- (16.78,9.50) -- (16.32,9.77) -- cycle (13.32,1.23) -- (13.78,1.50) -- (13.32,1.77) -- cycle (29.32,28.23) -- (29.78,28.50) -- (29.32,28.77) -- cycle (2.32,25.23) -- (2.78,25.50) -- (2.32,25.77) -- cycle (18.32,6.23) -- (18.78,6.50) -- (18.32,6.77) -- cycle (16.32,1.23) -- (16.78,1.50) -- (16.32,1.77) -- cycle (4.32,13.23) -- (4.78,13.50) -- (4.32,13.77) -- cycle (17.32,20.23) -- (17.78,20.50) -- (17.32,20.77) -- cycle (18.32,25.23) -- (18.78,25.50) -- (18.32,25.77) -- cycle (7.32,8.23) -- (7.78,8.50) -- (7.32,8.77) -- cycle (15.32,19.23) -- (15.78,19.50) -- (15.32,19.77) -- cycle (10.32,20.23) -- (10.78,20.50) -- (10.32,20.77) -- cycle (9.32,4.23) -- (9.78,4.50) -- (9.32,4.77) -- cycle (19.32,30.23) -- (19.78,30.50) -- (19.32,30.77) -- cycle (6.32,0.23) -- (6.78,0.50) -- (6.32,0.77) -- cycle (13.32,17.23) -- (13.78,17.50) -- (13.32,17.77) -- cycle (20.32,0.23) -- (20.78,0.50) -- (20.32,0.77) -- cycle (20.32,20.23) -- (20.78,20.50) -- (20.32,20.77) -- cycle (22.32,9.23) -- (22.78,9.50) -- (22.32,9.77) -- cycle (13.32,18.23) -- (13.78,18.50) -- (13.32,18.77) -- cycle (27.32,6.23) -- (27.78,6.50) -- (27.32,6.77) -- cycle (14.32,26.23) -- (14.78,26.50) -- (14.32,26.77) -- cycle (30.32,22.23) -- (30.78,22.50) -- (30.32,22.77) -- cycle (17.32,19.23) -- (17.78,19.50) -- (17.32,19.77) -- cycle (15.32,6.23) -- (15.78,6.50) -- (15.32,6.77) -- cycle (6.32,30.23) -- (6.78,30.50) -- (6.32,30.77) -- cycle (10.32,15.23) -- (10.78,15.50) -- (10.32,15.77) -- cycle (17.32,17.23) -- (17.78,17.50) -- (17.32,17.77) -- cycle (25.32,5.23) -- (25.78,5.50) -- (25.32,5.77) -- cycle (29.32,2.23) -- (29.78,2.50) -- (29.32,2.77) -- cycle (30.32,5.23) -- (30.78,5.50) -- (30.32,5.77) -- cycle (24.32,31.23) -- (24.78,31.50) -- (24.32,31.77) -- cycle (16.32,10.23) -- (16.78,10.50) -- (16.32,10.77) -- cycle (1.32,13.23) -- (1.78,13.50) -- (1.32,13.77) -- cycle (21.32,12.23) -- (21.78,12.50) -- (21.32,12.77) -- cycle (17.32,10.23) -- (17.78,10.50) -- (17.32,10.77) -- cycle (6.32,5.23) -- (6.78,5.50) -- (6.32,5.77) -- cycle (18.32,27.23) -- (18.78,27.50) -- (18.32,27.77) -- cycle (18.32,29.23) -- (18.78,29.50) -- (18.32,29.77) -- cycle (6.32,27.23) -- (6.78,27.50) -- (6.32,27.77) -- cycle (18.32,8.23) -- (18.78,8.50) -- (18.32,8.77) -- cycle (17.32,23.23) -- (17.78,23.50) -- (17.32,23.77) -- cycle (1.32,1.23) -- (1.78,1.50) -- (1.32,1.77) -- cycle (27.32,0.23) -- (27.78,0.50) -- (27.32,0.77) -- cycle (15.32,10.23) -- (15.78,10.50) -- (15.32,10.77) -- cycle (10.32,12.23) -- (10.78,12.50) -- (10.32,12.77) -- cycle (20.32,3.23) -- (20.78,3.50) -- (20.32,3.77) -- cycle (3.32,10.23) -- (3.78,10.50) -- (3.32,10.77) -- cycle (3.32,30.23) -- (3.78,30.50) -- (3.32,30.77) -- cycle (22.32,3.23) -- (22.78,3.50) -- (22.32,3.77) -- cycle (21.32,23.23) -- (21.78,23.50) -- (21.32,23.77) -- cycle (23.32,25.23) -- (23.78,25.50) -- (23.32,25.77) -- cycle (28.32,1.23) -- (28.78,1.50) -- (28.32,1.77) -- cycle (14.32,9.23) -- (14.78,9.50) -- (14.32,9.77) -- cycle (17.32,9.23) -- (17.78,9.50) -- (17.32,9.77) -- cycle (27.32,7.23) -- (27.78,7.50) -- (27.32,7.77) -- cycle (17.32,2.23) -- (17.78,2.50) -- (17.32,2.77) -- cycle (15.32,18.23) -- (15.78,18.50) -- (15.32,18.77) -- cycle (12.32,16.23) -- (12.78,16.50) -- (12.32,16.77) -- cycle (31.32,31.23) -- (31.78,31.50) -- (31.32,31.77) -- cycle (27.32,16.23) -- (27.78,16.50) -- (27.32,16.77) -- cycle (1.32,26.23) -- (1.78,26.50) -- (1.32,26.77) -- cycle (16.32,22.23) -- (16.78,22.50) -- (16.32,22.77) -- cycle (14.32,20.23) -- (14.78,20.50) -- (14.32,20.77) -- cycle (25.32,15.23) -- (25.78,15.50) -- (25.32,15.77) -- cycle (17.32,11.23) -- (17.78,11.50) -- (17.32,11.77) -- cycle (4.32,8.23) -- (4.78,8.50) -- (4.32,8.77) -- cycle (19.32,18.23) -- (19.78,18.50) -- (19.32,18.77) -- cycle (17.32,29.23) -- (17.78,29.50) -- (17.32,29.77) -- cycle (1.32,29.23) -- (1.78,29.50) -- (1.32,29.77) -- cycle (20.32,6.23) -- (20.78,6.50) -- (20.32,6.77) -- cycle (28.32,14.23) -- (28.78,14.50) -- (28.32,14.77) -- cycle (7.32,23.23) -- (7.78,23.50) -- (7.32,23.77) -- cycle (3.32,4.23) -- (3.78,4.50) -- (3.32,4.77) -- cycle (18.32,10.23) -- (18.78,10.50) -- (18.32,10.77) -- cycle (2.32,1.23) -- (2.78,1.50) -- (2.32,1.77) -- cycle (14.32,2.23) -- (14.78,2.50) -- (14.32,2.77) -- cycle (22.32,7.23) -- (22.78,7.50) -- (22.32,7.77) -- cycle (20.32,25.23) -- (20.78,25.50) -- (20.32,25.77) -- cycle (1.32,6.23) -- (1.78,6.50) -- (1.32,6.77) -- cycle (20.32,12.23) -- (20.78,12.50) -- (20.32,12.77) -- cycle (9.32,18.23) -- (9.78,18.50) -- (9.32,18.77) -- cycle (26.32,12.23) -- (26.78,12.50) -- (26.32,12.77) -- cycle (6.32,14.23) -- (6.78,14.50) -- (6.32,14.77) -- cycle (23.32,14.23) -- (23.78,14.50) -- (23.32,14.77) -- cycle (24.32,12.23) -- (24.78,12.50) -- (24.32,12.77) -- cycle (21.32,28.23) -- (21.78,28.50) -- (21.32,28.77) -- cycle (29.32,1.23) -- (29.78,1.50) -- (29.32,1.77) -- cycle (19.32,24.23) -- (19.78,24.50) -- (19.32,24.77) -- cycle (8.32,16.23) -- (8.78,16.50) -- (8.32,16.77) -- cycle (31.32,15.23) -- (31.78,15.50) -- (31.32,15.77) -- cycle (21.32,14.23) -- (21.78,14.50) -- (21.32,14.77) -- cycle (0.32,7.23) -- (0.78,7.50) -- (0.32,7.77) -- cycle (26.32,17.23) -- (26.78,17.50) -- (26.32,17.77) -- cycle (0.32,0.23) -- (0.78,0.50) -- (0.32,0.77) -- cycle (17.32,4.23) -- (17.78,4.50) -- (17.32,4.77) -- cycle (7.32,27.23) -- (7.78,27.50) -- (7.32,27.77) -- cycle (28.32,11.23) -- (28.78,11.50) -- (28.32,11.77) -- cycle (12.32,15.23) -- (12.78,15.50) -- (12.32,15.77) -- cycle (0.32,19.23) -- (0.78,19.50) -- (0.32,19.77) -- cycle (12.32,17.23) -- (12.78,17.50) -- (12.32,17.77) -- cycle (19.32,19.23) -- (19.78,19.50) -- (19.32,19.77) -- cycle (6.32,13.23) -- (6.78,13.50) -- (6.32,13.77) -- cycle (3.32,19.23) -- (3.78,19.50) -- (3.32,19.77) -- cycle (20.32,1.23) -- (20.78,1.50) -- (20.32,1.77) -- cycle (30.32,28.23) -- (30.78,28.50) -- (30.32,28.77) -- cycle (26.32,23.23) -- (26.78,23.50) -- (26.32,23.77) -- cycle (31.32,7.23) -- (31.78,7.50) -- (31.32,7.77) -- cycle (3.32,12.23) -- (3.78,12.50) -- (3.32,12.77) -- cycle (18.32,9.23) -- (18.78,9.50) -- (18.32,9.77) -- cycle (16.32,24.23) -- (16.78,24.50) -- (16.32,24.77) -- cycle (2.32,31.23) -- (2.78,31.50) -- (2.32,31.77) -- cycle (3.32,18.23) -- (3.78,18.50) -- (3.32,18.77) -- cycle (22.32,30.23) -- (22.78,30.50) -- (22.32,30.77) -- cycle (23.32,29.23) -- (23.78,29.50) -- (23.32,29.77) -- cycle (0.32,10.23) -- (0.78,10.50) -- (0.32,10.77) -- cycle (18.32,2.23) -- (18.78,2.50) -- (18.32,2.77) -- cycle (6.32,25.23) -- (6.78,25.50) -- (6.32,25.77) -- cycle (2.32,23.23) -- (2.78,23.50) -- (2.32,23.77) -- cycle (11.32,11.23) -- (11.78,11.50) -- (11.32,11.77) -- cycle (12.32,9.23) -- (12.78,9.50) -- (12.32,9.77) -- cycle (31.32,25.23) -- (31.78,25.50) -- (31.32,25.77) -- cycle (25.32,23.23) -- (25.78,23.50) -- (25.32,23.77) -- cycle (3.32,0.23) -- (3.78,0.50) -- (3.32,0.77) -- cycle (19.32,6.23) -- (19.78,6.50) -- (19.32,6.77) -- cycle (16.32,25.23) -- (16.78,25.50) -- (16.32,25.77) -- cycle (5.32,20.23) -- (5.78,20.50) -- (5.32,20.77) -- cycle (18.32,20.23) -- (18.78,20.50) -- (18.32,20.77) -- cycle (6.32,31.23) -- (6.78,31.50) -- (6.32,31.77) -- cycle (4.32,29.23) -- (4.78,29.50) -- (4.32,29.77) -- cycle (23.32,2.23) -- (23.78,2.50) -- (23.32,2.77) -- cycle (23.32,15.23) -- (23.78,15.50) -- (23.32,15.77) -- cycle (24.32,22.23) -- (24.78,22.50) -- (24.32,22.77) -- cycle (16.32,14.23) -- (16.78,14.50) -- (16.32,14.77) -- cycle (28.32,10.23) -- (28.78,10.50) -- (28.32,10.77) -- cycle (14.32,12.23) -- (14.78,12.50) -- (14.32,12.77) -- cycle (9.32,12.23) -- (9.78,12.50) -- (9.32,12.77) -- cycle (15.32,12.23) -- (15.78,12.50) -- (15.32,12.77) -- cycle (26.32,6.23) -- (26.78,6.50) -- (26.32,6.77) -- cycle (19.32,23.23) -- (19.78,23.50) -- (19.32,23.77) -- cycle (10.32,5.23) -- (10.78,5.50) -- (10.32,5.77) -- cycle (26.32,3.23) -- (26.78,3.50) -- (26.32,3.77) -- cycle (7.32,17.23) -- (7.78,17.50) -- (7.32,17.77) -- cycle (30.32,6.23) -- (30.78,6.50) -- (30.32,6.77) -- cycle (31.32,27.23) -- (31.78,27.50) -- (31.32,27.77) -- cycle (3.32,24.23) -- (3.78,24.50) -- (3.32,24.77) -- cycle (16.32,3.23) -- (16.78,3.50) -- (16.32,3.77) -- cycle (31.32,2.23) -- (31.78,2.50) -- (31.32,2.77) -- cycle (5.32,31.23) -- (5.78,31.50) -- (5.32,31.77) -- cycle (18.32,22.23) -- (18.78,22.50) -- (18.32,22.77) -- cycle (16.32,17.23) -- (16.78,17.50) -- (16.32,17.77) -- cycle (29.32,27.23) -- (29.78,27.50) -- (29.32,27.77) -- cycle (17.32,15.23) -- (17.78,15.50) -- (17.32,15.77) -- cycle (4.32,31.23) -- (4.78,31.50) -- (4.32,31.77) -- cycle (11.32,26.23) -- (11.78,26.50) -- (11.32,26.77) -- cycle (19.32,11.23) -- (19.78,11.50) -- (19.32,11.77) -- cycle (1.32,21.23) -- (1.78,21.50) -- (1.32,21.77) -- cycle (13.32,30.23) -- (13.78,30.50) -- (13.32,30.77) -- cycle (9.32,19.23) -- (9.78,19.50) -- (9.32,19.77) -- cycle (10.32,0.23) -- (10.78,0.50) -- (10.32,0.77) -- cycle (12.32,8.23) -- (12.78,8.50) -- (12.32,8.77) -- cycle (19.32,16.23) -- (19.78,16.50) -- (19.32,16.77) -- cycle (7.32,5.23) -- (7.78,5.50) -- (7.32,5.77) -- cycle (25.32,28.23) -- (25.78,28.50) -- (25.32,28.77) -- cycle (6.32,22.23) -- (6.78,22.50) -- (6.32,22.77) -- cycle (15.32,3.23) -- (15.78,3.50) -- (15.32,3.77) -- cycle (18.32,30.23) -- (18.78,30.50) -- (18.32,30.77) -- cycle (17.32,18.23) -- (17.78,18.50) -- (17.32,18.77) -- cycle (1.32,25.23) -- (1.78,25.50) -- (1.32,25.77) -- cycle (2.32,29.23) -- (2.78,29.50) -- (2.32,29.77) -- cycle (10.32,11.23) -- (10.78,11.50) -- (10.32,11.77) -- cycle (31.32,3.23) -- (31.78,3.50) -- (31.32,3.77) -- cycle (26.32,5.23) -- (26.78,5.50) -- (26.32,5.77) -- cycle (24.32,6.23) -- (24.78,6.50) -- (24.32,6.77) -- cycle (10.32,25.23) -- (10.78,25.50) -- (10.32,25.77) -- cycle (23.32,1.23) -- (23.78,1.50) -- (23.32,1.77) -- cycle (2.32,11.23) -- (2.78,11.50) -- (2.32,11.77) -- cycle (6.32,24.23) -- (6.78,24.50) -- (6.32,24.77) -- cycle (7.32,25.23) -- (7.78,25.50) -- (7.32,25.77) -- cycle (17.32,5.23) -- (17.78,5.50) -- (17.32,5.77) -- cycle (21.32,27.23) -- (21.78,27.50) -- (21.32,27.77) -- cycle (30.32,15.23) -- (30.78,15.50) -- (30.32,15.77) -- cycle (23.32,20.23) -- (23.78,20.50) -- (23.32,20.77) -- cycle (14.32,14.23) -- (14.78,14.50) -- (14.32,14.77) -- cycle (15.32,24.23) -- (15.78,24.50) -- (15.32,24.77) -- cycle;
\end{tikzpicture}


==> assets/heldout/random-10-map.tex <==
\begin{tikzpicture}[x=0.071cm,y=0.071cm]
\path[fill=white,draw=black!40,line width=0.2pt] (0,0) rectangle (32,32);
\path[fill=black!62] (1,31) rectangle (2,32) (9,31) rectangle (10,32) (28,31) rectangle (29,32) (30,31) rectangle (31,32) (1,30) rectangle (2,31) (4,30) rectangle (5,31) (7,30) rectangle (8,31) (12,30) rectangle (13,31) (14,30) rectangle (15,31) (16,30) rectangle (17,31) (21,30) rectangle (22,31) (30,30) rectangle (31,31) (8,29) rectangle (9,30) (12,29) rectangle (13,30) (15,29) rectangle (16,30) (16,29) rectangle (17,30) (20,29) rectangle (21,30) (24,29) rectangle (25,30) (27,29) rectangle (28,30) (28,29) rectangle (29,30) (29,29) rectangle (30,30) (0,28) rectangle (1,29) (1,28) rectangle (2,29) (5,28) rectangle (6,29) (9,28) rectangle (10,29) (12,28) rectangle (13,29) (15,28) rectangle (16,29) (17,28) rectangle (18,29) (20,28) rectangle (21,29) (22,28) rectangle (23,29) (3,27) rectangle (4,28) (4,27) rectangle (5,28) (13,27) rectangle (14,28) (24,27) rectangle (25,28) (25,27) rectangle (26,28) (2,26) rectangle (3,27) (5,26) rectangle (6,27) (6,26) rectangle (7,27) (12,26) rectangle (13,27) (22,26) rectangle (23,27) (27,26) rectangle (28,27) (3,25) rectangle (4,26) (5,25) rectangle (6,26) (8,25) rectangle (9,26) (12,25) rectangle (13,26) (13,25) rectangle (14,26) (22,25) rectangle (23,26) (24,25) rectangle (25,26) (30,25) rectangle (31,26) (22,24) rectangle (23,25) (28,24) rectangle (29,25) (4,23) rectangle (5,24) (13,23) rectangle (14,24) (14,23) rectangle (15,24) (16,23) rectangle (17,24) (29,23) rectangle (30,24) (1,22) rectangle (2,23) (3,22) rectangle (4,23) (11,22) rectangle (12,23) (13,22) rectangle (14,23) (23,22) rectangle (24,23) (31,22) rectangle (32,23) (0,21) rectangle (1,22) (4,21) rectangle (5,22) (7,21) rectangle (8,22) (8,21) rectangle (9,22) (11,21) rectangle (12,22) (13,21) rectangle (14,22) (14,21) rectangle (15,22) (19,21) rectangle (20,22) (22,21) rectangle (23,22) (29,21) rectangle (30,22) (2,20) rectangle (3,21) (4,20) rectangle (5,21) (7,20) rectangle (8,21) (12,20) rectangle (13,21) (19,20) rectangle (20,21) (4,19) rectangle (5,20) (6,19) rectangle (7,20) (7,19) rectangle (8,20) (20,19) rectangle (21,20) (24,19) rectangle (25,20) (26,19) rectangle (27,20) (28,19) rectangle (29,20) (0,18) rectangle (1,19) (2,18) rectangle (3,19) (7,18) rectangle (8,19) (8,18) rectangle (9,19) (14,18) rectangle (15,19) (18,18) rectangle (19,19) (20,18) rectangle (21,19) (14,17) rectangle (15,18) (19,17) rectangle (20,18) (22,17) rectangle (23,18) (31,17) rectangle (32,18) (0,16) rectangle (1,17) (2,16) rectangle (3,17) (11,16) rectangle (12,17) (18,16) rectangle (19,17) (22,16) rectangle (23,17) (23,16) rectangle (24,17) (24,16) rectangle (25,17) (25,16) rectangle (26,17) (26,16) rectangle (27,17) (28,16) rectangle (29,17) (2,15) rectangle (3,16) (9,15) rectangle (10,16) (18,15) rectangle (19,16) (19,15) rectangle (20,16) (8,14) rectangle (9,15) (11,14) rectangle (12,15) (12,14) rectangle (13,15) (19,14) rectangle (20,15) (29,14) rectangle (30,15) (31,14) rectangle (32,15) (2,13) rectangle (3,14) (14,13) rectangle (15,14) (16,13) rectangle (17,14) (19,13) rectangle (20,14) (20,13) rectangle (21,14) (21,13) rectangle (22,14) (22,13) rectangle (23,14) (27,13) rectangle (28,14) (28,13) rectangle (29,14) (5,12) rectangle (6,13) (8,12) rectangle (9,13) (11,12) rectangle (12,13) (12,12) rectangle (13,13) (18,12) rectangle (19,13) (28,12) rectangle (29,13) (29,12) rectangle (30,13) (9,11) rectangle (10,12) (31,11) rectangle (32,12) (5,10) rectangle (6,11) (14,10) rectangle (15,11) (25,10) rectangle (26,11) (1,9) rectangle (2,10) (2,9) rectangle (3,10) (3,9) rectangle (4,10) (11,9) rectangle (12,10) (13,9) rectangle (14,10) (15,9) rectangle (16,10) (24,9) rectangle (25,10) (27,9) rectangle (28,10) (30,9) rectangle (31,10) (3,8) rectangle (4,9) (15,8) rectangle (16,9) (23,8) rectangle (24,9) (25,8) rectangle (26,9) (7,7) rectangle (8,8) (10,7) rectangle (11,8) (17,7) rectangle (18,8) (21,7) rectangle (22,8) (23,7) rectangle (24,8) (25,7) rectangle (26,8) (26,7) rectangle (27,8) (3,6) rectangle (4,7) (8,6) rectangle (9,7) (10,6) rectangle (11,7) (11,6) rectangle (12,7) (21,6) rectangle (22,7) (23,6) rectangle (24,7) (31,6) rectangle (32,7) (1,5) rectangle (2,6) (5,5) rectangle (6,6) (11,5) rectangle (12,6) (12,5) rectangle (13,6) (14,5) rectangle (15,6) (18,5) rectangle (19,6) (27,5) rectangle (28,6) (28,5) rectangle (29,6) (29,5) rectangle (30,6) (11,4) rectangle (12,5) (19,4) rectangle (20,5) (21,4) rectangle (22,5) (22,4) rectangle (23,5) (24,4) rectangle (25,5) (28,4) rectangle (29,5) (30,4) rectangle (31,5) (13,3) rectangle (14,4) (23,3) rectangle (24,4) (25,3) rectangle (26,4) (27,3) rectangle (28,4) (5,2) rectangle (6,3) (9,2) rectangle (10,3) (10,2) rectangle (11,3) (11,2) rectangle (12,3) (15,2) rectangle (16,3) (21,2) rectangle (22,3) (26,2) rectangle (27,3) (28,2) rectangle (29,3) (0,1) rectangle (1,2) (4,1) rectangle (5,2) (7,1) rectangle (8,2) (10,1) rectangle (11,2) (11,1) rectangle (12,2) (14,1) rectangle (15,2) (17,1) rectangle (18,2) (18,1) rectangle (19,2) (9,0) rectangle (10,1) (16,0) rectangle (17,1) (23,0) rectangle (24,1) (24,0) rectangle (25,1) (26,0) rectangle (27,1) (29,0) rectangle (30,1);
\path[fill=lorrBlue] (1.08,12.08) rectangle (1.92,12.92) (19.08,0.08) rectangle (19.92,0.92) (12.08,23.08) rectangle (12.92,23.92) (3.08,26.08) rectangle (3.92,26.92) (24.08,15.08) rectangle (24.92,15.92) (31.08,20.08) rectangle (31.92,20.92) (2.08,17.08) rectangle (2.92,17.92) (11.08,28.08) rectangle (11.92,28.92) (11.08,29.08) rectangle (11.92,29.92) (27.08,4.08) rectangle (27.92,4.92) (19.08,1.08) rectangle (19.92,1.92) (25.08,30.08) rectangle (25.92,30.92) (21.08,11.08) rectangle (21.92,11.92) (7.08,31.08) rectangle (7.92,31.92) (30.08,18.08) rectangle (30.92,18.92) (13.08,19.08) rectangle (13.92,19.92) (27.08,31.08) rectangle (27.92,31.92) (31.08,21.08) rectangle (31.92,21.92) (23.08,21.08) rectangle (23.92,21.92) (5.08,19.08) rectangle (5.92,19.92) (4.08,22.08) rectangle (4.92,22.92) (2.08,7.08) rectangle (2.92,7.92) (20.08,14.08) rectangle (20.92,14.92) (21.08,1.08) rectangle (21.92,1.92) (4.08,28.08) rectangle (4.92,28.92) (14.08,28.08) rectangle (14.92,28.92) (12.08,3.08) rectangle (12.92,3.92) (15.08,0.08) rectangle (15.92,0.92) (5.08,11.08) rectangle (5.92,11.92) (5.08,24.08) rectangle (5.92,24.92) (2.08,4.08) rectangle (2.92,4.92) (15.08,14.08) rectangle (15.92,14.92) (16.08,16.08) rectangle (16.92,16.92) (10.08,28.08) rectangle (10.92,28.92) (28.08,30.08) rectangle (28.92,30.92) (26.08,25.08) rectangle (26.92,25.92) (16.08,12.08) rectangle (16.92,12.92) (16.08,19.08) rectangle (16.92,19.92) (8.08,15.08) rectangle (8.92,15.92) (2.08,28.08) rectangle (2.92,28.92) (0.08,9.08) rectangle (0.92,9.92) (4.08,3.08) rectangle (4.92,3.92) (1.08,18.08) rectangle (1.92,18.92) (10.08,23.08) rectangle (10.92,23.92) (26.08,26.08) rectangle (26.92,26.92) (4.08,2.08) rectangle (4.92,2.92) (31.08,30.08) rectangle (31.92,30.92) (31.08,5.08) rectangle (31.92,5.92) (9.08,16.08) rectangle (9.92,16.92) (22.08,10.08) rectangle (22.92,10.92) (12.08,4.08) rectangle (12.92,4.92) (13.08,15.08) rectangle (13.92,15.92) (24.08,1.08) rectangle (24.92,1.92) (8.08,4.08) rectangle (8.92,4.92) (28.08,28.08) rectangle (28.92,28.92) (5.08,7.08) rectangle (5.92,7.92) (8.08,22.08) rectangle (8.92,22.92) (0.08,20.08) rectangle (0.92,20.92) (7.08,3.08) rectangle (7.92,3.92) (26.08,31.08) rectangle (26.92,31.92) (30.08,24.08) rectangle (30.92,24.92) (3.08,13.08) rectangle (3.92,13.92) (7.08,15.08) rectangle (7.92,15.92) (5.08,22.08) rectangle (5.92,22.92) (13.08,31.08) rectangle (13.92,31.92) (28.08,22.08) rectangle (28.92,22.92) (9.08,7.08) rectangle (9.92,7.92) (6.08,16.08) rectangle (6.92,16.92) (17.08,14.08) rectangle (17.92,14.92) (27.08,2.08) rectangle (27.92,2.92) (29.08,25.08) rectangle (29.92,25.92) (2.08,5.08) rectangle (2.92,5.92) (5.08,17.08) rectangle (5.92,17.92) (16.08,21.08) rectangle (16.92,21.92) (0.08,14.08) rectangle (0.92,14.92) (18.08,24.08) rectangle (18.92,24.92) (29.08,22.08) rectangle (29.92,22.92) (2.08,10.08) rectangle (2.92,10.92) (3.08,23.08) rectangle (3.92,23.92) (11.08,15.08) rectangle (11.92,15.92) (8.08,19.08) rectangle (8.92,19.92) (18.08,14.08) rectangle (18.92,14.92) (20.08,4.08) rectangle (20.92,4.92) (3.08,31.08) rectangle (3.92,31.92) (5.08,16.08) rectangle (5.92,16.92) (30.08,21.08) rectangle (30.92,21.92) (1.08,24.08) rectangle (1.92,24.92) (31.08,1.08) rectangle (31.92,1.92) (24.08,3.08) rectangle (24.92,3.92) (15.08,22.08) rectangle (15.92,22.92) (17.08,24.08) rectangle (17.92,24.92) (29.08,7.08) rectangle (29.92,7.92) (12.08,31.08) rectangle (12.92,31.92) (30.08,17.08) rectangle (30.92,17.92) (8.08,31.08) rectangle (8.92,31.92) (29.08,10.08) rectangle (29.92,10.92) (24.08,13.08) rectangle (24.92,13.92) (16.08,15.08) rectangle (16.92,15.92) (10.08,26.08) rectangle (10.92,26.92) (18.08,31.08) rectangle (18.92,31.92) (1.08,8.08) rectangle (1.92,8.92) (18.08,19.08) rectangle (18.92,19.92) (19.08,7.08) rectangle (19.92,7.92) (6.08,20.08) rectangle (6.92,20.92) (16.08,8.08) rectangle (16.92,8.92) (27.08,23.08) rectangle (27.92,23.92) (24.08,10.08) rectangle (24.92,10.92) (20.08,26.08) rectangle (20.92,26.92) (21.08,15.08) rectangle (21.92,15.92) (29.08,19.08) rectangle (29.92,19.92) (2.08,19.08) rectangle (2.92,19.92) (28.08,25.08) rectangle (28.92,25.92) (30.08,3.08) rectangle (30.92,3.92) (31.08,18.08) rectangle (31.92,18.92) (11.08,0.08) rectangle (11.92,0.92) (31.08,29.08) rectangle (31.92,29.92) (17.08,3.08) rectangle (17.92,3.92) (6.08,29.08) rectangle (6.92,29.92) (25.08,4.08) rectangle (25.92,4.92) (14.08,19.08) rectangle (14.92,19.92) (6.08,7.08) rectangle (6.92,7.92) (18.08,3.08) rectangle (18.92,3.92) (23.08,17.08) rectangle (23.92,17.92) (30.08,2.08) rectangle (30.92,2.92) (16.08,27.08) rectangle (16.92,27.92) (23.08,5.08) rectangle (23.92,5.92) (19.08,8.08) rectangle (19.92,8.92) (14.08,24.08) rectangle (14.92,24.92) (0.08,23.08) rectangle (0.92,23.92) (19.08,9.08) rectangle (19.92,9.92) (8.08,10.08) rectangle (8.92,10.92) (19.08,2.08) rectangle (19.92,2.92) (11.08,25.08) rectangle (11.92,25.92) (15.08,27.08) rectangle (15.92,27.92) (28.08,3.08) rectangle (28.92,3.92) (11.08,3.08) rectangle (11.92,3.92) (14.08,7.08) rectangle (14.92,7.92) (25.08,25.08) rectangle (25.92,25.92) (12.08,6.08) rectangle (12.92,6.92) (4.08,25.08) rectangle (4.92,25.92) (1.08,27.08) rectangle (1.92,27.92) (19.08,5.08) rectangle (19.92,5.92) (14.08,15.08) rectangle (14.92,15.92) (28.08,6.08) rectangle (28.92,6.92) (7.08,10.08) rectangle (7.92,10.92) (10.08,3.08) rectangle (10.92,3.92) (25.08,21.08) rectangle (25.92,21.92) (19.08,12.08) rectangle (19.92,12.92) (22.08,0.08) rectangle (22.92,0.92) (5.08,18.08) rectangle (5.92,18.92) (12.08,18.08) rectangle (12.92,18.92) (27.08,11.08) rectangle (27.92,11.92) (7.08,13.08) rectangle (7.92,13.92) (21.08,25.08) rectangle (21.92,25.92) (14.08,0.08) rectangle (14.92,0.92) (22.08,31.08) rectangle (22.92,31.92) (31.08,4.08) rectangle (31.92,4.92) (16.08,31.08) rectangle (16.92,31.92) (20.08,7.08) rectangle (20.92,7.92) (2.08,0.08) rectangle (2.92,0.92) (28.08,18.08) rectangle (28.92,18.92) (0.08,3.08) rectangle (0.92,3.92) (23.08,11.08) rectangle (23.92,11.92) (9.08,9.08) rectangle (9.92,9.92) (24.08,5.08) rectangle (24.92,5.92) (26.08,22.08) rectangle (26.92,22.92) (19.08,10.08) rectangle (19.92,10.92) (17.08,12.08) rectangle (17.92,12.92) (26.08,24.08) rectangle (26.92,24.92) (27.08,10.08) rectangle (27.92,10.92) (25.08,14.08) rectangle (25.92,14.92) (6.08,12.08) rectangle (6.92,12.92) (17.08,30.08) rectangle (17.92,30.92) (6.08,2.08) rectangle (6.92,2.92) (3.08,14.08) rectangle (3.92,14.92) (14.08,29.08) rectangle (14.92,29.92) (14.08,22.08) rectangle (14.92,22.92) (10.08,10.08) rectangle (10.92,10.92) (7.08,16.08) rectangle (7.92,16.92) (12.08,27.08) rectangle (12.92,27.92) (18.08,13.08) rectangle (18.92,13.92) (27.08,19.08) rectangle (27.92,19.92) (9.08,26.08) rectangle (9.92,26.92) (1.08,23.08) rectangle (1.92,23.92) (27.08,12.08) rectangle (27.92,12.92) (27.08,20.08) rectangle (27.92,20.92) (26.08,14.08) rectangle (26.92,14.92) (12.08,2.08) rectangle (12.92,2.92) (8.08,8.08) rectangle (8.92,8.92) (17.08,13.08) rectangle (17.92,13.92) (28.08,15.08) rectangle (28.92,15.92) (29.08,16.08) rectangle (29.92,16.92) (25.08,29.08) rectangle (25.92,29.92) (14.08,11.08) rectangle (14.92,11.92) (11.08,18.08) rectangle (11.92,18.92) (23.08,23.08) rectangle (23.92,23.92) (5.08,23.08) rectangle (5.92,23.92) (14.08,25.08) rectangle (14.92,25.92) (1.08,17.08) rectangle (1.92,17.92) (29.08,3.08) rectangle (29.92,3.92) (8.08,0.08) rectangle (8.92,0.92) (8.08,23.08) rectangle (8.92,23.92) (5.08,9.08) rectangle (5.92,9.92) (24.08,17.08) rectangle (24.92,17.92) (21.08,17.08) rectangle (21.92,17.92) (7.08,14.08) rectangle (7.92,14.92) (26.08,11.08) rectangle (26.92,11.92) (15.08,16.08) rectangle (15.92,16.92) (3.08,17.08) rectangle (3.92,17.92) (3.08,7.08) rectangle (3.92,7.92) (12.08,21.08) rectangle (12.92,21.92) (2.08,12.08) rectangle (2.92,12.92) (8.08,11.08) rectangle (8.92,11.92) (30.08,27.08) rectangle (30.92,27.92) (1.08,19.08) rectangle (1.92,19.92) (29.08,9.08) rectangle (29.92,9.92) (10.08,13.08) rectangle (10.92,13.92) (27.08,21.08) rectangle (27.92,21.92) (17.08,31.08) rectangle (17.92,31.92) (21.08,22.08) rectangle (21.92,22.92) (26.08,21.08) rectangle (26.92,21.92) (0.08,25.08) rectangle (0.92,25.92) (30.08,14.08) rectangle (30.92,14.92) (8.08,28.08) rectangle (8.92,28.92) (26.08,9.08) rectangle (26.92,9.92) (5.08,30.08) rectangle (5.92,30.92) (26.08,1.08) rectangle (26.92,1.92) (22.08,12.08) rectangle (22.92,12.92) (21.08,5.08) rectangle (21.92,5.92) (15.08,13.08) rectangle (15.92,13.92) (22.08,6.08) rectangle (22.92,6.92) (15.08,25.08) rectangle (15.92,25.92) (2.08,2.08) rectangle (2.92,2.92) (30.08,8.08) rectangle (30.92,8.92) (13.08,24.08) rectangle (13.92,24.92) (19.08,29.08) rectangle (19.92,29.92) (10.08,16.08) rectangle (10.92,16.92) (22.08,27.08) rectangle (22.92,27.92) (11.08,20.08) rectangle (11.92,20.92) (8.08,20.08) rectangle (8.92,20.92) (4.08,18.08) rectangle (4.92,18.92) (0.08,30.08) rectangle (0.92,30.92) (6.08,3.08) rectangle (6.92,3.92) (16.08,6.08) rectangle (16.92,6.92) (16.08,20.08) rectangle (16.92,20.92) (19.08,26.08) rectangle (19.92,26.92) (0.08,6.08) rectangle (0.92,6.92) (15.08,26.08) rectangle (15.92,26.92) (10.08,19.08) rectangle (10.92,19.92) (26.08,4.08) rectangle (26.92,4.92) (31.08,0.08) rectangle (31.92,0.92) (7.08,6.08) rectangle (7.92,6.92) (12.08,22.08) rectangle (12.92,22.92) (29.08,13.08) rectangle (29.92,13.92) (9.08,23.08) rectangle (9.92,23.92) (2.08,27.08) rectangle (2.92,27.92) (31.08,12.08) rectangle (31.92,12.92) (6.08,10.08) rectangle (6.92,10.92) (23.08,26.08) rectangle (23.92,26.92) (21.08,0.08) rectangle (21.92,0.92) (1.08,7.08) rectangle (1.92,7.92) (20.08,9.08) rectangle (20.92,9.92) (13.08,20.08) rectangle (13.92,20.92) (31.08,24.08) rectangle (31.92,24.92) (3.08,29.08) rectangle (3.92,29.92) (15.08,5.08) rectangle (15.92,5.92) (5.08,1.08) rectangle (5.92,1.92) (20.08,17.08) rectangle (20.92,17.92) (13.08,7.08) rectangle (13.92,7.92) (30.08,20.08) rectangle (30.92,20.92) (3.08,15.08) rectangle (3.92,15.92) (0.08,29.08) rectangle (0.92,29.92) (31.08,23.08) rectangle (31.92,23.92) (5.08,8.08) rectangle (5.92,8.92) (25.08,9.08) rectangle (25.92,9.92) (25.08,19.08) rectangle (25.92,19.92) (12.08,13.08) rectangle (12.92,13.92) (7.08,2.08) rectangle (7.92,2.92) (28.08,20.08) rectangle (28.92,20.92) (10.08,9.08) rectangle (10.92,9.92) (25.08,6.08) rectangle (25.92,6.92) (6.08,21.08) rectangle (6.92,21.92) (0.08,5.08) rectangle (0.92,5.92) (21.08,29.08) rectangle (21.92,29.92) (20.08,21.08) rectangle (20.92,21.92) (3.08,5.08) rectangle (3.92,5.92) (23.08,13.08) rectangle (23.92,13.92) (30.08,19.08) rectangle (30.92,19.92) (23.08,28.08) rectangle (23.92,28.92) (25.08,20.08) rectangle (25.92,20.92) (2.08,21.08) rectangle (2.92,21.92) (10.08,8.08) rectangle (10.92,8.92) (23.08,4.08) rectangle (23.92,4.92) (26.08,28.08) rectangle (26.92,28.92) (17.08,8.08) rectangle (17.92,8.92) (23.08,31.08) rectangle (23.92,31.92) (10.08,31.08) rectangle (10.92,31.92) (20.08,22.08) rectangle (20.92,22.92) (20.08,2.08) rectangle (20.92,2.92) (29.08,31.08) rectangle (29.92,31.92) (21.08,18.08) rectangle (21.92,18.92) (22.08,11.08) rectangle (22.92,11.92) (31.08,8.08) rectangle (31.92,8.92) (20.08,30.08) rectangle (20.92,30.92) (1.08,2.08) rectangle (1.92,2.92) (27.08,15.08) rectangle (27.92,15.92) (30.08,1.08) rectangle (30.92,1.92) (14.08,3.08) rectangle (14.92,3.92) (9.08,14.08) rectangle (9.92,14.92) (11.08,19.08) rectangle (11.92,19.92) (9.08,27.08) rectangle (9.92,27.92) (29.08,15.08) rectangle (29.92,15.92) (19.08,31.08) rectangle (19.92,31.92) (9.08,8.08) rectangle (9.92,8.92) (21.08,20.08) rectangle (21.92,20.92) (19.08,22.08) rectangle (19.92,22.92) (11.08,24.08) rectangle (11.92,24.92) (25.08,0.08) rectangle (25.92,0.92) (29.08,24.08) rectangle (29.92,24.92) (6.08,11.08) rectangle (6.92,11.92) (26.08,20.08) rectangle (26.92,20.92) (10.08,21.08) rectangle (10.92,21.92) (18.08,17.08) rectangle (18.92,17.92) (8.08,24.08) rectangle (8.92,24.92) (25.08,12.08) rectangle (25.92,12.92) (4.08,7.08) rectangle (4.92,7.92) (17.08,22.08) rectangle (17.92,22.92) (13.08,13.08) rectangle (13.92,13.92) (12.08,0.08) rectangle (12.92,0.92) (3.08,28.08) rectangle (3.92,28.92) (6.08,23.08) rectangle (6.92,23.92) (18.08,28.08) rectangle (18.92,28.92) (14.08,4.08) rectangle (14.92,4.92) (15.08,23.08) rectangle (15.92,23.92) (29.08,30.08) rectangle (29.92,30.92) (18.08,7.08) rectangle (18.92,7.92) (7.08,28.08) rectangle (7.92,28.92) (17.08,16.08) rectangle (17.92,16.92) (28.08,17.08) rectangle (28.92,17.92) (7.08,0.08) rectangle (7.92,0.92) (29.08,20.08) rectangle (29.92,20.92) (29.08,8.08) rectangle (29.92,8.92) (4.08,12.08) rectangle (4.92,12.92) (13.08,6.08) rectangle (13.92,6.92) (18.08,23.08) rectangle (18.92,23.92) (18.08,0.08) rectangle (18.92,0.92) (13.08,26.08) rectangle (13.92,26.92) (21.08,8.08) rectangle (21.92,8.92) (6.08,28.08) rectangle (6.92,28.92) (6.08,8.08) rectangle (6.92,8.92) (2.08,6.08) rectangle (2.92,6.92) (5.08,27.08) rectangle (5.92,27.92) (16.08,5.08) rectangle (16.92,5.92) (30.08,10.08) rectangle (30.92,10.92) (8.08,2.08) rectangle (8.92,2.92) (20.08,31.08) rectangle (20.92,31.92) (14.08,8.08) rectangle (14.92,8.92) (1.08,16.08) rectangle (1.92,16.92) (24.08,28.08) rectangle (24.92,28.92) (25.08,11.08) rectangle (25.92,11.92) (25.08,1.08) rectangle (25.92,1.92) (8.08,7.08) rectangle (8.92,7.92) (21.08,19.08) rectangle (21.92,19.92) (15.08,20.08) rectangle (15.92,20.92) (3.08,3.08) rectangle (3.92,3.92) (0.08,22.08) rectangle (0.92,22.92) (11.08,27.08) rectangle (11.92,27.92) (5.08,3.08) rectangle (5.92,3.92) (13.08,14.08) rectangle (13.92,14.92) (6.08,15.08) rectangle (6.92,15.92) (28.08,27.08) rectangle (28.92,27.92) (4.08,6.08) rectangle (4.92,6.92) (7.08,29.08) rectangle (7.92,29.92) (25.08,26.08) rectangle (25.92,26.92) (5.08,29.08) rectangle (5.92,29.92) (0.08,4.08) rectangle (0.92,4.92) (24.08,11.08) rectangle (24.92,11.92) (0.08,24.08) rectangle (0.92,24.92) (10.08,18.08) rectangle (10.92,18.92) (17.08,25.08) rectangle (17.92,25.92) (0.08,2.08) rectangle (0.92,2.92) (29.08,6.08) rectangle (29.92,6.92) (26.08,29.08) rectangle (26.92,29.92) (7.08,26.08) rectangle (7.92,26.92) (23.08,10.08) rectangle (23.92,10.92) (25.08,13.08) rectangle (25.92,13.92) (6.08,17.08) rectangle (6.92,17.92) (23.08,19.08) rectangle (23.92,19.92) (4.08,26.08) rectangle (4.92,26.92) (0.08,8.08) rectangle (0.92,8.92) (8.08,30.08) rectangle (8.92,30.92) (10.08,14.08) rectangle (10.92,14.92) (10.08,27.08) rectangle (10.92,27.92) (12.08,19.08) rectangle (12.92,19.92) (4.08,4.08) rectangle (4.92,4.92) (7.08,11.08) rectangle (7.92,11.92) (28.08,9.08) rectangle (28.92,9.92) (9.08,13.08) rectangle (9.92,13.92) (18.08,21.08) rectangle (18.92,21.92) (16.08,7.08) rectangle (16.92,7.92) (13.08,11.08) rectangle (13.92,11.92) (16.08,28.08) rectangle (16.92,28.92) (30.08,16.08) rectangle (30.92,16.92) (29.08,17.08) rectangle (29.92,17.92) (15.08,7.08) rectangle (15.92,7.92) (6.08,6.08) rectangle (6.92,6.92) (11.08,23.08) rectangle (11.92,23.92) (20.08,23.08) rectangle (20.92,23.92) (9.08,30.08) rectangle (9.92,30.92) (19.08,27.08) rectangle (19.92,27.92) (31.08,26.08) rectangle (31.92,26.92) (24.08,23.08) rectangle (24.92,23.92) (27.08,28.08) rectangle (27.92,28.92) (13.08,4.08) rectangle (13.92,4.92) (13.08,29.08) rectangle (13.92,29.92) (30.08,11.08) rectangle (30.92,11.92) (11.08,30.08) rectangle (11.92,30.92) (11.08,31.08) rectangle (11.92,31.92) (6.08,1.08) rectangle (6.92,1.92) (29.08,11.08) rectangle (29.92,11.92) (20.08,15.08) rectangle (20.92,15.92) (28.08,23.08) rectangle (28.92,23.92) (0.08,31.08) rectangle (0.92,31.92) (26.08,10.08) rectangle (26.92,10.92) (25.08,18.08) rectangle (25.92,18.92) (4.08,5.08) rectangle (4.92,5.92) (11.08,13.08) rectangle (11.92,13.92) (8.08,27.08) rectangle (8.92,27.92) (28.08,0.08) rectangle (28.92,0.92) (2.08,14.08) rectangle (2.92,14.92) (2.08,8.08) rectangle (2.92,8.92) (6.08,18.08) rectangle (6.92,18.92) (22.08,18.08) rectangle (22.92,18.92) (7.08,22.08) rectangle (7.92,22.92) (24.08,24.08) rectangle (24.92,24.92) (15.08,21.08) rectangle (15.92,21.92) (31.08,28.08) rectangle (31.92,28.92) (14.08,16.08) rectangle (14.92,16.92) (4.08,24.08) rectangle (4.92,24.92) (1.08,20.08) rectangle (1.92,20.92) (0.08,12.08) rectangle (0.92,12.92) (24.08,14.08) rectangle (24.92,14.92) (30.08,12.08) rectangle (30.92,12.92) (22.08,22.08) rectangle (22.92,22.92) (27.08,8.08) rectangle (27.92,8.92) (31.08,10.08) rectangle (31.92,10.92) (17.08,21.08) rectangle (17.92,21.92) (12.08,24.08) rectangle (12.92,24.92) (8.08,9.08) rectangle (8.92,9.92) (28.08,26.08) rectangle (28.92,26.92) (0.08,15.08) rectangle (0.92,15.92) (2.08,3.08) rectangle (2.92,3.92) (28.08,7.08) rectangle (28.92,7.92) (17.08,0.08) rectangle (17.92,0.92) (30.08,13.08) rectangle (30.92,13.92) (21.08,26.08) rectangle (21.92,26.92) (16.08,2.08) rectangle (16.92,2.92) (24.08,21.08) rectangle (24.92,21.92) (5.08,13.08) rectangle (5.92,13.92) (22.08,8.08) rectangle (22.92,8.92) (30.08,23.08) rectangle (30.92,23.92) (18.08,4.08) rectangle (18.92,4.92) (13.08,8.08) rectangle (13.92,8.92) (18.08,26.08) rectangle (18.92,26.92) (19.08,3.08) rectangle (19.92,3.92) (2.08,24.08) rectangle (2.92,24.92) (4.08,9.08) rectangle (4.92,9.92) (26.08,30.08) rectangle (26.92,30.92) (1.08,3.08) rectangle (1.92,3.92) (22.08,29.08) rectangle (22.92,29.92) (9.08,17.08) rectangle (9.92,17.92) (13.08,16.08) rectangle (13.92,16.92) (12.08,10.08) rectangle (12.92,10.92) (31.08,13.08) rectangle (31.92,13.92) (16.08,4.08) rectangle (16.92,4.92) (23.08,18.08) rectangle (23.92,18.92) (21.08,21.08) rectangle (21.92,21.92) (4.08,15.08) rectangle (4.92,15.92) (15.08,1.08) rectangle (15.92,1.92) (30.08,7.08) rectangle (30.92,7.92) (26.08,15.08) rectangle (26.92,15.92) (7.08,12.08) rectangle (7.92,12.92) (21.08,3.08) rectangle (21.92,3.92) (17.08,27.08) rectangle (17.92,27.92) (14.08,6.08) rectangle (14.92,6.92) (5.08,4.08) rectangle (5.92,4.92) (7.08,9.08) rectangle (7.92,9.92) (1.08,4.08) rectangle (1.92,4.92) (5.08,21.08) rectangle (5.92,21.92) (20.08,24.08) rectangle (20.92,24.92) (22.08,1.08) rectangle (22.92,1.92) (30.08,29.08) rectangle (30.92,29.92) (25.08,22.08) rectangle (25.92,22.92) (15.08,11.08) rectangle (15.92,11.92) (25.08,17.08) rectangle (25.92,17.92) (8.08,17.08) rectangle (8.92,17.92) (11.08,8.08) rectangle (11.92,8.92) (27.08,22.08) rectangle (27.92,22.92) (13.08,0.08) rectangle (13.92,0.92) (9.08,22.08) rectangle (9.92,22.92) (22.08,14.08) rectangle (22.92,14.92) (17.08,26.08) rectangle (17.92,26.92) (5.08,0.08) rectangle (5.92,0.92) (0.08,11.08) rectangle (0.92,11.92) (0.08,26.08) rectangle (0.92,26.92) (27.08,24.08) rectangle (27.92,24.92) (1.08,10.08) rectangle (1.92,10.92) (22.08,19.08) rectangle (22.92,19.92) (17.08,6.08) rectangle (17.92,6.92) (2.08,22.08) rectangle (2.92,22.92) (27.08,18.08) rectangle (27.92,18.92) (22.08,5.08) rectangle (22.92,5.92) (23.08,9.08) rectangle (23.92,9.92) (13.08,28.08) rectangle (13.92,28.92) (22.08,15.08) rectangle (22.92,15.92) (16.08,9.08) rectangle (16.92,9.92) (13.08,1.08) rectangle (13.92,1.92) (29.08,28.08) rectangle (29.92,28.92) (2.08,25.08) rectangle (2.92,25.92) (18.08,6.08) rectangle (18.92,6.92) (16.08,1.08) rectangle (16.92,1.92) (4.08,13.08) rectangle (4.92,13.92) (17.08,20.08) rectangle (17.92,20.92) (18.08,25.08) rectangle (18.92,25.92) (7.08,8.08) rectangle (7.92,8.92) (15.08,19.08) rectangle (15.92,19.92) (10.08,20.08) rectangle (10.92,20.92) (9.08,4.08) rectangle (9.92,4.92) (19.08,30.08) rectangle (19.92,30.92) (6.08,0.08) rectangle (6.92,0.92) (13.08,17.08) rectangle (13.92,17.92) (20.08,0.08) rectangle (20.92,0.92) (20.08,20.08) rectangle (20.92,20.92) (22.08,9.08) rectangle (22.92,9.92) (13.08,18.08) rectangle (13.92,18.92) (27.08,6.08) rectangle (27.92,6.92) (14.08,26.08) rectangle (14.92,26.92) (30.08,22.08) rectangle (30.92,22.92) (17.08,19.08) rectangle (17.92,19.92) (15.08,6.08) rectangle (15.92,6.92) (6.08,30.08) rectangle (6.92,30.92) (10.08,15.08) rectangle (10.92,15.92) (17.08,17.08) rectangle (17.92,17.92) (25.08,5.08) rectangle (25.92,5.92) (29.08,2.08) rectangle (29.92,2.92) (30.08,5.08) rectangle (30.92,5.92) (24.08,31.08) rectangle (24.92,31.92) (16.08,10.08) rectangle (16.92,10.92) (1.08,13.08) rectangle (1.92,13.92) (21.08,12.08) rectangle (21.92,12.92) (17.08,10.08) rectangle (17.92,10.92) (6.08,5.08) rectangle (6.92,5.92) (18.08,27.08) rectangle (18.92,27.92) (18.08,29.08) rectangle (18.92,29.92) (6.08,27.08) rectangle (6.92,27.92) (18.08,8.08) rectangle (18.92,8.92) (17.08,23.08) rectangle (17.92,23.92) (1.08,1.08) rectangle (1.92,1.92) (27.08,0.08) rectangle (27.92,0.92) (15.08,10.08) rectangle (15.92,10.92) (10.08,12.08) rectangle (10.92,12.92) (20.08,3.08) rectangle (20.92,3.92) (3.08,10.08) rectangle (3.92,10.92) (3.08,30.08) rectangle (3.92,30.92) (22.08,3.08) rectangle (22.92,3.92) (21.08,23.08) rectangle (21.92,23.92) (23.08,25.08) rectangle (23.92,25.92) (28.08,1.08) rectangle (28.92,1.92) (14.08,9.08) rectangle (14.92,9.92) (17.08,9.08) rectangle (17.92,9.92) (27.08,7.08) rectangle (27.92,7.92) (17.08,2.08) rectangle (17.92,2.92) (15.08,18.08) rectangle (15.92,18.92) (12.08,16.08) rectangle (12.92,16.92) (31.08,31.08) rectangle (31.92,31.92) (27.08,16.08) rectangle (27.92,16.92) (1.08,26.08) rectangle (1.92,26.92) (16.08,22.08) rectangle (16.92,22.92) (14.08,20.08) rectangle (14.92,20.92) (25.08,15.08) rectangle (25.92,15.92) (17.08,11.08) rectangle (17.92,11.92) (4.08,8.08) rectangle (4.92,8.92) (19.08,18.08) rectangle (19.92,18.92) (17.08,29.08) rectangle (17.92,29.92) (1.08,29.08) rectangle (1.92,29.92) (20.08,6.08) rectangle (20.92,6.92) (28.08,14.08) rectangle (28.92,14.92) (7.08,23.08) rectangle (7.92,23.92) (3.08,4.08) rectangle (3.92,4.92) (18.08,10.08) rectangle (18.92,10.92) (2.08,1.08) rectangle (2.92,1.92) (14.08,2.08) rectangle (14.92,2.92) (22.08,7.08) rectangle (22.92,7.92) (20.08,25.08) rectangle (20.92,25.92) (1.08,6.08) rectangle (1.92,6.92) (20.08,12.08) rectangle (20.92,12.92) (9.08,18.08) rectangle (9.92,18.92) (26.08,12.08) rectangle (26.92,12.92) (6.08,14.08) rectangle (6.92,14.92) (23.08,14.08) rectangle (23.92,14.92) (24.08,12.08) rectangle (24.92,12.92) (21.08,28.08) rectangle (21.92,28.92) (29.08,1.08) rectangle (29.92,1.92) (19.08,24.08) rectangle (19.92,24.92) (8.08,16.08) rectangle (8.92,16.92) (31.08,15.08) rectangle (31.92,15.92) (21.08,14.08) rectangle (21.92,14.92) (0.08,7.08) rectangle (0.92,7.92) (26.08,17.08) rectangle (26.92,17.92) (0.08,0.08) rectangle (0.92,0.92) (17.08,4.08) rectangle (17.92,4.92) (7.08,27.08) rectangle (7.92,27.92) (28.08,11.08) rectangle (28.92,11.92) (12.08,15.08) rectangle (12.92,15.92) (0.08,19.08) rectangle (0.92,19.92) (12.08,17.08) rectangle (12.92,17.92) (19.08,19.08) rectangle (19.92,19.92) (6.08,13.08) rectangle (6.92,13.92) (3.08,19.08) rectangle (3.92,19.92) (20.08,1.08) rectangle (20.92,1.92) (30.08,28.08) rectangle (30.92,28.92) (26.08,23.08) rectangle (26.92,23.92) (31.08,7.08) rectangle (31.92,7.92) (3.08,12.08) rectangle (3.92,12.92) (18.08,9.08) rectangle (18.92,9.92) (16.08,24.08) rectangle (16.92,24.92) (2.08,31.08) rectangle (2.92,31.92) (3.08,18.08) rectangle (3.92,18.92) (22.08,30.08) rectangle (22.92,30.92) (23.08,29.08) rectangle (23.92,29.92) (0.08,10.08) rectangle (0.92,10.92) (18.08,2.08) rectangle (18.92,2.92) (6.08,25.08) rectangle (6.92,25.92) (2.08,23.08) rectangle (2.92,23.92) (11.08,11.08) rectangle (11.92,11.92) (12.08,9.08) rectangle (12.92,9.92) (31.08,25.08) rectangle (31.92,25.92) (25.08,23.08) rectangle (25.92,23.92) (3.08,0.08) rectangle (3.92,0.92) (19.08,6.08) rectangle (19.92,6.92) (16.08,25.08) rectangle (16.92,25.92) (5.08,20.08) rectangle (5.92,20.92) (18.08,20.08) rectangle (18.92,20.92) (6.08,31.08) rectangle (6.92,31.92) (4.08,29.08) rectangle (4.92,29.92) (23.08,2.08) rectangle (23.92,2.92) (23.08,15.08) rectangle (23.92,15.92) (24.08,22.08) rectangle (24.92,22.92) (16.08,14.08) rectangle (16.92,14.92) (28.08,10.08) rectangle (28.92,10.92) (14.08,12.08) rectangle (14.92,12.92) (9.08,12.08) rectangle (9.92,12.92) (15.08,12.08) rectangle (15.92,12.92) (26.08,6.08) rectangle (26.92,6.92) (19.08,23.08) rectangle (19.92,23.92) (10.08,5.08) rectangle (10.92,5.92) (26.08,3.08) rectangle (26.92,3.92) (7.08,17.08) rectangle (7.92,17.92) (30.08,6.08) rectangle (30.92,6.92) (31.08,27.08) rectangle (31.92,27.92) (3.08,24.08) rectangle (3.92,24.92) (16.08,3.08) rectangle (16.92,3.92) (31.08,2.08) rectangle (31.92,2.92) (5.08,31.08) rectangle (5.92,31.92) (18.08,22.08) rectangle (18.92,22.92) (16.08,17.08) rectangle (16.92,17.92) (29.08,27.08) rectangle (29.92,27.92) (17.08,15.08) rectangle (17.92,15.92) (4.08,31.08) rectangle (4.92,31.92) (11.08,26.08) rectangle (11.92,26.92) (19.08,11.08) rectangle (19.92,11.92) (1.08,21.08) rectangle (1.92,21.92) (13.08,30.08) rectangle (13.92,30.92) (9.08,19.08) rectangle (9.92,19.92) (10.08,0.08) rectangle (10.92,0.92) (12.08,8.08) rectangle (12.92,8.92) (19.08,16.08) rectangle (19.92,16.92) (7.08,5.08) rectangle (7.92,5.92) (25.08,28.08) rectangle (25.92,28.92) (6.08,22.08) rectangle (6.92,22.92) (15.08,3.08) rectangle (15.92,3.92) (18.08,30.08) rectangle (18.92,30.92) (17.08,18.08) rectangle (17.92,18.92) (1.08,25.08) rectangle (1.92,25.92) (2.08,29.08) rectangle (2.92,29.92) (10.08,11.08) rectangle (10.92,11.92) (31.08,3.08) rectangle (31.92,3.92) (26.08,5.08) rectangle (26.92,5.92) (24.08,6.08) rectangle (24.92,6.92) (10.08,25.08) rectangle (10.92,25.92) (23.08,1.08) rectangle (23.92,1.92) (2.08,11.08) rectangle (2.92,11.92) (6.08,24.08) rectangle (6.92,24.92) (7.08,25.08) rectangle (7.92,25.92) (17.08,5.08) rectangle (17.92,5.92) (21.08,27.08) rectangle (21.92,27.92) (30.08,15.08) rectangle (30.92,15.92) (23.08,20.08) rectangle (23.92,20.92) (14.08,14.08) rectangle (14.92,14.92) (15.08,24.08) rectangle (15.92,24.92) (9.08,5.08) rectangle (9.92,5.92) (3.08,21.08) rectangle (3.92,21.92) (8.08,13.08) rectangle (8.92,13.92) (28.08,21.08) rectangle (28.92,21.92) (6.08,9.08) rectangle (6.92,9.92) (9.08,24.08) rectangle (9.92,24.92) (27.08,1.08) rectangle (27.92,1.92) (9.08,10.08) rectangle (9.92,10.92) (9.08,6.08) rectangle (9.92,6.92) (24.08,2.08) rectangle (24.92,2.92) (31.08,19.08) rectangle (31.92,19.92) (22.08,20.08) rectangle (22.92,20.92) (11.08,7.08) rectangle (11.92,7.92) (12.08,11.08) rectangle (12.92,11.92) (3.08,2.08) rectangle (3.92,2.92) (27.08,14.08) rectangle (27.92,14.92) (9.08,25.08) rectangle (9.92,25.92) (13.08,2.08) rectangle (13.92,2.92) (26.08,18.08) rectangle (26.92,18.92) (12.08,1.08) rectangle (12.92,1.92) (4.08,0.08) rectangle (4.92,0.92) (15.08,17.08) rectangle (15.92,17.92) (4.08,16.08) rectangle (4.92,16.92) (5.08,6.08) rectangle (5.92,6.92) (26.08,13.08) rectangle (26.92,13.92) (3.08,1.08) rectangle (3.92,1.92) (22.08,2.08) rectangle (22.92,2.92) (10.08,17.08) rectangle (10.92,17.92) (13.08,10.08) rectangle (13.92,10.92) (8.08,3.08) rectangle (8.92,3.92) (23.08,24.08) rectangle (23.92,24.92) (9.08,29.08) rectangle (9.92,29.92) (10.08,24.08) rectangle (10.92,24.92) (20.08,10.08) rectangle (20.92,10.92) (14.08,27.08) rectangle (14.92,27.92) (24.08,26.08) rectangle (24.92,26.92) (9.08,20.08) rectangle (9.92,20.92) (3.08,11.08) rectangle (3.92,11.92) (31.08,9.08) rectangle (31.92,9.92) (16.08,26.08) rectangle (16.92,26.92) (27.08,30.08) rectangle (27.92,30.92) (23.08,27.08) rectangle (23.92,27.92) (5.08,14.08) rectangle (5.92,14.92) (27.08,27.08) rectangle (27.92,27.92) (29.08,4.08) rectangle (29.92,4.92) (28.08,8.08) rectangle (28.92,8.92) (30.08,26.08) rectangle (30.92,26.92) (16.08,11.08) rectangle (16.92,11.92) (8.08,1.08) rectangle (8.92,1.92) (10.08,29.08) rectangle (10.92,29.92) (9.08,21.08) rectangle (9.92,21.92) (31.08,16.08) rectangle (31.92,16.92) (29.08,26.08) rectangle (29.92,26.92) (25.08,31.08) rectangle (25.92,31.92) (24.08,8.08) rectangle (24.92,8.92) (10.08,22.08) rectangle (10.92,22.92) (21.08,16.08) rectangle (21.92,16.92) (24.08,30.08) rectangle (24.92,30.92) (25.08,24.08) rectangle (25.92,24.92) (9.08,3.08) rectangle (9.92,3.92) (0.08,13.08) rectangle (0.92,13.92) (21.08,24.08) rectangle (21.92,24.92) (6.08,4.08) rectangle (6.92,4.92) (2.08,30.08) rectangle (2.92,30.92) (30.08,0.08) rectangle (30.92,0.92) (23.08,30.08) rectangle (23.92,30.92) (1.08,0.08) rectangle (1.92,0.92) (21.08,9.08) rectangle (21.92,9.92) (19.08,28.08) rectangle (19.92,28.92) (13.08,12.08) rectangle (13.92,12.92) (4.08,11.08) rectangle (4.92,11.92) (4.08,17.08) rectangle (4.92,17.92) (26.08,8.08) rectangle (26.92,8.92) (19.08,25.08) rectangle (19.92,25.92) (16.08,18.08) rectangle (16.92,18.92) (21.08,31.08) rectangle (21.92,31.92) (7.08,24.08) rectangle (7.92,24.92) (7.08,4.08) rectangle (7.92,4.92) (3.08,20.08) rectangle (3.92,20.92) (23.08,12.08) rectangle (23.92,12.92) (0.08,17.08) rectangle (0.92,17.92) (26.08,27.08) rectangle (26.92,27.92) (15.08,15.08) rectangle (15.92,15.92) (0.08,27.08) rectangle (0.92,27.92) (15.08,4.08) rectangle (15.92,4.92) (15.08,30.08) rectangle (15.92,30.92) (11.08,17.08) rectangle (11.92,17.92) (9.08,1.08) rectangle (9.92,1.92) (14.08,31.08) rectangle (14.92,31.92) (4.08,10.08) rectangle (4.92,10.92) (24.08,20.08) rectangle (24.92,20.92) (10.08,4.08) rectangle (10.92,4.92) (20.08,16.08) rectangle (20.92,16.92) (25.08,2.08) rectangle (25.92,2.92) (18.08,11.08) rectangle (18.92,11.92) (1.08,15.08) rectangle (1.92,15.92) (1.08,11.08) rectangle (1.92,11.92) (1.08,14.08) rectangle (1.92,14.92) (3.08,16.08) rectangle (3.92,16.92) (13.08,5.08) rectangle (13.92,5.92);
\path[fill=white] (1.32,12.23) -- (1.78,12.50) -- (1.32,12.77) -- cycle (19.32,0.23) -- (19.78,0.50) -- (19.32,0.77) -- cycle (12.32,23.23) -- (12.78,23.50) -- (12.32,23.77) -- cycle (3.32,26.23) -- (3.78,26.50) -- (3.32,26.77) -- cycle (24.32,15.23) -- (24.78,15.50) -- (24.32,15.77) -- cycle (31.32,20.23) -- (31.78,20.50) -- (31.32,20.77) -- cycle (2.32,17.23) -- (2.78,17.50) -- (2.32,17.77) -- cycle (11.32,28.23) -- (11.78,28.50) -- (11.32,28.77) -- cycle (11.32,29.23) -- (11.78,29.50) -- (11.32,29.77) -- cycle (27.32,4.23) -- (27.78,4.50) -- (27.32,4.77) -- cycle (19.32,1.23) -- (19.78,1.50) -- (19.32,1.77) -- cycle (25.32,30.23) -- (25.78,30.50) -- (25.32,30.77) -- cycle (21.32,11.23) -- (21.78,11.50) -- (21.32,11.77) -- cycle (7.32,31.23) -- (7.78,31.50) -- (7.32,31.77) -- cycle (30.32,18.23) -- (30.78,18.50) -- (30.32,18.77) -- cycle (13.32,19.23) -- (13.78,19.50) -- (13.32,19.77) -- cycle (27.32,31.23) -- (27.78,31.50) -- (27.32,31.77) -- cycle (31.32,21.23) -- (31.78,21.50) -- (31.32,21.77) -- cycle (23.32,21.23) -- (23.78,21.50) -- (23.32,21.77) -- cycle (5.32,19.23) -- (5.78,19.50) -- (5.32,19.77) -- cycle (4.32,22.23) -- (4.78,22.50) -- (4.32,22.77) -- cycle (2.32,7.23) -- (2.78,7.50) -- (2.32,7.77) -- cycle (20.32,14.23) -- (20.78,14.50) -- (20.32,14.77) -- cycle (21.32,1.23) -- (21.78,1.50) -- (21.32,1.77) -- cycle (4.32,28.23) -- (4.78,28.50) -- (4.32,28.77) -- cycle (14.32,28.23) -- (14.78,28.50) -- (14.32,28.77) -- cycle (12.32,3.23) -- (12.78,3.50) -- (12.32,3.77) -- cycle (15.32,0.23) -- (15.78,0.50) -- (15.32,0.77) -- cycle (5.32,11.23) -- (5.78,11.50) -- (5.32,11.77) -- cycle (5.32,24.23) -- (5.78,24.50) -- (5.32,24.77) -- cycle (2.32,4.23) -- (2.78,4.50) -- (2.32,4.77) -- cycle (15.32,14.23) -- (15.78,14.50) -- (15.32,14.77) -- cycle (16.32,16.23) -- (16.78,16.50) -- (16.32,16.77) -- cycle (10.32,28.23) -- (10.78,28.50) -- (10.32,28.77) -- cycle (28.32,30.23) -- (28.78,30.50) -- (28.32,30.77) -- cycle (26.32,25.23) -- (26.78,25.50) -- (26.32,25.77) -- cycle (16.32,12.23) -- (16.78,12.50) -- (16.32,12.77) -- cycle (16.32,19.23) -- (16.78,19.50) -- (16.32,19.77) -- cycle (8.32,15.23) -- (8.78,15.50) -- (8.32,15.77) -- cycle (2.32,28.23) -- (2.78,28.50) -- (2.32,28.77) -- cycle (0.32,9.23) -- (0.78,9.50) -- (0.32,9.77) -- cycle (4.32,3.23) -- (4.78,3.50) -- (4.32,3.77) -- cycle (1.32,18.23) -- (1.78,18.50) -- (1.32,18.77) -- cycle (10.32,23.23) -- (10.78,23.50) -- (10.32,23.77) -- cycle (26.32,26.23) -- (26.78,26.50) -- (26.32,26.77) -- cycle (4.32,2.23) -- (4.78,2.50) -- (4.32,2.77) -- cycle (31.32,30.23) -- (31.78,30.50) -- (31.32,30.77) -- cycle (31.32,5.23) -- (31.78,5.50) -- (31.32,5.77) -- cycle (9.32,16.23) -- (9.78,16.50) -- (9.32,16.77) -- cycle (22.32,10.23) -- (22.78,10.50) -- (22.32,10.77) -- cycle (12.32,4.23) -- (12.78,4.50) -- (12.32,4.77) -- cycle (13.32,15.23) -- (13.78,15.50) -- (13.32,15.77) -- cycle (24.32,1.23) -- (24.78,1.50) -- (24.32,1.77) -- cycle (8.32,4.23) -- (8.78,4.50) -- (8.32,4.77) -- cycle (28.32,28.23) -- (28.78,28.50) -- (28.32,28.77) -- cycle (5.32,7.23) -- (5.78,7.50) -- (5.32,7.77) -- cycle (8.32,22.23) -- (8.78,22.50) -- (8.32,22.77) -- cycle (0.32,20.23) -- (0.78,20.50) -- (0.32,20.77) -- cycle (7.32,3.23) -- (7.78,3.50) -- (7.32,3.77) -- cycle (26.32,31.23) -- (26.78,31.50) -- (26.32,31.77) -- cycle (30.32,24.23) -- (30.78,24.50) -- (30.32,24.77) -- cycle (3.32,13.23) -- (3.78,13.50) -- (3.32,13.77) -- cycle (7.32,15.23) -- (7.78,15.50) -- (7.32,15.77) -- cycle (5.32,22.23) -- (5.78,22.50) -- (5.32,22.77) -- cycle (13.32,31.23) -- (13.78,31.50) -- (13.32,31.77) -- cycle (28.32,22.23) -- (28.78,22.50) -- (28.32,22.77) -- cycle (9.32,7.23) -- (9.78,7.50) -- (9.32,7.77) -- cycle (6.32,16.23) -- (6.78,16.50) -- (6.32,16.77) -- cycle (17.32,14.23) -- (17.78,14.50) -- (17.32,14.77) -- cycle (27.32,2.23) -- (27.78,2.50) -- (27.32,2.77) -- cycle (29.32,25.23) -- (29.78,25.50) -- (29.32,25.77) -- cycle (2.32,5.23) -- (2.78,5.50) -- (2.32,5.77) -- cycle (5.32,17.23) -- (5.78,17.50) -- (5.32,17.77) -- cycle (16.32,21.23) -- (16.78,21.50) -- (16.32,21.77) -- cycle (0.32,14.23) -- (0.78,14.50) -- (0.32,14.77) -- cycle (18.32,24.23) -- (18.78,24.50) -- (18.32,24.77) -- cycle (29.32,22.23) -- (29.78,22.50) -- (29.32,22.77) -- cycle (2.32,10.23) -- (2.78,10.50) -- (2.32,10.77) -- cycle (3.32,23.23) -- (3.78,23.50) -- (3.32,23.77) -- cycle (11.32,15.23) -- (11.78,15.50) -- (11.32,15.77) -- cycle (8.32,19.23) -- (8.78,19.50) -- (8.32,19.77) -- cycle (18.32,14.23) -- (18.78,14.50) -- (18.32,14.77) -- cycle (20.32,4.23) -- (20.78,4.50) -- (20.32,4.77) -- cycle (3.32,31.23) -- (3.78,31.50) -- (3.32,31.77) -- cycle (5.32,16.23) -- (5.78,16.50) -- (5.32,16.77) -- cycle (30.32,21.23) -- (30.78,21.50) -- (30.32,21.77) -- cycle (1.32,24.23) -- (1.78,24.50) -- (1.32,24.77) -- cycle (31.32,1.23) -- (31.78,1.50) -- (31.32,1.77) -- cycle (24.32,3.23) -- (24.78,3.50) -- (24.32,3.77) -- cycle (15.32,22.23) -- (15.78,22.50) -- (15.32,22.77) -- cycle (17.32,24.23) -- (17.78,24.50) -- (17.32,24.77) -- cycle (29.32,7.23) -- (29.78,7.50) -- (29.32,7.77) -- cycle (12.32,31.23) -- (12.78,31.50) -- (12.32,31.77) -- cycle (30.32,17.23) -- (30.78,17.50) -- (30.32,17.77) -- cycle (8.32,31.23) -- (8.78,31.50) -- (8.32,31.77) -- cycle (29.32,10.23) -- (29.78,10.50) -- (29.32,10.77) -- cycle (24.32,13.23) -- (24.78,13.50) -- (24.32,13.77) -- cycle (16.32,15.23) -- (16.78,15.50) -- (16.32,15.77) -- cycle (10.32,26.23) -- (10.78,26.50) -- (10.32,26.77) -- cycle (18.32,31.23) -- (18.78,31.50) -- (18.32,31.77) -- cycle (1.32,8.23) -- (1.78,8.50) -- (1.32,8.77) -- cycle (18.32,19.23) -- (18.78,19.50) -- (18.32,19.77) -- cycle (19.32,7.23) -- (19.78,7.50) -- (19.32,7.77) -- cycle (6.32,20.23) -- (6.78,20.50) -- (6.32,20.77) -- cycle (16.32,8.23) -- (16.78,8.50) -- (16.32,8.77) -- cycle (27.32,23.23) -- (27.78,23.50) -- (27.32,23.77) -- cycle (24.32,10.23) -- (24.78,10.50) -- (24.32,10.77) -- cycle (20.32,26.23) -- (20.78,26.50) -- (20.32,26.77) -- cycle (21.32,15.23) -- (21.78,15.50) -- (21.32,15.77) -- cycle (29.32,19.23) -- (29.78,19.50) -- (29.32,19.77) -- cycle (2.32,19.23) -- (2.78,19.50) -- (2.32,19.77) -- cycle (28.32,25.23) -- (28.78,25.50) -- (28.32,25.77) -- cycle (30.32,3.23) -- (30.78,3.50) -- (30.32,3.77) -- cycle (31.32,18.23) -- (31.78,18.50) -- (31.32,18.77) -- cycle (11.32,0.23) -- (11.78,0.50) -- (11.32,0.77) -- cycle (31.32,29.23) -- (31.78,29.50) -- (31.32,29.77) -- cycle (17.32,3.23) -- (17.78,3.50) -- (17.32,3.77) -- cycle (6.32,29.23) -- (6.78,29.50) -- (6.32,29.77) -- cycle (25.32,4.23) -- (25.78,4.50) -- (25.32,4.77) -- cycle (14.32,19.23) -- (14.78,19.50) -- (14.32,19.77) -- cycle (6.32,7.23) -- (6.78,7.50) -- (6.32,7.77) -- cycle (18.32,3.23) -- (18.78,3.50) -- (18.32,3.77) -- cycle (23.32,17.23) -- (23.78,17.50) -- (23.32,17.77) -- cycle (30.32,2.23) -- (30.78,2.50) -- (30.32,2.77) -- cycle (16.32,27.23) -- (16.78,27.50) -- (16.32,27.77) -- cycle (23.32,5.23) -- (23.78,5.50) -- (23.32,5.77) -- cycle (19.32,8.23) -- (19.78,8.50) -- (19.32,8.77) -- cycle (14.32,24.23) -- (14.78,24.50) -- (14.32,24.77) -- cycle (0.32,23.23) -- (0.78,23.50) -- (0.32,23.77) -- cycle (19.32,9.23) -- (19.78,9.50) -- (19.32,9.77) -- cycle (8.32,10.23) -- (8.78,10.50) -- (8.32,10.77) -- cycle (19.32,2.23) -- (19.78,2.50) -- (19.32,2.77) -- cycle (11.32,25.23) -- (11.78,25.50) -- (11.32,25.77) -- cycle (15.32,27.23) -- (15.78,27.50) -- (15.32,27.77) -- cycle (28.32,3.23) -- (28.78,3.50) -- (28.32,3.77) -- cycle (11.32,3.23) -- (11.78,3.50) -- (11.32,3.77) -- cycle (14.32,7.23) -- (14.78,7.50) -- (14.32,7.77) -- cycle (25.32,25.23) -- (25.78,25.50) -- (25.32,25.77) -- cycle (12.32,6.23) -- (12.78,6.50) -- (12.32,6.77) -- cycle (4.32,25.23) -- (4.78,25.50) -- (4.32,25.77) -- cycle (1.32,27.23) -- (1.78,27.50) -- (1.32,27.77) -- cycle (19.32,5.23) -- (19.78,5.50) -- (19.32,5.77) -- cycle (14.32,15.23) -- (14.78,15.50) -- (14.32,15.77) -- cycle (28.32,6.23) -- (28.78,6.50) -- (28.32,6.77) -- cycle (7.32,10.23) -- (7.78,10.50) -- (7.32,10.77) -- cycle (10.32,3.23) -- (10.78,3.50) -- (10.32,3.77) -- cycle (25.32,21.23) -- (25.78,21.50) -- (25.32,21.77) -- cycle (19.32,12.23) -- (19.78,12.50) -- (19.32,12.77) -- cycle (22.32,0.23) -- (22.78,0.50) -- (22.32,0.77) -- cycle (5.32,18.23) -- (5.78,18.50) -- (5.32,18.77) -- cycle (12.32,18.23) -- (12.78,18.50) -- (12.32,18.77) -- cycle (27.32,11.23) -- (27.78,11.50) -- (27.32,11.77) -- cycle (7.32,13.23) -- (7.78,13.50) -- (7.32,13.77) -- cycle (21.32,25.23) -- (21.78,25.50) -- (21.32,25.77) -- cycle (14.32,0.23) -- (14.78,0.50) -- (14.32,0.77) -- cycle (22.32,31.23) -- (22.78,31.50) -- (22.32,31.77) -- cycle (31.32,4.23) -- (31.78,4.50) -- (31.32,4.77) -- cycle (16.32,31.23) -- (16.78,31.50) -- (16.32,31.77) -- cycle (20.32,7.23) -- (20.78,7.50) -- (20.32,7.77) -- cycle (2.32,0.23) -- (2.78,0.50) -- (2.32,0.77) -- cycle (28.32,18.23) -- (28.78,18.50) -- (28.32,18.77) -- cycle (0.32,3.23) -- (0.78,3.50) -- (0.32,3.77) -- cycle (23.32,11.23) -- (23.78,11.50) -- (23.32,11.77) -- cycle (9.32,9.23) -- (9.78,9.50) -- (9.32,9.77) -- cycle (24.32,5.23) -- (24.78,5.50) -- (24.32,5.77) -- cycle (26.32,22.23) -- (26.78,22.50) -- (26.32,22.77) -- cycle (19.32,10.23) -- (19.78,10.50) -- (19.32,10.77) -- cycle (17.32,12.23) -- (17.78,12.50) -- (17.32,12.77) -- cycle (26.32,24.23) -- (26.78,24.50) -- (26.32,24.77) -- cycle (27.32,10.23) -- (27.78,10.50) -- (27.32,10.77) -- cycle (25.32,14.23) -- (25.78,14.50) -- (25.32,14.77) -- cycle (6.32,12.23) -- (6.78,12.50) -- (6.32,12.77) -- cycle (17.32,30.23) -- (17.78,30.50) -- (17.32,30.77) -- cycle (6.32,2.23) -- (6.78,2.50) -- (6.32,2.77) -- cycle (3.32,14.23) -- (3.78,14.50) -- (3.32,14.77) -- cycle (14.32,29.23) -- (14.78,29.50) -- (14.32,29.77) -- cycle (14.32,22.23) -- (14.78,22.50) -- (14.32,22.77) -- cycle (10.32,10.23) -- (10.78,10.50) -- (10.32,10.77) -- cycle (7.32,16.23) -- (7.78,16.50) -- (7.32,16.77) -- cycle (12.32,27.23) -- (12.78,27.50) -- (12.32,27.77) -- cycle (18.32,13.23) -- (18.78,13.50) -- (18.32,13.77) -- cycle (27.32,19.23) -- (27.78,19.50) -- (27.32,19.77) -- cycle (9.32,26.23) -- (9.78,26.50) -- (9.32,26.77) -- cycle (1.32,23.23) -- (1.78,23.50) -- (1.32,23.77) -- cycle (27.32,12.23) -- (27.78,12.50) -- (27.32,12.77) -- cycle (27.32,20.23) -- (27.78,20.50) -- (27.32,20.77) -- cycle (26.32,14.23) -- (26.78,14.50) -- (26.32,14.77) -- cycle (12.32,2.23) -- (12.78,2.50) -- (12.32,2.77) -- cycle (8.32,8.23) -- (8.78,8.50) -- (8.32,8.77) -- cycle (17.32,13.23) -- (17.78,13.50) -- (17.32,13.77) -- cycle (28.32,15.23) -- (28.78,15.50) -- (28.32,15.77) -- cycle (29.32,16.23) -- (29.78,16.50) -- (29.32,16.77) -- cycle (25.32,29.23) -- (25.78,29.50) -- (25.32,29.77) -- cycle (14.32,11.23) -- (14.78,11.50) -- (14.32,11.77) -- cycle (11.32,18.23) -- (11.78,18.50) -- (11.32,18.77) -- cycle (23.32,23.23) -- (23.78,23.50) -- (23.32,23.77) -- cycle (5.32,23.23) -- (5.78,23.50) -- (5.32,23.77) -- cycle (14.32,25.23) -- (14.78,25.50) -- (14.32,25.77) -- cycle (1.32,17.23) -- (1.78,17.50) -- (1.32,17.77) -- cycle (29.32,3.23) -- (29.78,3.50) -- (29.32,3.77) -- cycle (8.32,0.23) -- (8.78,0.50) -- (8.32,0.77) -- cycle (8.32,23.23) -- (8.78,23.50) -- (8.32,23.77) -- cycle (5.32,9.23) -- (5.78,9.50) -- (5.32,9.77) -- cycle (24.32,17.23) -- (24.78,17.50) -- (24.32,17.77) -- cycle (21.32,17.23) -- (21.78,17.50) -- (21.32,17.77) -- cycle (7.32,14.23) -- (7.78,14.50) -- (7.32,14.77) -- cycle (26.32,11.23) -- (26.78,11.50) -- (26.32,11.77) -- cycle (15.32,16.23) -- (15.78,16.50) -- (15.32,16.77) -- cycle (3.32,17.23) -- (3.78,17.50) -- (3.32,17.77) -- cycle (3.32,7.23) -- (3.78,7.50) -- (3.32,7.77) -- cycle (12.32,21.23) -- (12.78,21.50) -- (12.32,21.77) -- cycle (2.32,12.23) -- (2.78,12.50) -- (2.32,12.77) -- cycle (8.32,11.23) -- (8.78,11.50) -- (8.32,11.77) -- cycle (30.32,27.23) -- (30.78,27.50) -- (30.32,27.77) -- cycle (1.32,19.23) -- (1.78,19.50) -- (1.32,19.77) -- cycle (29.32,9.23) -- (29.78,9.50) -- (29.32,9.77) -- cycle (10.32,13.23) -- (10.78,13.50) -- (10.32,13.77) -- cycle (27.32,21.23) -- (27.78,21.50) -- (27.32,21.77) -- cycle (17.32,31.23) -- (17.78,31.50) -- (17.32,31.77) -- cycle (21.32,22.23) -- (21.78,22.50) -- (21.32,22.77) -- cycle (26.32,21.23) -- (26.78,21.50) -- (26.32,21.77) -- cycle (0.32,25.23) -- (0.78,25.50) -- (0.32,25.77) -- cycle (30.32,14.23) -- (30.78,14.50) -- (30.32,14.77) -- cycle (8.32,28.23) -- (8.78,28.50) -- (8.32,28.77) -- cycle (26.32,9.23) -- (26.78,9.50) -- (26.32,9.77) -- cycle (5.32,30.23) -- (5.78,30.50) -- (5.32,30.77) -- cycle (26.32,1.23) -- (26.78,1.50) -- (26.32,1.77) -- cycle (22.32,12.23) -- (22.78,12.50) -- (22.32,12.77) -- cycle (21.32,5.23) -- (21.78,5.50) -- (21.32,5.77) -- cycle (15.32,13.23) -- (15.78,13.50) -- (15.32,13.77) -- cycle (22.32,6.23) -- (22.78,6.50) -- (22.32,6.77) -- cycle (15.32,25.23) -- (15.78,25.50) -- (15.32,25.77) -- cycle (2.32,2.23) -- (2.78,2.50) -- (2.32,2.77) -- cycle (30.32,8.23) -- (30.78,8.50) -- (30.32,8.77) -- cycle (13.32,24.23) -- (13.78,24.50) -- (13.32,24.77) -- cycle (19.32,29.23) -- (19.78,29.50) -- (19.32,29.77) -- cycle (10.32,16.23) -- (10.78,16.50) -- (10.32,16.77) -- cycle (22.32,27.23) -- (22.78,27.50) -- (22.32,27.77) -- cycle (11.32,20.23) -- (11.78,20.50) -- (11.32,20.77) -- cycle (8.32,20.23) -- (8.78,20.50) -- (8.32,20.77) -- cycle (4.32,18.23) -- (4.78,18.50) -- (4.32,18.77) -- cycle (0.32,30.23) -- (0.78,30.50) -- (0.32,30.77) -- cycle (6.32,3.23) -- (6.78,3.50) -- (6.32,3.77) -- cycle (16.32,6.23) -- (16.78,6.50) -- (16.32,6.77) -- cycle (16.32,20.23) -- (16.78,20.50) -- (16.32,20.77) -- cycle (19.32,26.23) -- (19.78,26.50) -- (19.32,26.77) -- cycle (0.32,6.23) -- (0.78,6.50) -- (0.32,6.77) -- cycle (15.32,26.23) -- (15.78,26.50) -- (15.32,26.77) -- cycle (10.32,19.23) -- (10.78,19.50) -- (10.32,19.77) -- cycle (26.32,4.23) -- (26.78,4.50) -- (26.32,4.77) -- cycle (31.32,0.23) -- (31.78,0.50) -- (31.32,0.77) -- cycle (7.32,6.23) -- (7.78,6.50) -- (7.32,6.77) -- cycle (12.32,22.23) -- (12.78,22.50) -- (12.32,22.77) -- cycle (29.32,13.23) -- (29.78,13.50) -- (29.32,13.77) -- cycle (9.32,23.23) -- (9.78,23.50) -- (9.32,23.77) -- cycle (2.32,27.23) -- (2.78,27.50) -- (2.32,27.77) -- cycle (31.32,12.23) -- (31.78,12.50) -- (31.32,12.77) -- cycle (6.32,10.23) -- (6.78,10.50) -- (6.32,10.77) -- cycle (23.32,26.23) -- (23.78,26.50) -- (23.32,26.77) -- cycle (21.32,0.23) -- (21.78,0.50) -- (21.32,0.77) -- cycle (1.32,7.23) -- (1.78,7.50) -- (1.32,7.77) -- cycle (20.32,9.23) -- (20.78,9.50) -- (20.32,9.77) -- cycle (13.32,20.23) -- (13.78,20.50) -- (13.32,20.77) -- cycle (31.32,24.23) -- (31.78,24.50) -- (31.32,24.77) -- cycle (3.32,29.23) -- (3.78,29.50) -- (3.32,29.77) -- cycle (15.32,5.23) -- (15.78,5.50) -- (15.32,5.77) -- cycle (5.32,1.23) -- (5.78,1.50) -- (5.32,1.77) -- cycle (20.32,17.23) -- (20.78,17.50) -- (20.32,17.77) -- cycle (13.32,7.23) -- (13.78,7.50) -- (13.32,7.77) -- cycle (30.32,20.23) -- (30.78,20.50) -- (30.32,20.77) -- cycle (3.32,15.23) -- (3.78,15.50) -- (3.32,15.77) -- cycle (0.32,29.23) -- (0.78,29.50) -- (0.32,29.77) -- cycle (31.32,23.23) -- (31.78,23.50) -- (31.32,23.77) -- cycle (5.32,8.23) -- (5.78,8.50) -- (5.32,8.77) -- cycle (25.32,9.23) -- (25.78,9.50) -- (25.32,9.77) -- cycle (25.32,19.23) -- (25.78,19.50) -- (25.32,19.77) -- cycle (12.32,13.23) -- (12.78,13.50) -- (12.32,13.77) -- cycle (7.32,2.23) -- (7.78,2.50) -- (7.32,2.77) -- cycle (28.32,20.23) -- (28.78,20.50) -- (28.32,20.77) -- cycle (10.32,9.23) -- (10.78,9.50) -- (10.32,9.77) -- cycle (25.32,6.23) -- (25.78,6.50) -- (25.32,6.77) -- cycle (6.32,21.23) -- (6.78,21.50) -- (6.32,21.77) -- cycle (0.32,5.23) -- (0.78,5.50) -- (0.32,5.77) -- cycle (21.32,29.23) -- (21.78,29.50) -- (21.32,29.77) -- cycle (20.32,21.23) -- (20.78,21.50) -- (20.32,21.77) -- cycle (3.32,5.23) -- (3.78,5.50) -- (3.32,5.77) -- cycle (23.32,13.23) -- (23.78,13.50) -- (23.32,13.77) -- cycle (30.32,19.23) -- (30.78,19.50) -- (30.32,19.77) -- cycle (23.32,28.23) -- (23.78,28.50) -- (23.32,28.77) -- cycle (25.32,20.23) -- (25.78,20.50) -- (25.32,20.77) -- cycle (2.32,21.23) -- (2.78,21.50) -- (2.32,21.77) -- cycle (10.32,8.23) -- (10.78,8.50) -- (10.32,8.77) -- cycle (23.32,4.23) -- (23.78,4.50) -- (23.32,4.77) -- cycle (26.32,28.23) -- (26.78,28.50) -- (26.32,28.77) -- cycle (17.32,8.23) -- (17.78,8.50) -- (17.32,8.77) -- cycle (23.32,31.23) -- (23.78,31.50) -- (23.32,31.77) -- cycle (10.32,31.23) -- (10.78,31.50) -- (10.32,31.77) -- cycle (20.32,22.23) -- (20.78,22.50) -- (20.32,22.77) -- cycle (20.32,2.23) -- (20.78,2.50) -- (20.32,2.77) -- cycle (29.32,31.23) -- (29.78,31.50) -- (29.32,31.77) -- cycle (21.32,18.23) -- (21.78,18.50) -- (21.32,18.77) -- cycle (22.32,11.23) -- (22.78,11.50) -- (22.32,11.77) -- cycle (31.32,8.23) -- (31.78,8.50) -- (31.32,8.77) -- cycle (20.32,30.23) -- (20.78,30.50) -- (20.32,30.77) -- cycle (1.32,2.23) -- (1.78,2.50) -- (1.32,2.77) -- cycle (27.32,15.23) -- (27.78,15.50) -- (27.32,15.77) -- cycle (30.32,1.23) -- (30.78,1.50) -- (30.32,1.77) -- cycle (14.32,3.23) -- (14.78,3.50) -- (14.32,3.77) -- cycle (9.32,14.23) -- (9.78,14.50) -- (9.32,14.77) -- cycle (11.32,19.23) -- (11.78,19.50) -- (11.32,19.77) -- cycle (9.32,27.23) -- (9.78,27.50) -- (9.32,27.77) -- cycle (29.32,15.23) -- (29.78,15.50) -- (29.32,15.77) -- cycle (19.32,31.23) -- (19.78,31.50) -- (19.32,31.77) -- cycle (9.32,8.23) -- (9.78,8.50) -- (9.32,8.77) -- cycle (21.32,20.23) -- (21.78,20.50) -- (21.32,20.77) -- cycle (19.32,22.23) -- (19.78,22.50) -- (19.32,22.77) -- cycle (11.32,24.23) -- (11.78,24.50) -- (11.32,24.77) -- cycle (25.32,0.23) -- (25.78,0.50) -- (25.32,0.77) -- cycle (29.32,24.23) -- (29.78,24.50) -- (29.32,24.77) -- cycle (6.32,11.23) -- (6.78,11.50) -- (6.32,11.77) -- cycle (26.32,20.23) -- (26.78,20.50) -- (26.32,20.77) -- cycle (10.32,21.23) -- (10.78,21.50) -- (10.32,21.77) -- cycle (18.32,17.23) -- (18.78,17.50) -- (18.32,17.77) -- cycle (8.32,24.23) -- (8.78,24.50) -- (8.32,24.77) -- cycle (25.32,12.23) -- (25.78,12.50) -- (25.32,12.77) -- cycle (4.32,7.23) -- (4.78,7.50) -- (4.32,7.77) -- cycle (17.32,22.23) -- (17.78,22.50) -- (17.32,22.77) -- cycle (13.32,13.23) -- (13.78,13.50) -- (13.32,13.77) -- cycle (12.32,0.23) -- (12.78,0.50) -- (12.32,0.77) -- cycle (3.32,28.23) -- (3.78,28.50) -- (3.32,28.77) -- cycle (6.32,23.23) -- (6.78,23.50) -- (6.32,23.77) -- cycle (18.32,28.23) -- (18.78,28.50) -- (18.32,28.77) -- cycle (14.32,4.23) -- (14.78,4.50) -- (14.32,4.77) -- cycle (15.32,23.23) -- (15.78,23.50) -- (15.32,23.77) -- cycle (29.32,30.23) -- (29.78,30.50) -- (29.32,30.77) -- cycle (18.32,7.23) -- (18.78,7.50) -- (18.32,7.77) -- cycle (7.32,28.23) -- (7.78,28.50) -- (7.32,28.77) -- cycle (17.32,16.23) -- (17.78,16.50) -- (17.32,16.77) -- cycle (28.32,17.23) -- (28.78,17.50) -- (28.32,17.77) -- cycle (7.32,0.23) -- (7.78,0.50) -- (7.32,0.77) -- cycle (29.32,20.23) -- (29.78,20.50) -- (29.32,20.77) -- cycle (29.32,8.23) -- (29.78,8.50) -- (29.32,8.77) -- cycle (4.32,12.23) -- (4.78,12.50) -- (4.32,12.77) -- cycle (13.32,6.23) -- (13.78,6.50) -- (13.32,6.77) -- cycle (18.32,23.23) -- (18.78,23.50) -- (18.32,23.77) -- cycle (18.32,0.23) -- (18.78,0.50) -- (18.32,0.77) -- cycle (13.32,26.23) -- (13.78,26.50) -- (13.32,26.77) -- cycle (21.32,8.23) -- (21.78,8.50) -- (21.32,8.77) -- cycle (6.32,28.23) -- (6.78,28.50) -- (6.32,28.77) -- cycle (6.32,8.23) -- (6.78,8.50) -- (6.32,8.77) -- cycle (2.32,6.23) -- (2.78,6.50) -- (2.32,6.77) -- cycle (5.32,27.23) -- (5.78,27.50) -- (5.32,27.77) -- cycle (16.32,5.23) -- (16.78,5.50) -- (16.32,5.77) -- cycle (30.32,10.23) -- (30.78,10.50) -- (30.32,10.77) -- cycle (8.32,2.23) -- (8.78,2.50) -- (8.32,2.77) -- cycle (20.32,31.23) -- (20.78,31.50) -- (20.32,31.77) -- cycle (14.32,8.23) -- (14.78,8.50) -- (14.32,8.77) -- cycle (1.32,16.23) -- (1.78,16.50) -- (1.32,16.77) -- cycle (24.32,28.23) -- (24.78,28.50) -- (24.32,28.77) -- cycle (25.32,11.23) -- (25.78,11.50) -- (25.32,11.77) -- cycle (25.32,1.23) -- (25.78,1.50) -- (25.32,1.77) -- cycle (8.32,7.23) -- (8.78,7.50) -- (8.32,7.77) -- cycle (21.32,19.23) -- (21.78,19.50) -- (21.32,19.77) -- cycle (15.32,20.23) -- (15.78,20.50) -- (15.32,20.77) -- cycle (3.32,3.23) -- (3.78,3.50) -- (3.32,3.77) -- cycle (0.32,22.23) -- (0.78,22.50) -- (0.32,22.77) -- cycle (11.32,27.23) -- (11.78,27.50) -- (11.32,27.77) -- cycle (5.32,3.23) -- (5.78,3.50) -- (5.32,3.77) -- cycle (13.32,14.23) -- (13.78,14.50) -- (13.32,14.77) -- cycle (6.32,15.23) -- (6.78,15.50) -- (6.32,15.77) -- cycle (28.32,27.23) -- (28.78,27.50) -- (28.32,27.77) -- cycle (4.32,6.23) -- (4.78,6.50) -- (4.32,6.77) -- cycle (7.32,29.23) -- (7.78,29.50) -- (7.32,29.77) -- cycle (25.32,26.23) -- (25.78,26.50) -- (25.32,26.77) -- cycle (5.32,29.23) -- (5.78,29.50) -- (5.32,29.77) -- cycle (0.32,4.23) -- (0.78,4.50) -- (0.32,4.77) -- cycle (24.32,11.23) -- (24.78,11.50) -- (24.32,11.77) -- cycle (0.32,24.23) -- (0.78,24.50) -- (0.32,24.77) -- cycle (10.32,18.23) -- (10.78,18.50) -- (10.32,18.77) -- cycle (17.32,25.23) -- (17.78,25.50) -- (17.32,25.77) -- cycle (0.32,2.23) -- (0.78,2.50) -- (0.32,2.77) -- cycle (29.32,6.23) -- (29.78,6.50) -- (29.32,6.77) -- cycle (26.32,29.23) -- (26.78,29.50) -- (26.32,29.77) -- cycle (7.32,26.23) -- (7.78,26.50) -- (7.32,26.77) -- cycle (23.32,10.23) -- (23.78,10.50) -- (23.32,10.77) -- cycle (25.32,13.23) -- (25.78,13.50) -- (25.32,13.77) -- cycle (6.32,17.23) -- (6.78,17.50) -- (6.32,17.77) -- cycle (23.32,19.23) -- (23.78,19.50) -- (23.32,19.77) -- cycle (4.32,26.23) -- (4.78,26.50) -- (4.32,26.77) -- cycle (0.32,8.23) -- (0.78,8.50) -- (0.32,8.77) -- cycle (8.32,30.23) -- (8.78,30.50) -- (8.32,30.77) -- cycle (10.32,14.23) -- (10.78,14.50) -- (10.32,14.77) -- cycle (10.32,27.23) -- (10.78,27.50) -- (10.32,27.77) -- cycle (12.32,19.23) -- (12.78,19.50) -- (12.32,19.77) -- cycle (4.32,4.23) -- (4.78,4.50) -- (4.32,4.77) -- cycle (7.32,11.23) -- (7.78,11.50) -- (7.32,11.77) -- cycle (28.32,9.23) -- (28.78,9.50) -- (28.32,9.77) -- cycle (9.32,13.23) -- (9.78,13.50) -- (9.32,13.77) -- cycle (18.32,21.23) -- (18.78,21.50) -- (18.32,21.77) -- cycle (16.32,7.23) -- (16.78,7.50) -- (16.32,7.77) -- cycle (13.32,11.23) -- (13.78,11.50) -- (13.32,11.77) -- cycle (16.32,28.23) -- (16.78,28.50) -- (16.32,28.77) -- cycle (30.32,16.23) -- (30.78,16.50) -- (30.32,16.77) -- cycle (29.32,17.23) -- (29.78,17.50) -- (29.32,17.77) -- cycle (15.32,7.23) -- (15.78,7.50) -- (15.32,7.77) -- cycle (6.32,6.23) -- (6.78,6.50) -- (6.32,6.77) -- cycle (11.32,23.23) -- (11.78,23.50) -- (11.32,23.77) -- cycle (20.32,23.23) -- (20.78,23.50) -- (20.32,23.77) -- cycle (9.32,30.23) -- (9.78,30.50) -- (9.32,30.77) -- cycle (19.32,27.23) -- (19.78,27.50) -- (19.32,27.77) -- cycle (31.32,26.23) -- (31.78,26.50) -- (31.32,26.77) -- cycle (24.32,23.23) -- (24.78,23.50) -- (24.32,23.77) -- cycle (27.32,28.23) -- (27.78,28.50) -- (27.32,28.77) -- cycle (13.32,4.23) -- (13.78,4.50) -- (13.32,4.77) -- cycle (13.32,29.23) -- (13.78,29.50) -- (13.32,29.77) -- cycle (30.32,11.23) -- (30.78,11.50) -- (30.32,11.77) -- cycle (11.32,30.23) -- (11.78,30.50) -- (11.32,30.77) -- cycle (11.32,31.23) -- (11.78,31.50) -- (11.32,31.77) -- cycle (6.32,1.23) -- (6.78,1.50) -- (6.32,1.77) -- cycle (29.32,11.23) -- (29.78,11.50) -- (29.32,11.77) -- cycle (20.32,15.23) -- (20.78,15.50) -- (20.32,15.77) -- cycle (28.32,23.23) -- (28.78,23.50) -- (28.32,23.77) -- cycle (0.32,31.23) -- (0.78,31.50) -- (0.32,31.77) -- cycle (26.32,10.23) -- (26.78,10.50) -- (26.32,10.77) -- cycle (25.32,18.23) -- (25.78,18.50) -- (25.32,18.77) -- cycle (4.32,5.23) -- (4.78,5.50) -- (4.32,5.77) -- cycle (11.32,13.23) -- (11.78,13.50) -- (11.32,13.77) -- cycle (8.32,27.23) -- (8.78,27.50) -- (8.32,27.77) -- cycle (28.32,0.23) -- (28.78,0.50) -- (28.32,0.77) -- cycle (2.32,14.23) -- (2.78,14.50) -- (2.32,14.77) -- cycle (2.32,8.23) -- (2.78,8.50) -- (2.32,8.77) -- cycle (6.32,18.23) -- (6.78,18.50) -- (6.32,18.77) -- cycle (22.32,18.23) -- (22.78,18.50) -- (22.32,18.77) -- cycle (7.32,22.23) -- (7.78,22.50) -- (7.32,22.77) -- cycle (24.32,24.23) -- (24.78,24.50) -- (24.32,24.77) -- cycle (15.32,21.23) -- (15.78,21.50) -- (15.32,21.77) -- cycle (31.32,28.23) -- (31.78,28.50) -- (31.32,28.77) -- cycle (14.32,16.23) -- (14.78,16.50) -- (14.32,16.77) -- cycle (4.32,24.23) -- (4.78,24.50) -- (4.32,24.77) -- cycle (1.32,20.23) -- (1.78,20.50) -- (1.32,20.77) -- cycle (0.32,12.23) -- (0.78,12.50) -- (0.32,12.77) -- cycle (24.32,14.23) -- (24.78,14.50) -- (24.32,14.77) -- cycle (30.32,12.23) -- (30.78,12.50) -- (30.32,12.77) -- cycle (22.32,22.23) -- (22.78,22.50) -- (22.32,22.77) -- cycle (27.32,8.23) -- (27.78,8.50) -- (27.32,8.77) -- cycle (31.32,10.23) -- (31.78,10.50) -- (31.32,10.77) -- cycle (17.32,21.23) -- (17.78,21.50) -- (17.32,21.77) -- cycle (12.32,24.23) -- (12.78,24.50) -- (12.32,24.77) -- cycle (8.32,9.23) -- (8.78,9.50) -- (8.32,9.77) -- cycle (28.32,26.23) -- (28.78,26.50) -- (28.32,26.77) -- cycle (0.32,15.23) -- (0.78,15.50) -- (0.32,15.77) -- cycle (2.32,3.23) -- (2.78,3.50) -- (2.32,3.77) -- cycle (28.32,7.23) -- (28.78,7.50) -- (28.32,7.77) -- cycle (17.32,0.23) -- (17.78,0.50) -- (17.32,0.77) -- cycle (30.32,13.23) -- (30.78,13.50) -- (30.32,13.77) -- cycle (21.32,26.23) -- (21.78,26.50) -- (21.32,26.77) -- cycle (16.32,2.23) -- (16.78,2.50) -- (16.32,2.77) -- cycle (24.32,21.23) -- (24.78,21.50) -- (24.32,21.77) -- cycle (5.32,13.23) -- (5.78,13.50) -- (5.32,13.77) -- cycle (22.32,8.23) -- (22.78,8.50) -- (22.32,8.77) -- cycle (30.32,23.23) -- (30.78,23.50) -- (30.32,23.77) -- cycle (18.32,4.23) -- (18.78,4.50) -- (18.32,4.77) -- cycle (13.32,8.23) -- (13.78,8.50) -- (13.32,8.77) -- cycle (18.32,26.23) -- (18.78,26.50) -- (18.32,26.77) -- cycle (19.32,3.23) -- (19.78,3.50) -- (19.32,3.77) -- cycle (2.32,24.23) -- (2.78,24.50) -- (2.32,24.77) -- cycle (4.32,9.23) -- (4.78,9.50) -- (4.32,9.77) -- cycle (26.32,30.23) -- (26.78,30.50) -- (26.32,30.77) -- cycle (1.32,3.23) -- (1.78,3.50) -- (1.32,3.77) -- cycle (22.32,29.23) -- (22.78,29.50) -- (22.32,29.77) -- cycle (9.32,17.23) -- (9.78,17.50) -- (9.32,17.77) -- cycle (13.32,16.23) -- (13.78,16.50) -- (13.32,16.77) -- cycle (12.32,10.23) -- (12.78,10.50) -- (12.32,10.77) -- cycle (31.32,13.23) -- (31.78,13.50) -- (31.32,13.77) -- cycle (16.32,4.23) -- (16.78,4.50) -- (16.32,4.77) -- cycle (23.32,18.23) -- (23.78,18.50) -- (23.32,18.77) -- cycle (21.32,21.23) -- (21.78,21.50) -- (21.32,21.77) -- cycle (4.32,15.23) -- (4.78,15.50) -- (4.32,15.77) -- cycle (15.32,1.23) -- (15.78,1.50) -- (15.32,1.77) -- cycle (30.32,7.23) -- (30.78,7.50) -- (30.32,7.77) -- cycle (26.32,15.23) -- (26.78,15.50) -- (26.32,15.77) -- cycle (7.32,12.23) -- (7.78,12.50) -- (7.32,12.77) -- cycle (21.32,3.23) -- (21.78,3.50) -- (21.32,3.77) -- cycle (17.32,27.23) -- (17.78,27.50) -- (17.32,27.77) -- cycle (14.32,6.23) -- (14.78,6.50) -- (14.32,6.77) -- cycle (5.32,4.23) -- (5.78,4.50) -- (5.32,4.77) -- cycle (7.32,9.23) -- (7.78,9.50) -- (7.32,9.77) -- cycle (1.32,4.23) -- (1.78,4.50) -- (1.32,4.77) -- cycle (5.32,21.23) -- (5.78,21.50) -- (5.32,21.77) -- cycle (20.32,24.23) -- (20.78,24.50) -- (20.32,24.77) -- cycle (22.32,1.23) -- (22.78,1.50) -- (22.32,1.77) -- cycle (30.32,29.23) -- (30.78,29.50) -- (30.32,29.77) -- cycle (25.32,22.23) -- (25.78,22.50) -- (25.32,22.77) -- cycle (15.32,11.23) -- (15.78,11.50) -- (15.32,11.77) -- cycle (25.32,17.23) -- (25.78,17.50) -- (25.32,17.77) -- cycle (8.32,17.23) -- (8.78,17.50) -- (8.32,17.77) -- cycle (11.32,8.23) -- (11.78,8.50) -- (11.32,8.77) -- cycle (27.32,22.23) -- (27.78,22.50) -- (27.32,22.77) -- cycle (13.32,0.23) -- (13.78,0.50) -- (13.32,0.77) -- cycle (9.32,22.23) -- (9.78,22.50) -- (9.32,22.77) -- cycle (22.32,14.23) -- (22.78,14.50) -- (22.32,14.77) -- cycle (17.32,26.23) -- (17.78,26.50) -- (17.32,26.77) -- cycle (5.32,0.23) -- (5.78,0.50) -- (5.32,0.77) -- cycle (0.32,11.23) -- (0.78,11.50) -- (0.32,11.77) -- cycle (0.32,26.23) -- (0.78,26.50) -- (0.32,26.77) -- cycle (27.32,24.23) -- (27.78,24.50) -- (27.32,24.77) -- cycle (1.32,10.23) -- (1.78,10.50) -- (1.32,10.77) -- cycle (22.32,19.23) -- (22.78,19.50) -- (22.32,19.77) -- cycle (17.32,6.23) -- (17.78,6.50) -- (17.32,6.77) -- cycle (2.32,22.23) -- (2.78,22.50) -- (2.32,22.77) -- cycle (27.32,18.23) -- (27.78,18.50) -- (27.32,18.77) -- cycle (22.32,5.23) -- (22.78,5.50) -- (22.32,5.77) -- cycle (23.32,9.23) -- (23.78,9.50) -- (23.32,9.77) -- cycle (13.32,28.23) -- (13.78,28.50) -- (13.32,28.77) -- cycle (22.32,15.23) -- (22.78,15.50) -- (22.32,15.77) -- cycle (16.32,9.23) -- (16.78,9.50) -- (16.32,9.77) -- cycle (13.32,1.23) -- (13.78,1.50) -- (13.32,1.77) -- cycle (29.32,28.23) -- (29.78,28.50) -- (29.32,28.77) -- cycle (2.32,25.23) -- (2.78,25.50) -- (2.32,25.77) -- cycle (18.32,6.23) -- (18.78,6.50) -- (18.32,6.77) -- cycle (16.32,1.23) -- (16.78,1.50) -- (16.32,1.77) -- cycle (4.32,13.23) -- (4.78,13.50) -- (4.32,13.77) -- cycle (17.32,20.23) -- (17.78,20.50) -- (17.32,20.77) -- cycle (18.32,25.23) -- (18.78,25.50) -- (18.32,25.77) -- cycle (7.32,8.23) -- (7.78,8.50) -- (7.32,8.77) -- cycle (15.32,19.23) -- (15.78,19.50) -- (15.32,19.77) -- cycle (10.32,20.23) -- (10.78,20.50) -- (10.32,20.77) -- cycle (9.32,4.23) -- (9.78,4.50) -- (9.32,4.77) -- cycle (19.32,30.23) -- (19.78,30.50) -- (19.32,30.77) -- cycle (6.32,0.23) -- (6.78,0.50) -- (6.32,0.77) -- cycle (13.32,17.23) -- (13.78,17.50) -- (13.32,17.77) -- cycle (20.32,0.23) -- (20.78,0.50) -- (20.32,0.77) -- cycle (20.32,20.23) -- (20.78,20.50) -- (20.32,20.77) -- cycle (22.32,9.23) -- (22.78,9.50) -- (22.32,9.77) -- cycle (13.32,18.23) -- (13.78,18.50) -- (13.32,18.77) -- cycle (27.32,6.23) -- (27.78,6.50) -- (27.32,6.77) -- cycle (14.32,26.23) -- (14.78,26.50) -- (14.32,26.77) -- cycle (30.32,22.23) -- (30.78,22.50) -- (30.32,22.77) -- cycle (17.32,19.23) -- (17.78,19.50) -- (17.32,19.77) -- cycle (15.32,6.23) -- (15.78,6.50) -- (15.32,6.77) -- cycle (6.32,30.23) -- (6.78,30.50) -- (6.32,30.77) -- cycle (10.32,15.23) -- (10.78,15.50) -- (10.32,15.77) -- cycle (17.32,17.23) -- (17.78,17.50) -- (17.32,17.77) -- cycle (25.32,5.23) -- (25.78,5.50) -- (25.32,5.77) -- cycle (29.32,2.23) -- (29.78,2.50) -- (29.32,2.77) -- cycle (30.32,5.23) -- (30.78,5.50) -- (30.32,5.77) -- cycle (24.32,31.23) -- (24.78,31.50) -- (24.32,31.77) -- cycle (16.32,10.23) -- (16.78,10.50) -- (16.32,10.77) -- cycle (1.32,13.23) -- (1.78,13.50) -- (1.32,13.77) -- cycle (21.32,12.23) -- (21.78,12.50) -- (21.32,12.77) -- cycle (17.32,10.23) -- (17.78,10.50) -- (17.32,10.77) -- cycle (6.32,5.23) -- (6.78,5.50) -- (6.32,5.77) -- cycle (18.32,27.23) -- (18.78,27.50) -- (18.32,27.77) -- cycle (18.32,29.23) -- (18.78,29.50) -- (18.32,29.77) -- cycle (6.32,27.23) -- (6.78,27.50) -- (6.32,27.77) -- cycle (18.32,8.23) -- (18.78,8.50) -- (18.32,8.77) -- cycle (17.32,23.23) -- (17.78,23.50) -- (17.32,23.77) -- cycle (1.32,1.23) -- (1.78,1.50) -- (1.32,1.77) -- cycle (27.32,0.23) -- (27.78,0.50) -- (27.32,0.77) -- cycle (15.32,10.23) -- (15.78,10.50) -- (15.32,10.77) -- cycle (10.32,12.23) -- (10.78,12.50) -- (10.32,12.77) -- cycle (20.32,3.23) -- (20.78,3.50) -- (20.32,3.77) -- cycle (3.32,10.23) -- (3.78,10.50) -- (3.32,10.77) -- cycle (3.32,30.23) -- (3.78,30.50) -- (3.32,30.77) -- cycle (22.32,3.23) -- (22.78,3.50) -- (22.32,3.77) -- cycle (21.32,23.23) -- (21.78,23.50) -- (21.32,23.77) -- cycle (23.32,25.23) -- (23.78,25.50) -- (23.32,25.77) -- cycle (28.32,1.23) -- (28.78,1.50) -- (28.32,1.77) -- cycle (14.32,9.23) -- (14.78,9.50) -- (14.32,9.77) -- cycle (17.32,9.23) -- (17.78,9.50) -- (17.32,9.77) -- cycle (27.32,7.23) -- (27.78,7.50) -- (27.32,7.77) -- cycle (17.32,2.23) -- (17.78,2.50) -- (17.32,2.77) -- cycle (15.32,18.23) -- (15.78,18.50) -- (15.32,18.77) -- cycle (12.32,16.23) -- (12.78,16.50) -- (12.32,16.77) -- cycle (31.32,31.23) -- (31.78,31.50) -- (31.32,31.77) -- cycle (27.32,16.23) -- (27.78,16.50) -- (27.32,16.77) -- cycle (1.32,26.23) -- (1.78,26.50) -- (1.32,26.77) -- cycle (16.32,22.23) -- (16.78,22.50) -- (16.32,22.77) -- cycle (14.32,20.23) -- (14.78,20.50) -- (14.32,20.77) -- cycle (25.32,15.23) -- (25.78,15.50) -- (25.32,15.77) -- cycle (17.32,11.23) -- (17.78,11.50) -- (17.32,11.77) -- cycle (4.32,8.23) -- (4.78,8.50) -- (4.32,8.77) -- cycle (19.32,18.23) -- (19.78,18.50) -- (19.32,18.77) -- cycle (17.32,29.23) -- (17.78,29.50) -- (17.32,29.77) -- cycle (1.32,29.23) -- (1.78,29.50) -- (1.32,29.77) -- cycle (20.32,6.23) -- (20.78,6.50) -- (20.32,6.77) -- cycle (28.32,14.23) -- (28.78,14.50) -- (28.32,14.77) -- cycle (7.32,23.23) -- (7.78,23.50) -- (7.32,23.77) -- cycle (3.32,4.23) -- (3.78,4.50) -- (3.32,4.77) -- cycle (18.32,10.23) -- (18.78,10.50) -- (18.32,10.77) -- cycle (2.32,1.23) -- (2.78,1.50) -- (2.32,1.77) -- cycle (14.32,2.23) -- (14.78,2.50) -- (14.32,2.77) -- cycle (22.32,7.23) -- (22.78,7.50) -- (22.32,7.77) -- cycle (20.32,25.23) -- (20.78,25.50) -- (20.32,25.77) -- cycle (1.32,6.23) -- (1.78,6.50) -- (1.32,6.77) -- cycle (20.32,12.23) -- (20.78,12.50) -- (20.32,12.77) -- cycle (9.32,18.23) -- (9.78,18.50) -- (9.32,18.77) -- cycle (26.32,12.23) -- (26.78,12.50) -- (26.32,12.77) -- cycle (6.32,14.23) -- (6.78,14.50) -- (6.32,14.77) -- cycle (23.32,14.23) -- (23.78,14.50) -- (23.32,14.77) -- cycle (24.32,12.23) -- (24.78,12.50) -- (24.32,12.77) -- cycle (21.32,28.23) -- (21.78,28.50) -- (21.32,28.77) -- cycle (29.32,1.23) -- (29.78,1.50) -- (29.32,1.77) -- cycle (19.32,24.23) -- (19.78,24.50) -- (19.32,24.77) -- cycle (8.32,16.23) -- (8.78,16.50) -- (8.32,16.77) -- cycle (31.32,15.23) -- (31.78,15.50) -- (31.32,15.77) -- cycle (21.32,14.23) -- (21.78,14.50) -- (21.32,14.77) -- cycle (0.32,7.23) -- (0.78,7.50) -- (0.32,7.77) -- cycle (26.32,17.23) -- (26.78,17.50) -- (26.32,17.77) -- cycle (0.32,0.23) -- (0.78,0.50) -- (0.32,0.77) -- cycle (17.32,4.23) -- (17.78,4.50) -- (17.32,4.77) -- cycle (7.32,27.23) -- (7.78,27.50) -- (7.32,27.77) -- cycle (28.32,11.23) -- (28.78,11.50) -- (28.32,11.77) -- cycle (12.32,15.23) -- (12.78,15.50) -- (12.32,15.77) -- cycle (0.32,19.23) -- (0.78,19.50) -- (0.32,19.77) -- cycle (12.32,17.23) -- (12.78,17.50) -- (12.32,17.77) -- cycle (19.32,19.23) -- (19.78,19.50) -- (19.32,19.77) -- cycle (6.32,13.23) -- (6.78,13.50) -- (6.32,13.77) -- cycle (3.32,19.23) -- (3.78,19.50) -- (3.32,19.77) -- cycle (20.32,1.23) -- (20.78,1.50) -- (20.32,1.77) -- cycle (30.32,28.23) -- (30.78,28.50) -- (30.32,28.77) -- cycle (26.32,23.23) -- (26.78,23.50) -- (26.32,23.77) -- cycle (31.32,7.23) -- (31.78,7.50) -- (31.32,7.77) -- cycle (3.32,12.23) -- (3.78,12.50) -- (3.32,12.77) -- cycle (18.32,9.23) -- (18.78,9.50) -- (18.32,9.77) -- cycle (16.32,24.23) -- (16.78,24.50) -- (16.32,24.77) -- cycle (2.32,31.23) -- (2.78,31.50) -- (2.32,31.77) -- cycle (3.32,18.23) -- (3.78,18.50) -- (3.32,18.77) -- cycle (22.32,30.23) -- (22.78,30.50) -- (22.32,30.77) -- cycle (23.32,29.23) -- (23.78,29.50) -- (23.32,29.77) -- cycle (0.32,10.23) -- (0.78,10.50) -- (0.32,10.77) -- cycle (18.32,2.23) -- (18.78,2.50) -- (18.32,2.77) -- cycle (6.32,25.23) -- (6.78,25.50) -- (6.32,25.77) -- cycle (2.32,23.23) -- (2.78,23.50) -- (2.32,23.77) -- cycle (11.32,11.23) -- (11.78,11.50) -- (11.32,11.77) -- cycle (12.32,9.23) -- (12.78,9.50) -- (12.32,9.77) -- cycle (31.32,25.23) -- (31.78,25.50) -- (31.32,25.77) -- cycle (25.32,23.23) -- (25.78,23.50) -- (25.32,23.77) -- cycle (3.32,0.23) -- (3.78,0.50) -- (3.32,0.77) -- cycle (19.32,6.23) -- (19.78,6.50) -- (19.32,6.77) -- cycle (16.32,25.23) -- (16.78,25.50) -- (16.32,25.77) -- cycle (5.32,20.23) -- (5.78,20.50) -- (5.32,20.77) -- cycle (18.32,20.23) -- (18.78,20.50) -- (18.32,20.77) -- cycle (6.32,31.23) -- (6.78,31.50) -- (6.32,31.77) -- cycle (4.32,29.23) -- (4.78,29.50) -- (4.32,29.77) -- cycle (23.32,2.23) -- (23.78,2.50) -- (23.32,2.77) -- cycle (23.32,15.23) -- (23.78,15.50) -- (23.32,15.77) -- cycle (24.32,22.23) -- (24.78,22.50) -- (24.32,22.77) -- cycle (16.32,14.23) -- (16.78,14.50) -- (16.32,14.77) -- cycle (28.32,10.23) -- (28.78,10.50) -- (28.32,10.77) -- cycle (14.32,12.23) -- (14.78,12.50) -- (14.32,12.77) -- cycle (9.32,12.23) -- (9.78,12.50) -- (9.32,12.77) -- cycle (15.32,12.23) -- (15.78,12.50) -- (15.32,12.77) -- cycle (26.32,6.23) -- (26.78,6.50) -- (26.32,6.77) -- cycle (19.32,23.23) -- (19.78,23.50) -- (19.32,23.77) -- cycle (10.32,5.23) -- (10.78,5.50) -- (10.32,5.77) -- cycle (26.32,3.23) -- (26.78,3.50) -- (26.32,3.77) -- cycle (7.32,17.23) -- (7.78,17.50) -- (7.32,17.77) -- cycle (30.32,6.23) -- (30.78,6.50) -- (30.32,6.77) -- cycle (31.32,27.23) -- (31.78,27.50) -- (31.32,27.77) -- cycle (3.32,24.23) -- (3.78,24.50) -- (3.32,24.77) -- cycle (16.32,3.23) -- (16.78,3.50) -- (16.32,3.77) -- cycle (31.32,2.23) -- (31.78,2.50) -- (31.32,2.77) -- cycle (5.32,31.23) -- (5.78,31.50) -- (5.32,31.77) -- cycle (18.32,22.23) -- (18.78,22.50) -- (18.32,22.77) -- cycle (16.32,17.23) -- (16.78,17.50) -- (16.32,17.77) -- cycle (29.32,27.23) -- (29.78,27.50) -- (29.32,27.77) -- cycle (17.32,15.23) -- (17.78,15.50) -- (17.32,15.77) -- cycle (4.32,31.23) -- (4.78,31.50) -- (4.32,31.77) -- cycle (11.32,26.23) -- (11.78,26.50) -- (11.32,26.77) -- cycle (19.32,11.23) -- (19.78,11.50) -- (19.32,11.77) -- cycle (1.32,21.23) -- (1.78,21.50) -- (1.32,21.77) -- cycle (13.32,30.23) -- (13.78,30.50) -- (13.32,30.77) -- cycle (9.32,19.23) -- (9.78,19.50) -- (9.32,19.77) -- cycle (10.32,0.23) -- (10.78,0.50) -- (10.32,0.77) -- cycle (12.32,8.23) -- (12.78,8.50) -- (12.32,8.77) -- cycle (19.32,16.23) -- (19.78,16.50) -- (19.32,16.77) -- cycle (7.32,5.23) -- (7.78,5.50) -- (7.32,5.77) -- cycle (25.32,28.23) -- (25.78,28.50) -- (25.32,28.77) -- cycle (6.32,22.23) -- (6.78,22.50) -- (6.32,22.77) -- cycle (15.32,3.23) -- (15.78,3.50) -- (15.32,3.77) -- cycle (18.32,30.23) -- (18.78,30.50) -- (18.32,30.77) -- cycle (17.32,18.23) -- (17.78,18.50) -- (17.32,18.77) -- cycle (1.32,25.23) -- (1.78,25.50) -- (1.32,25.77) -- cycle (2.32,29.23) -- (2.78,29.50) -- (2.32,29.77) -- cycle (10.32,11.23) -- (10.78,11.50) -- (10.32,11.77) -- cycle (31.32,3.23) -- (31.78,3.50) -- (31.32,3.77) -- cycle (26.32,5.23) -- (26.78,5.50) -- (26.32,5.77) -- cycle (24.32,6.23) -- (24.78,6.50) -- (24.32,6.77) -- cycle (10.32,25.23) -- (10.78,25.50) -- (10.32,25.77) -- cycle (23.32,1.23) -- (23.78,1.50) -- (23.32,1.77) -- cycle (2.32,11.23) -- (2.78,11.50) -- (2.32,11.77) -- cycle (6.32,24.23) -- (6.78,24.50) -- (6.32,24.77) -- cycle (7.32,25.23) -- (7.78,25.50) -- (7.32,25.77) -- cycle (17.32,5.23) -- (17.78,5.50) -- (17.32,5.77) -- cycle (21.32,27.23) -- (21.78,27.50) -- (21.32,27.77) -- cycle (30.32,15.23) -- (30.78,15.50) -- (30.32,15.77) -- cycle (23.32,20.23) -- (23.78,20.50) -- (23.32,20.77) -- cycle (14.32,14.23) -- (14.78,14.50) -- (14.32,14.77) -- cycle (15.32,24.23) -- (15.78,24.50) -- (15.32,24.77) -- cycle (9.32,5.23) -- (9.78,5.50) -- (9.32,5.77) -- cycle (3.32,21.23) -- (3.78,21.50) -- (3.32,21.77) -- cycle (8.32,13.23) -- (8.78,13.50) -- (8.32,13.77) -- cycle (28.32,21.23) -- (28.78,21.50) -- (28.32,21.77) -- cycle (6.32,9.23) -- (6.78,9.50) -- (6.32,9.77) -- cycle (9.32,24.23) -- (9.78,24.50) -- (9.32,24.77) -- cycle (27.32,1.23) -- (27.78,1.50) -- (27.32,1.77) -- cycle (9.32,10.23) -- (9.78,10.50) -- (9.32,10.77) -- cycle (9.32,6.23) -- (9.78,6.50) -- (9.32,6.77) -- cycle (24.32,2.23) -- (24.78,2.50) -- (24.32,2.77) -- cycle (31.32,19.23) -- (31.78,19.50) -- (31.32,19.77) -- cycle (22.32,20.23) -- (22.78,20.50) -- (22.32,20.77) -- cycle (11.32,7.23) -- (11.78,7.50) -- (11.32,7.77) -- cycle (12.32,11.23) -- (12.78,11.50) -- (12.32,11.77) -- cycle (3.32,2.23) -- (3.78,2.50) -- (3.32,2.77) -- cycle (27.32,14.23) -- (27.78,14.50) -- (27.32,14.77) -- cycle (9.32,25.23) -- (9.78,25.50) -- (9.32,25.77) -- cycle (13.32,2.23) -- (13.78,2.50) -- (13.32,2.77) -- cycle (26.32,18.23) -- (26.78,18.50) -- (26.32,18.77) -- cycle (12.32,1.23) -- (12.78,1.50) -- (12.32,1.77) -- cycle (4.32,0.23) -- (4.78,0.50) -- (4.32,0.77) -- cycle (15.32,17.23) -- (15.78,17.50) -- (15.32,17.77) -- cycle (4.32,16.23) -- (4.78,16.50) -- (4.32,16.77) -- cycle (5.32,6.23) -- (5.78,6.50) -- (5.32,6.77) -- cycle (26.32,13.23) -- (26.78,13.50) -- (26.32,13.77) -- cycle (3.32,1.23) -- (3.78,1.50) -- (3.32,1.77) -- cycle (22.32,2.23) -- (22.78,2.50) -- (22.32,2.77) -- cycle (10.32,17.23) -- (10.78,17.50) -- (10.32,17.77) -- cycle (13.32,10.23) -- (13.78,10.50) -- (13.32,10.77) -- cycle (8.32,3.23) -- (8.78,3.50) -- (8.32,3.77) -- cycle (23.32,24.23) -- (23.78,24.50) -- (23.32,24.77) -- cycle (9.32,29.23) -- (9.78,29.50) -- (9.32,29.77) -- cycle (10.32,24.23) -- (10.78,24.50) -- (10.32,24.77) -- cycle (20.32,10.23) -- (20.78,10.50) -- (20.32,10.77) -- cycle (14.32,27.23) -- (14.78,27.50) -- (14.32,27.77) -- cycle (24.32,26.23) -- (24.78,26.50) -- (24.32,26.77) -- cycle (9.32,20.23) -- (9.78,20.50) -- (9.32,20.77) -- cycle (3.32,11.23) -- (3.78,11.50) -- (3.32,11.77) -- cycle (31.32,9.23) -- (31.78,9.50) -- (31.32,9.77) -- cycle (16.32,26.23) -- (16.78,26.50) -- (16.32,26.77) -- cycle (27.32,30.23) -- (27.78,30.50) -- (27.32,30.77) -- cycle (23.32,27.23) -- (23.78,27.50) -- (23.32,27.77) -- cycle (5.32,14.23) -- (5.78,14.50) -- (5.32,14.77) -- cycle (27.32,27.23) -- (27.78,27.50) -- (27.32,27.77) -- cycle (29.32,4.23) -- (29.78,4.50) -- (29.32,4.77) -- cycle (28.32,8.23) -- (28.78,8.50) -- (28.32,8.77) -- cycle (30.32,26.23) -- (30.78,26.50) -- (30.32,26.77) -- cycle (16.32,11.23) -- (16.78,11.50) -- (16.32,11.77) -- cycle (8.32,1.23) -- (8.78,1.50) -- (8.32,1.77) -- cycle (10.32,29.23) -- (10.78,29.50) -- (10.32,29.77) -- cycle (9.32,21.23) -- (9.78,21.50) -- (9.32,21.77) -- cycle (31.32,16.23) -- (31.78,16.50) -- (31.32,16.77) -- cycle (29.32,26.23) -- (29.78,26.50) -- (29.32,26.77) -- cycle (25.32,31.23) -- (25.78,31.50) -- (25.32,31.77) -- cycle (24.32,8.23) -- (24.78,8.50) -- (24.32,8.77) -- cycle (10.32,22.23) -- (10.78,22.50) -- (10.32,22.77) -- cycle (21.32,16.23) -- (21.78,16.50) -- (21.32,16.77) -- cycle (24.32,30.23) -- (24.78,30.50) -- (24.32,30.77) -- cycle (25.32,24.23) -- (25.78,24.50) -- (25.32,24.77) -- cycle (9.32,3.23) -- (9.78,3.50) -- (9.32,3.77) -- cycle (0.32,13.23) -- (0.78,13.50) -- (0.32,13.77) -- cycle (21.32,24.23) -- (21.78,24.50) -- (21.32,24.77) -- cycle (6.32,4.23) -- (6.78,4.50) -- (6.32,4.77) -- cycle (2.32,30.23) -- (2.78,30.50) -- (2.32,30.77) -- cycle (30.32,0.23) -- (30.78,0.50) -- (30.32,0.77) -- cycle (23.32,30.23) -- (23.78,30.50) -- (23.32,30.77) -- cycle (1.32,0.23) -- (1.78,0.50) -- (1.32,0.77) -- cycle (21.32,9.23) -- (21.78,9.50) -- (21.32,9.77) -- cycle (19.32,28.23) -- (19.78,28.50) -- (19.32,28.77) -- cycle (13.32,12.23) -- (13.78,12.50) -- (13.32,12.77) -- cycle (4.32,11.23) -- (4.78,11.50) -- (4.32,11.77) -- cycle (4.32,17.23) -- (4.78,17.50) -- (4.32,17.77) -- cycle (26.32,8.23) -- (26.78,8.50) -- (26.32,8.77) -- cycle (19.32,25.23) -- (19.78,25.50) -- (19.32,25.77) -- cycle (16.32,18.23) -- (16.78,18.50) -- (16.32,18.77) -- cycle (21.32,31.23) -- (21.78,31.50) -- (21.32,31.77) -- cycle (7.32,24.23) -- (7.78,24.50) -- (7.32,24.77) -- cycle (7.32,4.23) -- (7.78,4.50) -- (7.32,4.77) -- cycle (3.32,20.23) -- (3.78,20.50) -- (3.32,20.77) -- cycle (23.32,12.23) -- (23.78,12.50) -- (23.32,12.77) -- cycle (0.32,17.23) -- (0.78,17.50) -- (0.32,17.77) -- cycle (26.32,27.23) -- (26.78,27.50) -- (26.32,27.77) -- cycle (15.32,15.23) -- (15.78,15.50) -- (15.32,15.77) -- cycle (0.32,27.23) -- (0.78,27.50) -- (0.32,27.77) -- cycle (15.32,4.23) -- (15.78,4.50) -- (15.32,4.77) -- cycle (15.32,30.23) -- (15.78,30.50) -- (15.32,30.77) -- cycle (11.32,17.23) -- (11.78,17.50) -- (11.32,17.77) -- cycle (9.32,1.23) -- (9.78,1.50) -- (9.32,1.77) -- cycle (14.32,31.23) -- (14.78,31.50) -- (14.32,31.77) -- cycle (4.32,10.23) -- (4.78,10.50) -- (4.32,10.77) -- cycle (24.32,20.23) -- (24.78,20.50) -- (24.32,20.77) -- cycle (10.32,4.23) -- (10.78,4.50) -- (10.32,4.77) -- cycle (20.32,16.23) -- (20.78,16.50) -- (20.32,16.77) -- cycle (25.32,2.23) -- (25.78,2.50) -- (25.32,2.77) -- cycle (18.32,11.23) -- (18.78,11.50) -- (18.32,11.77) -- cycle (1.32,15.23) -- (1.78,15.50) -- (1.32,15.77) -- cycle (1.32,11.23) -- (1.78,11.50) -- (1.32,11.77) -- cycle (1.32,14.23) -- (1.78,14.50) -- (1.32,14.77) -- cycle (3.32,16.23) -- (3.78,16.50) -- (3.32,16.77) -- cycle (13.32,5.23) -- (13.78,5.50) -- (13.32,5.77) -- cycle;
\end{tikzpicture}


==> assets/lorr/random-01-map.tex <==
\begin{tikzpicture}[x=0.071cm,y=0.071cm]
\path[fill=white,draw=black!40,line width=0.2pt] (0,0) rectangle (32,32);
\path[fill=black!62] (10,31) rectangle (11,32) (17,31) rectangle (18,32) (21,31) rectangle (22,32) (23,31) rectangle (24,32) (0,30) rectangle (1,31) (4,30) rectangle (5,31) (6,30) rectangle (7,31) (7,30) rectangle (8,31) (19,30) rectangle (20,31) (21,30) rectangle (22,31) (25,30) rectangle (26,31) (14,29) rectangle (15,30) (23,29) rectangle (24,30) (24,29) rectangle (25,30) (28,29) rectangle (29,30) (5,28) rectangle (6,29) (7,28) rectangle (8,29) (18,28) rectangle (19,29) (29,28) rectangle (30,29) (1,27) rectangle (2,28) (2,27) rectangle (3,28) (14,27) rectangle (15,28) (15,27) rectangle (16,28) (17,27) rectangle (18,28) (24,27) rectangle (25,28) (27,27) rectangle (28,28) (6,26) rectangle (7,27) (9,26) rectangle (10,27) (11,26) rectangle (12,27) (14,26) rectangle (15,27) (15,26) rectangle (16,27) (22,26) rectangle (23,27) (27,26) rectangle (28,27) (30,26) rectangle (31,27) (31,26) rectangle (32,27) (6,25) rectangle (7,26) (9,25) rectangle (10,26) (10,25) rectangle (11,26) (19,25) rectangle (20,26) (27,25) rectangle (28,26) (31,25) rectangle (32,26) (1,24) rectangle (2,25) (5,24) rectangle (6,25) (21,24) rectangle (22,25) (22,24) rectangle (23,25) (26,24) rectangle (27,25) (29,24) rectangle (30,25) (6,23) rectangle (7,24) (16,23) rectangle (17,24) (24,23) rectangle (25,24) (26,23) rectangle (27,24) (2,22) rectangle (3,23) (4,22) rectangle (5,23) (17,22) rectangle (18,23) (19,22) rectangle (20,23) (27,22) rectangle (28,23) (28,22) rectangle (29,23) (0,21) rectangle (1,22) (2,21) rectangle (3,22) (12,21) rectangle (13,22) (14,21) rectangle (15,22) (22,21) rectangle (23,22) (26,21) rectangle (27,22) (12,20) rectangle (13,21) (18,20) rectangle (19,21) (20,20) rectangle (21,21) (22,20) rectangle (23,21) (30,20) rectangle (31,21) (2,19) rectangle (3,20) (8,19) rectangle (9,20) (10,19) rectangle (11,20) (12,19) rectangle (13,20) (13,19) rectangle (14,20) (15,19) rectangle (16,20) (26,19) rectangle (27,20) (1,18) rectangle (2,19) (18,18) rectangle (19,19) (20,18) rectangle (21,19) (26,18) rectangle (27,19) (30,18) rectangle (31,19) (3,17) rectangle (4,18) (4,17) rectangle (5,18) (5,17) rectangle (6,18) (13,17) rectangle (14,18) (23,17) rectangle (24,18) (8,16) rectangle (9,17) (13,16) rectangle (14,17) (15,16) rectangle (16,17) (17,16) rectangle (18,17) (20,16) rectangle (21,17) (2,15) rectangle (3,16) (6,15) rectangle (7,16) (15,15) rectangle (16,16) (20,15) rectangle (21,16) (23,15) rectangle (24,16) (24,15) rectangle (25,16) (25,15) rectangle (26,16) (30,15) rectangle (31,16) (1,14) rectangle (2,15) (8,14) rectangle (9,15) (9,14) rectangle (10,15) (10,14) rectangle (11,15) (13,14) rectangle (14,15) (15,14) rectangle (16,15) (18,14) rectangle (19,15) (20,14) rectangle (21,15) (23,14) rectangle (24,15) (24,14) rectangle (25,15) (29,14) rectangle (30,15) (30,14) rectangle (31,15) (31,14) rectangle (32,15) (0,13) rectangle (1,14) (10,13) rectangle (11,14) (19,13) rectangle (20,14) (22,13) rectangle (23,14) (29,13) rectangle (30,14) (30,13) rectangle (31,14) (31,13) rectangle (32,14) (6,12) rectangle (7,13) (10,12) rectangle (11,13) (13,12) rectangle (14,13) (16,12) rectangle (17,13) (18,12) rectangle (19,13) (22,12) rectangle (23,13) (26,12) rectangle (27,13) (1,11) rectangle (2,12) (3,11) rectangle (4,12) (12,11) rectangle (13,12) (22,11) rectangle (23,12) (23,11) rectangle (24,12) (25,11) rectangle (26,12) (29,11) rectangle (30,12) (7,10) rectangle (8,11) (9,10) rectangle (10,11) (18,10) rectangle (19,11) (21,10) rectangle (22,11) (22,10) rectangle (23,11) (23,10) rectangle (24,11) (26,10) rectangle (27,11) (27,10) rectangle (28,11) (28,10) rectangle (29,11) (2,9) rectangle (3,10) (4,9) rectangle (5,10) (7,9) rectangle (8,10) (12,9) rectangle (13,10) (19,9) rectangle (20,10) (30,9) rectangle (31,10) (7,8) rectangle (8,9) (13,8) rectangle (14,9) (18,8) rectangle (19,9) (22,8) rectangle (23,9) (24,8) rectangle (25,9) (26,8) rectangle (27,9) (27,8) rectangle (28,9) (17,7) rectangle (18,8) (21,7) rectangle (22,8) (23,7) rectangle (24,8) (26,7) rectangle (27,8) (28,7) rectangle (29,8) (16,6) rectangle (17,7) (25,6) rectangle (26,7) (28,6) rectangle (29,7) (31,6) rectangle (32,7) (1,5) rectangle (2,6) (8,5) rectangle (9,6) (10,5) rectangle (11,6) (20,5) rectangle (21,6) (21,5) rectangle (22,6) (31,5) rectangle (32,6) (2,4) rectangle (3,5) (5,4) rectangle (6,5) (8,4) rectangle (9,5) (0,3) rectangle (1,4) (3,3) rectangle (4,4) (4,3) rectangle (5,4) (11,3) rectangle (12,4) (15,3) rectangle (16,4) (19,3) rectangle (20,4) (29,3) rectangle (30,4) (30,3) rectangle (31,4) (31,3) rectangle (32,4) (0,2) rectangle (1,3) (5,2) rectangle (6,3) (10,2) rectangle (11,3) (15,2) rectangle (16,3) (17,2) rectangle (18,3) (19,2) rectangle (20,3) (23,2) rectangle (24,3) (30,2) rectangle (31,3) (31,2) rectangle (32,3) (0,1) rectangle (1,2) (1,1) rectangle (2,2) (3,1) rectangle (4,2) (6,1) rectangle (7,2) (7,1) rectangle (8,2) (9,1) rectangle (10,2) (11,1) rectangle (12,2) (12,1) rectangle (13,2) (18,1) rectangle (19,2) (27,1) rectangle (28,2) (0,0) rectangle (1,1) (1,0) rectangle (2,1) (15,0) rectangle (16,1) (18,0) rectangle (19,1) (28,0) rectangle (29,1);
\path[fill=lorrBlue] (19.08,7.08) rectangle (19.92,7.92) (11.08,19.08) rectangle (11.92,19.92) (1.08,20.08) rectangle (1.92,20.92) (25.08,16.08) rectangle (25.92,16.92) (23.08,6.08) rectangle (23.92,6.92) (18.08,13.08) rectangle (18.92,13.92) (9.08,15.08) rectangle (9.92,15.92) (26.08,20.08) rectangle (26.92,20.92) (12.08,2.08) rectangle (12.92,2.92) (16.08,20.08) rectangle (16.92,20.92) (10.08,16.08) rectangle (10.92,16.92) (2.08,6.08) rectangle (2.92,6.92) (15.08,4.08) rectangle (15.92,4.92) (2.08,3.08) rectangle (2.92,3.92) (26.08,9.08) rectangle (26.92,9.92) (26.08,2.08) rectangle (26.92,2.92) (30.08,4.08) rectangle (30.92,4.92) (11.08,25.08) rectangle (11.92,25.92) (5.08,7.08) rectangle (5.92,7.92) (21.08,17.08) rectangle (21.92,17.92) (12.08,31.08) rectangle (12.92,31.92) (26.08,15.08) rectangle (26.92,15.92) (0.08,24.08) rectangle (0.92,24.92) (5.08,18.08) rectangle (5.92,18.92) (29.08,29.08) rectangle (29.92,29.92) (4.08,13.08) rectangle (4.92,13.92) (27.08,0.08) rectangle (27.92,0.92) (24.08,30.08) rectangle (24.92,30.92) (10.08,11.08) rectangle (10.92,11.92) (21.08,4.08) rectangle (21.92,4.92) (9.08,9.08) rectangle (9.92,9.92) (1.08,28.08) rectangle (1.92,28.92) (8.08,2.08) rectangle (8.92,2.92) (4.08,21.08) rectangle (4.92,21.92) (31.08,17.08) rectangle (31.92,17.92) (28.08,11.08) rectangle (28.92,11.92) (11.08,5.08) rectangle (11.92,5.92) (17.08,15.08) rectangle (17.92,15.92) (3.08,5.08) rectangle (3.92,5.92) (16.08,9.08) rectangle (16.92,9.92) (10.08,21.08) rectangle (10.92,21.92) (7.08,24.08) rectangle (7.92,24.92) (5.08,1.08) rectangle (5.92,1.92) (15.08,23.08) rectangle (15.92,23.92) (15.08,5.08) rectangle (15.92,5.92) (2.08,10.08) rectangle (2.92,10.92) (16.08,11.08) rectangle (16.92,11.92) (1.08,22.08) rectangle (1.92,22.92) (16.08,24.08) rectangle (16.92,24.92) (27.08,5.08) rectangle (27.92,5.92) (17.08,8.08) rectangle (17.92,8.92) (19.08,11.08) rectangle (19.92,11.92) (11.08,6.08) rectangle (11.92,6.92) (31.08,15.08) rectangle (31.92,15.92) (9.08,29.08) rectangle (9.92,29.92) (1.08,30.08) rectangle (1.92,30.92) (26.08,26.08) rectangle (26.92,26.92) (13.08,18.08) rectangle (13.92,18.92) (29.08,2.08) rectangle (29.92,2.92) (5.08,14.08) rectangle (5.92,14.92) (24.08,24.08) rectangle (24.92,24.92) (30.08,5.08) rectangle (30.92,5.92) (1.08,10.08) rectangle (1.92,10.92) (12.08,25.08) rectangle (12.92,25.92) (13.08,24.08) rectangle (13.92,24.92) (10.08,27.08) rectangle (10.92,27.92) (16.08,10.08) rectangle (16.92,10.92) (26.08,0.08) rectangle (26.92,0.92) (7.08,3.08) rectangle (7.92,3.92) (3.08,15.08) rectangle (3.92,15.92) (26.08,29.08) rectangle (26.92,29.92) (12.08,22.08) rectangle (12.92,22.92) (15.08,9.08) rectangle (15.92,9.92) (27.08,13.08) rectangle (27.92,13.92) (16.08,21.08) rectangle (16.92,21.92) (11.08,24.08) rectangle (11.92,24.92) (7.08,5.08) rectangle (7.92,5.92) (4.08,20.08) rectangle (4.92,20.92) (29.08,8.08) rectangle (29.92,8.92) (10.08,8.08) rectangle (10.92,8.92) (31.08,8.08) rectangle (31.92,8.92) (21.08,12.08) rectangle (21.92,12.92) (5.08,16.08) rectangle (5.92,16.92) (22.08,31.08) rectangle (22.92,31.92) (4.08,23.08) rectangle (4.92,23.92) (9.08,21.08) rectangle (9.92,21.92) (15.08,18.08) rectangle (15.92,18.92) (4.08,8.08) rectangle (4.92,8.92) (0.08,14.08) rectangle (0.92,14.92) (21.08,16.08) rectangle (21.92,16.92) (5.08,19.08) rectangle (5.92,19.92) (7.08,21.08) rectangle (7.92,21.92) (2.08,7.08) rectangle (2.92,7.92) (31.08,30.08) rectangle (31.92,30.92) (25.08,31.08) rectangle (25.92,31.92) (18.08,6.08) rectangle (18.92,6.92) (6.08,14.08) rectangle (6.92,14.92) (29.08,4.08) rectangle (29.92,4.92) (3.08,10.08) rectangle (3.92,10.92) (31.08,22.08) rectangle (31.92,22.92);
\path[fill=white] (19.32,7.23) -- (19.78,7.50) -- (19.32,7.77) -- cycle (11.32,19.23) -- (11.78,19.50) -- (11.32,19.77) -- cycle (1.32,20.23) -- (1.78,20.50) -- (1.32,20.77) -- cycle (25.32,16.23) -- (25.78,16.50) -- (25.32,16.77) -- cycle (23.32,6.23) -- (23.78,6.50) -- (23.32,6.77) -- cycle (18.32,13.23) -- (18.78,13.50) -- (18.32,13.77) -- cycle (9.32,15.23) -- (9.78,15.50) -- (9.32,15.77) -- cycle (26.32,20.23) -- (26.78,20.50) -- (26.32,20.77) -- cycle (12.32,2.23) -- (12.78,2.50) -- (12.32,2.77) -- cycle (16.32,20.23) -- (16.78,20.50) -- (16.32,20.77) -- cycle (10.32,16.23) -- (10.78,16.50) -- (10.32,16.77) -- cycle (2.32,6.23) -- (2.78,6.50) -- (2.32,6.77) -- cycle (15.32,4.23) -- (15.78,4.50) -- (15.32,4.77) -- cycle (2.32,3.23) -- (2.78,3.50) -- (2.32,3.77) -- cycle (26.32,9.23) -- (26.78,9.50) -- (26.32,9.77) -- cycle (26.32,2.23) -- (26.78,2.50) -- (26.32,2.77) -- cycle (30.32,4.23) -- (30.78,4.50) -- (30.32,4.77) -- cycle (11.32,25.23) -- (11.78,25.50) -- (11.32,25.77) -- cycle (5.32,7.23) -- (5.78,7.50) -- (5.32,7.77) -- cycle (21.32,17.23) -- (21.78,17.50) -- (21.32,17.77) -- cycle (12.32,31.23) -- (12.78,31.50) -- (12.32,31.77) -- cycle (26.32,15.23) -- (26.78,15.50) -- (26.32,15.77) -- cycle (0.32,24.23) -- (0.78,24.50) -- (0.32,24.77) -- cycle (5.32,18.23) -- (5.78,18.50) -- (5.32,18.77) -- cycle (29.32,29.23) -- (29.78,29.50) -- (29.32,29.77) -- cycle (4.32,13.23) -- (4.78,13.50) -- (4.32,13.77) -- cycle (27.32,0.23) -- (27.78,0.50) -- (27.32,0.77) -- cycle (24.32,30.23) -- (24.78,30.50) -- (24.32,30.77) -- cycle (10.32,11.23) -- (10.78,11.50) -- (10.32,11.77) -- cycle (21.32,4.23) -- (21.78,4.50) -- (21.32,4.77) -- cycle (9.32,9.23) -- (9.78,9.50) -- (9.32,9.77) -- cycle (1.32,28.23) -- (1.78,28.50) -- (1.32,28.77) -- cycle (8.32,2.23) -- (8.78,2.50) -- (8.32,2.77) -- cycle (4.32,21.23) -- (4.78,21.50) -- (4.32,21.77) -- cycle (31.32,17.23) -- (31.78,17.50) -- (31.32,17.77) -- cycle (28.32,11.23) -- (28.78,11.50) -- (28.32,11.77) -- cycle (11.32,5.23) -- (11.78,5.50) -- (11.32,5.77) -- cycle (17.32,15.23) -- (17.78,15.50) -- (17.32,15.77) -- cycle (3.32,5.23) -- (3.78,5.50) -- (3.32,5.77) -- cycle (16.32,9.23) -- (16.78,9.50) -- (16.32,9.77) -- cycle (10.32,21.23) -- (10.78,21.50) -- (10.32,21.77) -- cycle (7.32,24.23) -- (7.78,24.50) -- (7.32,24.77) -- cycle (5.32,1.23) -- (5.78,1.50) -- (5.32,1.77) -- cycle (15.32,23.23) -- (15.78,23.50) -- (15.32,23.77) -- cycle (15.32,5.23) -- (15.78,5.50) -- (15.32,5.77) -- cycle (2.32,10.23) -- (2.78,10.50) -- (2.32,10.77) -- cycle (16.32,11.23) -- (16.78,11.50) -- (16.32,11.77) -- cycle (1.32,22.23) -- (1.78,22.50) -- (1.32,22.77) -- cycle (16.32,24.23) -- (16.78,24.50) -- (16.32,24.77) -- cycle (27.32,5.23) -- (27.78,5.50) -- (27.32,5.77) -- cycle (17.32,8.23) -- (17.78,8.50) -- (17.32,8.77) -- cycle (19.32,11.23) -- (19.78,11.50) -- (19.32,11.77) -- cycle (11.32,6.23) -- (11.78,6.50) -- (11.32,6.77) -- cycle (31.32,15.23) -- (31.78,15.50) -- (31.32,15.77) -- cycle (9.32,29.23) -- (9.78,29.50) -- (9.32,29.77) -- cycle (1.32,30.23) -- (1.78,30.50) -- (1.32,30.77) -- cycle (26.32,26.23) -- (26.78,26.50) -- (26.32,26.77) -- cycle (13.32,18.23) -- (13.78,18.50) -- (13.32,18.77) -- cycle (29.32,2.23) -- (29.78,2.50) -- (29.32,2.77) -- cycle (5.32,14.23) -- (5.78,14.50) -- (5.32,14.77) -- cycle (24.32,24.23) -- (24.78,24.50) -- (24.32,24.77) -- cycle (30.32,5.23) -- (30.78,5.50) -- (30.32,5.77) -- cycle (1.32,10.23) -- (1.78,10.50) -- (1.32,10.77) -- cycle (12.32,25.23) -- (12.78,25.50) -- (12.32,25.77) -- cycle (13.32,24.23) -- (13.78,24.50) -- (13.32,24.77) -- cycle (10.32,27.23) -- (10.78,27.50) -- (10.32,27.77) -- cycle (16.32,10.23) -- (16.78,10.50) -- (16.32,10.77) -- cycle (26.32,0.23) -- (26.78,0.50) -- (26.32,0.77) -- cycle (7.32,3.23) -- (7.78,3.50) -- (7.32,3.77) -- cycle (3.32,15.23) -- (3.78,15.50) -- (3.32,15.77) -- cycle (26.32,29.23) -- (26.78,29.50) -- (26.32,29.77) -- cycle (12.32,22.23) -- (12.78,22.50) -- (12.32,22.77) -- cycle (15.32,9.23) -- (15.78,9.50) -- (15.32,9.77) -- cycle (27.32,13.23) -- (27.78,13.50) -- (27.32,13.77) -- cycle (16.32,21.23) -- (16.78,21.50) -- (16.32,21.77) -- cycle (11.32,24.23) -- (11.78,24.50) -- (11.32,24.77) -- cycle (7.32,5.23) -- (7.78,5.50) -- (7.32,5.77) -- cycle (4.32,20.23) -- (4.78,20.50) -- (4.32,20.77) -- cycle (29.32,8.23) -- (29.78,8.50) -- (29.32,8.77) -- cycle (10.32,8.23) -- (10.78,8.50) -- (10.32,8.77) -- cycle (31.32,8.23) -- (31.78,8.50) -- (31.32,8.77) -- cycle (21.32,12.23) -- (21.78,12.50) -- (21.32,12.77) -- cycle (5.32,16.23) -- (5.78,16.50) -- (5.32,16.77) -- cycle (22.32,31.23) -- (22.78,31.50) -- (22.32,31.77) -- cycle (4.32,23.23) -- (4.78,23.50) -- (4.32,23.77) -- cycle (9.32,21.23) -- (9.78,21.50) -- (9.32,21.77) -- cycle (15.32,18.23) -- (15.78,18.50) -- (15.32,18.77) -- cycle (4.32,8.23) -- (4.78,8.50) -- (4.32,8.77) -- cycle (0.32,14.23) -- (0.78,14.50) -- (0.32,14.77) -- cycle (21.32,16.23) -- (21.78,16.50) -- (21.32,16.77) -- cycle (5.32,19.23) -- (5.78,19.50) -- (5.32,19.77) -- cycle (7.32,21.23) -- (7.78,21.50) -- (7.32,21.77) -- cycle (2.32,7.23) -- (2.78,7.50) -- (2.32,7.77) -- cycle (31.32,30.23) -- (31.78,30.50) -- (31.32,30.77) -- cycle (25.32,31.23) -- (25.78,31.50) -- (25.32,31.77) -- cycle (18.32,6.23) -- (18.78,6.50) -- (18.32,6.77) -- cycle (6.32,14.23) -- (6.78,14.50) -- (6.32,14.77) -- cycle (29.32,4.23) -- (29.78,4.50) -- (29.32,4.77) -- cycle (3.32,10.23) -- (3.78,10.50) -- (3.32,10.77) -- cycle (31.32,22.23) -- (31.78,22.50) -- (31.32,22.77) -- cycle;
\end{tikzpicture}


==> assets/lorr/random-02-map.tex <==
\begin{tikzpicture}[x=0.071cm,y=0.071cm]
\path[fill=white,draw=black!40,line width=0.2pt] (0,0) rectangle (32,32);
\path[fill=black!62] (10,31) rectangle (11,32) (17,31) rectangle (18,32) (21,31) rectangle (22,32) (23,31) rectangle (24,32) (0,30) rectangle (1,31) (4,30) rectangle (5,31) (6,30) rectangle (7,31) (7,30) rectangle (8,31) (19,30) rectangle (20,31) (21,30) rectangle (22,31) (25,30) rectangle (26,31) (14,29) rectangle (15,30) (23,29) rectangle (24,30) (24,29) rectangle (25,30) (28,29) rectangle (29,30) (5,28) rectangle (6,29) (7,28) rectangle (8,29) (18,28) rectangle (19,29) (29,28) rectangle (30,29) (1,27) rectangle (2,28) (2,27) rectangle (3,28) (14,27) rectangle (15,28) (15,27) rectangle (16,28) (17,27) rectangle (18,28) (24,27) rectangle (25,28) (27,27) rectangle (28,28) (6,26) rectangle (7,27) (9,26) rectangle (10,27) (11,26) rectangle (12,27) (14,26) rectangle (15,27) (15,26) rectangle (16,27) (22,26) rectangle (23,27) (27,26) rectangle (28,27) (30,26) rectangle (31,27) (31,26) rectangle (32,27) (6,25) rectangle (7,26) (9,25) rectangle (10,26) (10,25) rectangle (11,26) (19,25) rectangle (20,26) (27,25) rectangle (28,26) (31,25) rectangle (32,26) (1,24) rectangle (2,25) (5,24) rectangle (6,25) (21,24) rectangle (22,25) (22,24) rectangle (23,25) (26,24) rectangle (27,25) (29,24) rectangle (30,25) (6,23) rectangle (7,24) (16,23) rectangle (17,24) (24,23) rectangle (25,24) (26,23) rectangle (27,24) (2,22) rectangle (3,23) (4,22) rectangle (5,23) (17,22) rectangle (18,23) (19,22) rectangle (20,23) (27,22) rectangle (28,23) (28,22) rectangle (29,23) (0,21) rectangle (1,22) (2,21) rectangle (3,22) (12,21) rectangle (13,22) (14,21) rectangle (15,22) (22,21) rectangle (23,22) (26,21) rectangle (27,22) (12,20) rectangle (13,21) (18,20) rectangle (19,21) (20,20) rectangle (21,21) (22,20) rectangle (23,21) (30,20) rectangle (31,21) (2,19) rectangle (3,20) (8,19) rectangle (9,20) (10,19) rectangle (11,20) (12,19) rectangle (13,20) (13,19) rectangle (14,20) (15,19) rectangle (16,20) (26,19) rectangle (27,20) (1,18) rectangle (2,19) (18,18) rectangle (19,19) (20,18) rectangle (21,19) (26,18) rectangle (27,19) (30,18) rectangle (31,19) (3,17) rectangle (4,18) (4,17) rectangle (5,18) (5,17) rectangle (6,18) (13,17) rectangle (14,18) (23,17) rectangle (24,18) (8,16) rectangle (9,17) (13,16) rectangle (14,17) (15,16) rectangle (16,17) (17,16) rectangle (18,17) (20,16) rectangle (21,17) (2,15) rectangle (3,16) (6,15) rectangle (7,16) (15,15) rectangle (16,16) (20,15) rectangle (21,16) (23,15) rectangle (24,16) (24,15) rectangle (25,16) (25,15) rectangle (26,16) (30,15) rectangle (31,16) (1,14) rectangle (2,15) (8,14) rectangle (9,15) (9,14) rectangle (10,15) (10,14) rectangle (11,15) (13,14) rectangle (14,15) (15,14) rectangle (16,15) (18,14) rectangle (19,15) (20,14) rectangle (21,15) (23,14) rectangle (24,15) (24,14) rectangle (25,15) (29,14) rectangle (30,15) (30,14) rectangle (31,15) (31,14) rectangle (32,15) (0,13) rectangle (1,14) (10,13) rectangle (11,14) (19,13) rectangle (20,14) (22,13) rectangle (23,14) (29,13) rectangle (30,14) (30,13) rectangle (31,14) (31,13) rectangle (32,14) (6,12) rectangle (7,13) (10,12) rectangle (11,13) (13,12) rectangle (14,13) (16,12) rectangle (17,13) (18,12) rectangle (19,13) (22,12) rectangle (23,13) (26,12) rectangle (27,13) (1,11) rectangle (2,12) (3,11) rectangle (4,12) (12,11) rectangle (13,12) (22,11) rectangle (23,12) (23,11) rectangle (24,12) (25,11) rectangle (26,12) (29,11) rectangle (30,12) (7,10) rectangle (8,11) (9,10) rectangle (10,11) (18,10) rectangle (19,11) (21,10) rectangle (22,11) (22,10) rectangle (23,11) (23,10) rectangle (24,11) (26,10) rectangle (27,11) (27,10) rectangle (28,11) (28,10) rectangle (29,11) (2,9) rectangle (3,10) (4,9) rectangle (5,10) (7,9) rectangle (8,10) (12,9) rectangle (13,10) (19,9) rectangle (20,10) (30,9) rectangle (31,10) (7,8) rectangle (8,9) (13,8) rectangle (14,9) (18,8) rectangle (19,9) (22,8) rectangle (23,9) (24,8) rectangle (25,9) (26,8) rectangle (27,9) (27,8) rectangle (28,9) (17,7) rectangle (18,8) (21,7) rectangle (22,8) (23,7) rectangle (24,8) (26,7) rectangle (27,8) (28,7) rectangle (29,8) (16,6) rectangle (17,7) (25,6) rectangle (26,7) (28,6) rectangle (29,7) (31,6) rectangle (32,7) (1,5) rectangle (2,6) (8,5) rectangle (9,6) (10,5) rectangle (11,6) (20,5) rectangle (21,6) (21,5) rectangle (22,6) (31,5) rectangle (32,6) (2,4) rectangle (3,5) (5,4) rectangle (6,5) (8,4) rectangle (9,5) (0,3) rectangle (1,4) (3,3) rectangle (4,4) (4,3) rectangle (5,4) (11,3) rectangle (12,4) (15,3) rectangle (16,4) (19,3) rectangle (20,4) (29,3) rectangle (30,4) (30,3) rectangle (31,4) (31,3) rectangle (32,4) (0,2) rectangle (1,3) (5,2) rectangle (6,3) (10,2) rectangle (11,3) (15,2) rectangle (16,3) (17,2) rectangle (18,3) (19,2) rectangle (20,3) (23,2) rectangle (24,3) (30,2) rectangle (31,3) (31,2) rectangle (32,3) (0,1) rectangle (1,2) (1,1) rectangle (2,2) (3,1) rectangle (4,2) (6,1) rectangle (7,2) (7,1) rectangle (8,2) (9,1) rectangle (10,2) (11,1) rectangle (12,2) (12,1) rectangle (13,2) (18,1) rectangle (19,2) (27,1) rectangle (28,2) (0,0) rectangle (1,1) (1,0) rectangle (2,1) (15,0) rectangle (16,1) (18,0) rectangle (19,1) (28,0) rectangle (29,1);
\path[fill=lorrBlue] (4.08,31.08) rectangle (4.92,31.92) (3.08,15.08) rectangle (3.92,15.92) (11.08,21.08) rectangle (11.92,21.92) (26.08,1.08) rectangle (26.92,1.92) (10.08,1.08) rectangle (10.92,1.92) (3.08,22.08) rectangle (3.92,22.92) (15.08,11.08) rectangle (15.92,11.92) (4.08,19.08) rectangle (4.92,19.92) (5.08,29.08) rectangle (5.92,29.92) (30.08,16.08) rectangle (30.92,16.92) (29.08,26.08) rectangle (29.92,26.92) (29.08,22.08) rectangle (29.92,22.92) (7.08,14.08) rectangle (7.92,14.92) (23.08,6.08) rectangle (23.92,6.92) (22.08,5.08) rectangle (22.92,5.92) (18.08,15.08) rectangle (18.92,15.92) (24.08,31.08) rectangle (24.92,31.92) (6.08,18.08) rectangle (6.92,18.92) (8.08,8.08) rectangle (8.92,8.92) (19.08,10.08) rectangle (19.92,10.92) (28.08,24.08) rectangle (28.92,24.92) (17.08,28.08) rectangle (17.92,28.92) (26.08,17.08) rectangle (26.92,17.92) (10.08,8.08) rectangle (10.92,8.92) (27.08,9.08) rectangle (27.92,9.92) (11.08,7.08) rectangle (11.92,7.92) (29.08,10.08) rectangle (29.92,10.92) (11.08,24.08) rectangle (11.92,24.92) (26.08,31.08) rectangle (26.92,31.92) (23.08,13.08) rectangle (23.92,13.92) (24.08,20.08) rectangle (24.92,20.92) (28.08,23.08) rectangle (28.92,23.92) (31.08,0.08) rectangle (31.92,0.92) (20.08,21.08) rectangle (20.92,21.92) (7.08,22.08) rectangle (7.92,22.92) (24.08,22.08) rectangle (24.92,22.92) (29.08,9.08) rectangle (29.92,9.92) (20.08,22.08) rectangle (20.92,22.92) (11.08,23.08) rectangle (11.92,23.92) (18.08,7.08) rectangle (18.92,7.92) (17.08,1.08) rectangle (17.92,1.92) (30.08,17.08) rectangle (30.92,17.92) (16.08,28.08) rectangle (16.92,28.92) (19.08,4.08) rectangle (19.92,4.92) (31.08,1.08) rectangle (31.92,1.92) (21.08,12.08) rectangle (21.92,12.92) (25.08,1.08) rectangle (25.92,1.92) (7.08,29.08) rectangle (7.92,29.92) (23.08,21.08) rectangle (23.92,21.92) (27.08,13.08) rectangle (27.92,13.92) (14.08,3.08) rectangle (14.92,3.92) (22.08,31.08) rectangle (22.92,31.92) (22.08,9.08) rectangle (22.92,9.92) (20.08,8.08) rectangle (20.92,8.92) (26.08,5.08) rectangle (26.92,5.92) (0.08,27.08) rectangle (0.92,27.92) (23.08,27.08) rectangle (23.92,27.92) (18.08,30.08) rectangle (18.92,30.92) (18.08,21.08) rectangle (18.92,21.92) (16.08,30.08) rectangle (16.92,30.92) (19.08,15.08) rectangle (19.92,15.92) (0.08,8.08) rectangle (0.92,8.92) (20.08,2.08) rectangle (20.92,2.92) (9.08,21.08) rectangle (9.92,21.92) (9.08,6.08) rectangle (9.92,6.92) (21.08,0.08) rectangle (21.92,0.92) (23.08,8.08) rectangle (23.92,8.92) (7.08,31.08) rectangle (7.92,31.92) (18.08,26.08) rectangle (18.92,26.92) (20.08,6.08) rectangle (20.92,6.92) (0.08,17.08) rectangle (0.92,17.92) (14.08,24.08) rectangle (14.92,24.92) (2.08,29.08) rectangle (2.92,29.92) (16.08,20.08) rectangle (16.92,20.92) (3.08,8.08) rectangle (3.92,8.92) (3.08,4.08) rectangle (3.92,4.92) (29.08,27.08) rectangle (29.92,27.92) (16.08,0.08) rectangle (16.92,0.92) (17.08,29.08) rectangle (17.92,29.92) (11.08,9.08) rectangle (11.92,9.92) (2.08,2.08) rectangle (2.92,2.92) (10.08,26.08) rectangle (10.92,26.92) (19.08,21.08) rectangle (19.92,21.92) (15.08,10.08) rectangle (15.92,10.92) (1.08,6.08) rectangle (1.92,6.92) (19.08,11.08) rectangle (19.92,11.92) (1.08,12.08) rectangle (1.92,12.92) (24.08,17.08) rectangle (24.92,17.92) (3.08,9.08) rectangle (3.92,9.92) (9.08,20.08) rectangle (9.92,20.92) (11.08,30.08) rectangle (11.92,30.92) (17.08,8.08) rectangle (17.92,8.92) (28.08,26.08) rectangle (28.92,26.92) (11.08,25.08) rectangle (11.92,25.92) (18.08,17.08) rectangle (18.92,17.92) (5.08,15.08) rectangle (5.92,15.92) (20.08,9.08) rectangle (20.92,9.92) (25.08,0.08) rectangle (25.92,0.92) (12.08,8.08) rectangle (12.92,8.92) (10.08,9.08) rectangle (10.92,9.92) (9.08,24.08) rectangle (9.92,24.92) (11.08,20.08) rectangle (11.92,20.92) (29.08,18.08) rectangle (29.92,18.92) (14.08,15.08) rectangle (14.92,15.92) (30.08,0.08) rectangle (30.92,0.92) (27.08,4.08) rectangle (27.92,4.92) (23.08,12.08) rectangle (23.92,12.92) (14.08,9.08) rectangle (14.92,9.92) (2.08,14.08) rectangle (2.92,14.92) (0.08,19.08) rectangle (0.92,19.92) (8.08,7.08) rectangle (8.92,7.92) (3.08,28.08) rectangle (3.92,28.92) (3.08,29.08) rectangle (3.92,29.92) (23.08,25.08) rectangle (23.92,25.92) (1.08,31.08) rectangle (1.92,31.92) (4.08,28.08) rectangle (4.92,28.92) (16.08,2.08) rectangle (16.92,2.92) (1.08,19.08) rectangle (1.92,19.92) (29.08,16.08) rectangle (29.92,16.92) (0.08,15.08) rectangle (0.92,15.92) (19.08,12.08) rectangle (19.92,12.92) (3.08,16.08) rectangle (3.92,16.92) (0.08,20.08) rectangle (0.92,20.92) (8.08,2.08) rectangle (8.92,2.92) (2.08,31.08) rectangle (2.92,31.92) (21.08,16.08) rectangle (21.92,16.92) (4.08,14.08) rectangle (4.92,14.92) (22.08,17.08) rectangle (22.92,17.92) (8.08,12.08) rectangle (8.92,12.92) (21.08,25.08) rectangle (21.92,25.92) (14.08,13.08) rectangle (14.92,13.92) (0.08,11.08) rectangle (0.92,11.92) (4.08,2.08) rectangle (4.92,2.92) (27.08,16.08) rectangle (27.92,16.92) (28.08,4.08) rectangle (28.92,4.92) (12.08,6.08) rectangle (12.92,6.92) (1.08,25.08) rectangle (1.92,25.92) (7.08,21.08) rectangle (7.92,21.92) (31.08,27.08) rectangle (31.92,27.92) (24.08,25.08) rectangle (24.92,25.92) (16.08,18.08) rectangle (16.92,18.92) (0.08,28.08) rectangle (0.92,28.92) (11.08,28.08) rectangle (11.92,28.92) (13.08,26.08) rectangle (13.92,26.92) (7.08,12.08) rectangle (7.92,12.92) (14.08,12.08) rectangle (14.92,12.92) (4.08,15.08) rectangle (4.92,15.92) (14.08,1.08) rectangle (14.92,1.92) (16.08,17.08) rectangle (16.92,17.92) (26.08,3.08) rectangle (26.92,3.92) (5.08,3.08) rectangle (5.92,3.92) (10.08,3.08) rectangle (10.92,3.92) (30.08,7.08) rectangle (30.92,7.92) (6.08,17.08) rectangle (6.92,17.92) (1.08,16.08) rectangle (1.92,16.92) (24.08,26.08) rectangle (24.92,26.92) (25.08,5.08) rectangle (25.92,5.92) (17.08,9.08) rectangle (17.92,9.92) (31.08,29.08) rectangle (31.92,29.92) (16.08,7.08) rectangle (16.92,7.92) (27.08,29.08) rectangle (27.92,29.92) (27.08,18.08) rectangle (27.92,18.92) (17.08,10.08) rectangle (17.92,10.92) (23.08,4.08) rectangle (23.92,4.92) (14.08,16.08) rectangle (14.92,16.92) (29.08,23.08) rectangle (29.92,23.92) (31.08,28.08) rectangle (31.92,28.92) (13.08,0.08) rectangle (13.92,0.92) (25.08,28.08) rectangle (25.92,28.92) (1.08,30.08) rectangle (1.92,30.92) (24.08,4.08) rectangle (24.92,4.92) (6.08,28.08) rectangle (6.92,28.92) (26.08,29.08) rectangle (26.92,29.92) (9.08,15.08) rectangle (9.92,15.92) (22.08,29.08) rectangle (22.92,29.92) (21.08,18.08) rectangle (21.92,18.92) (6.08,5.08) rectangle (6.92,5.92) (11.08,27.08) rectangle (11.92,27.92) (2.08,23.08) rectangle (2.92,23.92) (4.08,4.08) rectangle (4.92,4.92) (28.08,1.08) rectangle (28.92,1.92) (3.08,31.08) rectangle (3.92,31.92) (11.08,10.08) rectangle (11.92,10.92) (15.08,28.08) rectangle (15.92,28.92) (29.08,1.08) rectangle (29.92,1.92) (15.08,5.08) rectangle (15.92,5.92) (8.08,15.08) rectangle (8.92,15.92) (3.08,27.08) rectangle (3.92,27.92) (8.08,6.08) rectangle (8.92,6.92) (27.08,7.08) rectangle (27.92,7.92) (2.08,25.08) rectangle (2.92,25.92) (20.08,30.08) rectangle (20.92,30.92) (27.08,23.08) rectangle (27.92,23.92) (24.08,30.08) rectangle (24.92,30.92) (5.08,7.08) rectangle (5.92,7.92) (13.08,7.08) rectangle (13.92,7.92) (26.08,16.08) rectangle (26.92,16.92) (8.08,9.08) rectangle (8.92,9.92) (21.08,11.08) rectangle (21.92,11.92) (17.08,12.08) rectangle (17.92,12.92);
\path[fill=white] (4.32,31.23) -- (4.78,31.50) -- (4.32,31.77) -- cycle (3.32,15.23) -- (3.78,15.50) -- (3.32,15.77) -- cycle (11.32,21.23) -- (11.78,21.50) -- (11.32,21.77) -- cycle (26.32,1.23) -- (26.78,1.50) -- (26.32,1.77) -- cycle (10.32,1.23) -- (10.78,1.50) -- (10.32,1.77) -- cycle (3.32,22.23) -- (3.78,22.50) -- (3.32,22.77) -- cycle (15.32,11.23) -- (15.78,11.50) -- (15.32,11.77) -- cycle (4.32,19.23) -- (4.78,19.50) -- (4.32,19.77) -- cycle (5.32,29.23) -- (5.78,29.50) -- (5.32,29.77) -- cycle (30.32,16.23) -- (30.78,16.50) -- (30.32,16.77) -- cycle (29.32,26.23) -- (29.78,26.50) -- (29.32,26.77) -- cycle (29.32,22.23) -- (29.78,22.50) -- (29.32,22.77) -- cycle (7.32,14.23) -- (7.78,14.50) -- (7.32,14.77) -- cycle (23.32,6.23) -- (23.78,6.50) -- (23.32,6.77) -- cycle (22.32,5.23) -- (22.78,5.50) -- (22.32,5.77) -- cycle (18.32,15.23) -- (18.78,15.50) -- (18.32,15.77) -- cycle (24.32,31.23) -- (24.78,31.50) -- (24.32,31.77) -- cycle (6.32,18.23) -- (6.78,18.50) -- (6.32,18.77) -- cycle (8.32,8.23) -- (8.78,8.50) -- (8.32,8.77) -- cycle (19.32,10.23) -- (19.78,10.50) -- (19.32,10.77) -- cycle (28.32,24.23) -- (28.78,24.50) -- (28.32,24.77) -- cycle (17.32,28.23) -- (17.78,28.50) -- (17.32,28.77) -- cycle (26.32,17.23) -- (26.78,17.50) -- (26.32,17.77) -- cycle (10.32,8.23) -- (10.78,8.50) -- (10.32,8.77) -- cycle (27.32,9.23) -- (27.78,9.50) -- (27.32,9.77) -- cycle (11.32,7.23) -- (11.78,7.50) -- (11.32,7.77) -- cycle (29.32,10.23) -- (29.78,10.50) -- (29.32,10.77) -- cycle (11.32,24.23) -- (11.78,24.50) -- (11.32,24.77) -- cycle (26.32,31.23) -- (26.78,31.50) -- (26.32,31.77) -- cycle (23.32,13.23) -- (23.78,13.50) -- (23.32,13.77) -- cycle (24.32,20.23) -- (24.78,20.50) -- (24.32,20.77) -- cycle (28.32,23.23) -- (28.78,23.50) -- (28.32,23.77) -- cycle (31.32,0.23) -- (31.78,0.50) -- (31.32,0.77) -- cycle (20.32,21.23) -- (20.78,21.50) -- (20.32,21.77) -- cycle (7.32,22.23) -- (7.78,22.50) -- (7.32,22.77) -- cycle (24.32,22.23) -- (24.78,22.50) -- (24.32,22.77) -- cycle (29.32,9.23) -- (29.78,9.50) -- (29.32,9.77) -- cycle (20.32,22.23) -- (20.78,22.50) -- (20.32,22.77) -- cycle (11.32,23.23) -- (11.78,23.50) -- (11.32,23.77) -- cycle (18.32,7.23) -- (18.78,7.50) -- (18.32,7.77) -- cycle (17.32,1.23) -- (17.78,1.50) -- (17.32,1.77) -- cycle (30.32,17.23) -- (30.78,17.50) -- (30.32,17.77) -- cycle (16.32,28.23) -- (16.78,28.50) -- (16.32,28.77) -- cycle (19.32,4.23) -- (19.78,4.50) -- (19.32,4.77) -- cycle (31.32,1.23) -- (31.78,1.50) -- (31.32,1.77) -- cycle (21.32,12.23) -- (21.78,12.50) -- (21.32,12.77) -- cycle (25.32,1.23) -- (25.78,1.50) -- (25.32,1.77) -- cycle (7.32,29.23) -- (7.78,29.50) -- (7.32,29.77) -- cycle (23.32,21.23) -- (23.78,21.50) -- (23.32,21.77) -- cycle (27.32,13.23) -- (27.78,13.50) -- (27.32,13.77) -- cycle (14.32,3.23) -- (14.78,3.50) -- (14.32,3.77) -- cycle (22.32,31.23) -- (22.78,31.50) -- (22.32,31.77) -- cycle (22.32,9.23) -- (22.78,9.50) -- (22.32,9.77) -- cycle (20.32,8.23) -- (20.78,8.50) -- (20.32,8.77) -- cycle (26.32,5.23) -- (26.78,5.50) -- (26.32,5.77) -- cycle (0.32,27.23) -- (0.78,27.50) -- (0.32,27.77) -- cycle (23.32,27.23) -- (23.78,27.50) -- (23.32,27.77) -- cycle (18.32,30.23) -- (18.78,30.50) -- (18.32,30.77) -- cycle (18.32,21.23) -- (18.78,21.50) -- (18.32,21.77) -- cycle (16.32,30.23) -- (16.78,30.50) -- (16.32,30.77) -- cycle (19.32,15.23) -- (19.78,15.50) -- (19.32,15.77) -- cycle (0.32,8.23) -- (0.78,8.50) -- (0.32,8.77) -- cycle (20.32,2.23) -- (20.78,2.50) -- (20.32,2.77) -- cycle (9.32,21.23) -- (9.78,21.50) -- (9.32,21.77) -- cycle (9.32,6.23) -- (9.78,6.50) -- (9.32,6.77) -- cycle (21.32,0.23) -- (21.78,0.50) -- (21.32,0.77) -- cycle (23.32,8.23) -- (23.78,8.50) -- (23.32,8.77) -- cycle (7.32,31.23) -- (7.78,31.50) -- (7.32,31.77) -- cycle (18.32,26.23) -- (18.78,26.50) -- (18.32,26.77) -- cycle (20.32,6.23) -- (20.78,6.50) -- (20.32,6.77) -- cycle (0.32,17.23) -- (0.78,17.50) -- (0.32,17.77) -- cycle (14.32,24.23) -- (14.78,24.50) -- (14.32,24.77) -- cycle (2.32,29.23) -- (2.78,29.50) -- (2.32,29.77) -- cycle (16.32,20.23) -- (16.78,20.50) -- (16.32,20.77) -- cycle (3.32,8.23) -- (3.78,8.50) -- (3.32,8.77) -- cycle (3.32,4.23) -- (3.78,4.50) -- (3.32,4.77) -- cycle (29.32,27.23) -- (29.78,27.50) -- (29.32,27.77) -- cycle (16.32,0.23) -- (16.78,0.50) -- (16.32,0.77) -- cycle (17.32,29.23) -- (17.78,29.50) -- (17.32,29.77) -- cycle (11.32,9.23) -- (11.78,9.50) -- (11.32,9.77) -- cycle (2.32,2.23) -- (2.78,2.50) -- (2.32,2.77) -- cycle (10.32,26.23) -- (10.78,26.50) -- (10.32,26.77) -- cycle (19.32,21.23) -- (19.78,21.50) -- (19.32,21.77) -- cycle (15.32,10.23) -- (15.78,10.50) -- (15.32,10.77) -- cycle (1.32,6.23) -- (1.78,6.50) -- (1.32,6.77) -- cycle (19.32,11.23) -- (19.78,11.50) -- (19.32,11.77) -- cycle (1.32,12.23) -- (1.78,12.50) -- (1.32,12.77) -- cycle (24.32,17.23) -- (24.78,17.50) -- (24.32,17.77) -- cycle (3.32,9.23) -- (3.78,9.50) -- (3.32,9.77) -- cycle (9.32,20.23) -- (9.78,20.50) -- (9.32,20.77) -- cycle (11.32,30.23) -- (11.78,30.50) -- (11.32,30.77) -- cycle (17.32,8.23) -- (17.78,8.50) -- (17.32,8.77) -- cycle (28.32,26.23) -- (28.78,26.50) -- (28.32,26.77) -- cycle (11.32,25.23) -- (11.78,25.50) -- (11.32,25.77) -- cycle (18.32,17.23) -- (18.78,17.50) -- (18.32,17.77) -- cycle (5.32,15.23) -- (5.78,15.50) -- (5.32,15.77) -- cycle (20.32,9.23) -- (20.78,9.50) -- (20.32,9.77) -- cycle (25.32,0.23) -- (25.78,0.50) -- (25.32,0.77) -- cycle (12.32,8.23) -- (12.78,8.50) -- (12.32,8.77) -- cycle (10.32,9.23) -- (10.78,9.50) -- (10.32,9.77) -- cycle (9.32,24.23) -- (9.78,24.50) -- (9.32,24.77) -- cycle (11.32,20.23) -- (11.78,20.50) -- (11.32,20.77) -- cycle (29.32,18.23) -- (29.78,18.50) -- (29.32,18.77) -- cycle (14.32,15.23) -- (14.78,15.50) -- (14.32,15.77) -- cycle (30.32,0.23) -- (30.78,0.50) -- (30.32,0.77) -- cycle (27.32,4.23) -- (27.78,4.50) -- (27.32,4.77) -- cycle (23.32,12.23) -- (23.78,12.50) -- (23.32,12.77) -- cycle (14.32,9.23) -- (14.78,9.50) -- (14.32,9.77) -- cycle (2.32,14.23) -- (2.78,14.50) -- (2.32,14.77) -- cycle (0.32,19.23) -- (0.78,19.50) -- (0.32,19.77) -- cycle (8.32,7.23) -- (8.78,7.50) -- (8.32,7.77) -- cycle (3.32,28.23) -- (3.78,28.50) -- (3.32,28.77) -- cycle (3.32,29.23) -- (3.78,29.50) -- (3.32,29.77) -- cycle (23.32,25.23) -- (23.78,25.50) -- (23.32,25.77) -- cycle (1.32,31.23) -- (1.78,31.50) -- (1.32,31.77) -- cycle (4.32,28.23) -- (4.78,28.50) -- (4.32,28.77) -- cycle (16.32,2.23) -- (16.78,2.50) -- (16.32,2.77) -- cycle (1.32,19.23) -- (1.78,19.50) -- (1.32,19.77) -- cycle (29.32,16.23) -- (29.78,16.50) -- (29.32,16.77) -- cycle (0.32,15.23) -- (0.78,15.50) -- (0.32,15.77) -- cycle (19.32,12.23) -- (19.78,12.50) -- (19.32,12.77) -- cycle (3.32,16.23) -- (3.78,16.50) -- (3.32,16.77) -- cycle (0.32,20.23) -- (0.78,20.50) -- (0.32,20.77) -- cycle (8.32,2.23) -- (8.78,2.50) -- (8.32,2.77) -- cycle (2.32,31.23) -- (2.78,31.50) -- (2.32,31.77) -- cycle (21.32,16.23) -- (21.78,16.50) -- (21.32,16.77) -- cycle (4.32,14.23) -- (4.78,14.50) -- (4.32,14.77) -- cycle (22.32,17.23) -- (22.78,17.50) -- (22.32,17.77) -- cycle (8.32,12.23) -- (8.78,12.50) -- (8.32,12.77) -- cycle (21.32,25.23) -- (21.78,25.50) -- (21.32,25.77) -- cycle (14.32,13.23) -- (14.78,13.50) -- (14.32,13.77) -- cycle (0.32,11.23) -- (0.78,11.50) -- (0.32,11.77) -- cycle (4.32,2.23) -- (4.78,2.50) -- (4.32,2.77) -- cycle (27.32,16.23) -- (27.78,16.50) -- (27.32,16.77) -- cycle (28.32,4.23) -- (28.78,4.50) -- (28.32,4.77) -- cycle (12.32,6.23) -- (12.78,6.50) -- (12.32,6.77) -- cycle (1.32,25.23) -- (1.78,25.50) -- (1.32,25.77) -- cycle (7.32,21.23) -- (7.78,21.50) -- (7.32,21.77) -- cycle (31.32,27.23) -- (31.78,27.50) -- (31.32,27.77) -- cycle (24.32,25.23) -- (24.78,25.50) -- (24.32,25.77) -- cycle (16.32,18.23) -- (16.78,18.50) -- (16.32,18.77) -- cycle (0.32,28.23) -- (0.78,28.50) -- (0.32,28.77) -- cycle (11.32,28.23) -- (11.78,28.50) -- (11.32,28.77) -- cycle (13.32,26.23) -- (13.78,26.50) -- (13.32,26.77) -- cycle (7.32,12.23) -- (7.78,12.50) -- (7.32,12.77) -- cycle (14.32,12.23) -- (14.78,12.50) -- (14.32,12.77) -- cycle (4.32,15.23) -- (4.78,15.50) -- (4.32,15.77) -- cycle (14.32,1.23) -- (14.78,1.50) -- (14.32,1.77) -- cycle (16.32,17.23) -- (16.78,17.50) -- (16.32,17.77) -- cycle (26.32,3.23) -- (26.78,3.50) -- (26.32,3.77) -- cycle (5.32,3.23) -- (5.78,3.50) -- (5.32,3.77) -- cycle (10.32,3.23) -- (10.78,3.50) -- (10.32,3.77) -- cycle (30.32,7.23) -- (30.78,7.50) -- (30.32,7.77) -- cycle (6.32,17.23) -- (6.78,17.50) -- (6.32,17.77) -- cycle (1.32,16.23) -- (1.78,16.50) -- (1.32,16.77) -- cycle (24.32,26.23) -- (24.78,26.50) -- (24.32,26.77) -- cycle (25.32,5.23) -- (25.78,5.50) -- (25.32,5.77) -- cycle (17.32,9.23) -- (17.78,9.50) -- (17.32,9.77) -- cycle (31.32,29.23) -- (31.78,29.50) -- (31.32,29.77) -- cycle (16.32,7.23) -- (16.78,7.50) -- (16.32,7.77) -- cycle (27.32,29.23) -- (27.78,29.50) -- (27.32,29.77) -- cycle (27.32,18.23) -- (27.78,18.50) -- (27.32,18.77) -- cycle (17.32,10.23) -- (17.78,10.50) -- (17.32,10.77) -- cycle (23.32,4.23) -- (23.78,4.50) -- (23.32,4.77) -- cycle (14.32,16.23) -- (14.78,16.50) -- (14.32,16.77) -- cycle (29.32,23.23) -- (29.78,23.50) -- (29.32,23.77) -- cycle (31.32,28.23) -- (31.78,28.50) -- (31.32,28.77) -- cycle (13.32,0.23) -- (13.78,0.50) -- (13.32,0.77) -- cycle (25.32,28.23) -- (25.78,28.50) -- (25.32,28.77) -- cycle (1.32,30.23) -- (1.78,30.50) -- (1.32,30.77) -- cycle (24.32,4.23) -- (24.78,4.50) -- (24.32,4.77) -- cycle (6.32,28.23) -- (6.78,28.50) -- (6.32,28.77) -- cycle (26.32,29.23) -- (26.78,29.50) -- (26.32,29.77) -- cycle (9.32,15.23) -- (9.78,15.50) -- (9.32,15.77) -- cycle (22.32,29.23) -- (22.78,29.50) -- (22.32,29.77) -- cycle (21.32,18.23) -- (21.78,18.50) -- (21.32,18.77) -- cycle (6.32,5.23) -- (6.78,5.50) -- (6.32,5.77) -- cycle (11.32,27.23) -- (11.78,27.50) -- (11.32,27.77) -- cycle (2.32,23.23) -- (2.78,23.50) -- (2.32,23.77) -- cycle (4.32,4.23) -- (4.78,4.50) -- (4.32,4.77) -- cycle (28.32,1.23) -- (28.78,1.50) -- (28.32,1.77) -- cycle (3.32,31.23) -- (3.78,31.50) -- (3.32,31.77) -- cycle (11.32,10.23) -- (11.78,10.50) -- (11.32,10.77) -- cycle (15.32,28.23) -- (15.78,28.50) -- (15.32,28.77) -- cycle (29.32,1.23) -- (29.78,1.50) -- (29.32,1.77) -- cycle (15.32,5.23) -- (15.78,5.50) -- (15.32,5.77) -- cycle (8.32,15.23) -- (8.78,15.50) -- (8.32,15.77) -- cycle (3.32,27.23) -- (3.78,27.50) -- (3.32,27.77) -- cycle (8.32,6.23) -- (8.78,6.50) -- (8.32,6.77) -- cycle (27.32,7.23) -- (27.78,7.50) -- (27.32,7.77) -- cycle (2.32,25.23) -- (2.78,25.50) -- (2.32,25.77) -- cycle (20.32,30.23) -- (20.78,30.50) -- (20.32,30.77) -- cycle (27.32,23.23) -- (27.78,23.50) -- (27.32,23.77) -- cycle (24.32,30.23) -- (24.78,30.50) -- (24.32,30.77) -- cycle (5.32,7.23) -- (5.78,7.50) -- (5.32,7.77) -- cycle (13.32,7.23) -- (13.78,7.50) -- (13.32,7.77) -- cycle (26.32,16.23) -- (26.78,16.50) -- (26.32,16.77) -- cycle (8.32,9.23) -- (8.78,9.50) -- (8.32,9.77) -- cycle (21.32,11.23) -- (21.78,11.50) -- (21.32,11.77) -- cycle (17.32,12.23) -- (17.78,12.50) -- (17.32,12.77) -- cycle;
\end{tikzpicture}


==> assets/lorr/random-03-map.tex <==
\begin{tikzpicture}[x=0.071cm,y=0.071cm]
\path[fill=white,draw=black!40,line width=0.2pt] (0,0) rectangle (32,32);
\path[fill=black!62] (10,31) rectangle (11,32) (17,31) rectangle (18,32) (21,31) rectangle (22,32) (23,31) rectangle (24,32) (0,30) rectangle (1,31) (4,30) rectangle (5,31) (6,30) rectangle (7,31) (7,30) rectangle (8,31) (19,30) rectangle (20,31) (21,30) rectangle (22,31) (25,30) rectangle (26,31) (14,29) rectangle (15,30) (23,29) rectangle (24,30) (24,29) rectangle (25,30) (28,29) rectangle (29,30) (5,28) rectangle (6,29) (7,28) rectangle (8,29) (18,28) rectangle (19,29) (29,28) rectangle (30,29) (1,27) rectangle (2,28) (2,27) rectangle (3,28) (14,27) rectangle (15,28) (15,27) rectangle (16,28) (17,27) rectangle (18,28) (24,27) rectangle (25,28) (27,27) rectangle (28,28) (6,26) rectangle (7,27) (9,26) rectangle (10,27) (11,26) rectangle (12,27) (14,26) rectangle (15,27) (15,26) rectangle (16,27) (22,26) rectangle (23,27) (27,26) rectangle (28,27) (30,26) rectangle (31,27) (31,26) rectangle (32,27) (6,25) rectangle (7,26) (9,25) rectangle (10,26) (10,25) rectangle (11,26) (19,25) rectangle (20,26) (27,25) rectangle (28,26) (31,25) rectangle (32,26) (1,24) rectangle (2,25) (5,24) rectangle (6,25) (21,24) rectangle (22,25) (22,24) rectangle (23,25) (26,24) rectangle (27,25) (29,24) rectangle (30,25) (6,23) rectangle (7,24) (16,23) rectangle (17,24) (24,23) rectangle (25,24) (26,23) rectangle (27,24) (2,22) rectangle (3,23) (4,22) rectangle (5,23) (17,22) rectangle (18,23) (19,22) rectangle (20,23) (27,22) rectangle (28,23) (28,22) rectangle (29,23) (0,21) rectangle (1,22) (2,21) rectangle (3,22) (12,21) rectangle (13,22) (14,21) rectangle (15,22) (22,21) rectangle (23,22) (26,21) rectangle (27,22) (12,20) rectangle (13,21) (18,20) rectangle (19,21) (20,20) rectangle (21,21) (22,20) rectangle (23,21) (30,20) rectangle (31,21) (2,19) rectangle (3,20) (8,19) rectangle (9,20) (10,19) rectangle (11,20) (12,19) rectangle (13,20) (13,19) rectangle (14,20) (15,19) rectangle (16,20) (26,19) rectangle (27,20) (1,18) rectangle (2,19) (18,18) rectangle (19,19) (20,18) rectangle (21,19) (26,18) rectangle (27,19) (30,18) rectangle (31,19) (3,17) rectangle (4,18) (4,17) rectangle (5,18) (5,17) rectangle (6,18) (13,17) rectangle (14,18) (23,17) rectangle (24,18) (8,16) rectangle (9,17) (13,16) rectangle (14,17) (15,16) rectangle (16,17) (17,16) rectangle (18,17) (20,16) rectangle (21,17) (2,15) rectangle (3,16) (6,15) rectangle (7,16) (15,15) rectangle (16,16) (20,15) rectangle (21,16) (23,15) rectangle (24,16) (24,15) rectangle (25,16) (25,15) rectangle (26,16) (30,15) rectangle (31,16) (1,14) rectangle (2,15) (8,14) rectangle (9,15) (9,14) rectangle (10,15) (10,14) rectangle (11,15) (13,14) rectangle (14,15) (15,14) rectangle (16,15) (18,14) rectangle (19,15) (20,14) rectangle (21,15) (23,14) rectangle (24,15) (24,14) rectangle (25,15) (29,14) rectangle (30,15) (30,14) rectangle (31,15) (31,14) rectangle (32,15) (0,13) rectangle (1,14) (10,13) rectangle (11,14) (19,13) rectangle (20,14) (22,13) rectangle (23,14) (29,13) rectangle (30,14) (30,13) rectangle (31,14) (31,13) rectangle (32,14) (6,12) rectangle (7,13) (10,12) rectangle (11,13) (13,12) rectangle (14,13) (16,12) rectangle (17,13) (18,12) rectangle (19,13) (22,12) rectangle (23,13) (26,12) rectangle (27,13) (1,11) rectangle (2,12) (3,11) rectangle (4,12) (12,11) rectangle (13,12) (22,11) rectangle (23,12) (23,11) rectangle (24,12) (25,11) rectangle (26,12) (29,11) rectangle (30,12) (7,10) rectangle (8,11) (9,10) rectangle (10,11) (18,10) rectangle (19,11) (21,10) rectangle (22,11) (22,10) rectangle (23,11) (23,10) rectangle (24,11) (26,10) rectangle (27,11) (27,10) rectangle (28,11) (28,10) rectangle (29,11) (2,9) rectangle (3,10) (4,9) rectangle (5,10) (7,9) rectangle (8,10) (12,9) rectangle (13,10) (19,9) rectangle (20,10) (30,9) rectangle (31,10) (7,8) rectangle (8,9) (13,8) rectangle (14,9) (18,8) rectangle (19,9) (22,8) rectangle (23,9) (24,8) rectangle (25,9) (26,8) rectangle (27,9) (27,8) rectangle (28,9) (17,7) rectangle (18,8) (21,7) rectangle (22,8) (23,7) rectangle (24,8) (26,7) rectangle (27,8) (28,7) rectangle (29,8) (16,6) rectangle (17,7) (25,6) rectangle (26,7) (28,6) rectangle (29,7) (31,6) rectangle (32,7) (1,5) rectangle (2,6) (8,5) rectangle (9,6) (10,5) rectangle (11,6) (20,5) rectangle (21,6) (21,5) rectangle (22,6) (31,5) rectangle (32,6) (2,4) rectangle (3,5) (5,4) rectangle (6,5) (8,4) rectangle (9,5) (0,3) rectangle (1,4) (3,3) rectangle (4,4) (4,3) rectangle (5,4) (11,3) rectangle (12,4) (15,3) rectangle (16,4) (19,3) rectangle (20,4) (29,3) rectangle (30,4) (30,3) rectangle (31,4) (31,3) rectangle (32,4) (0,2) rectangle (1,3) (5,2) rectangle (6,3) (10,2) rectangle (11,3) (15,2) rectangle (16,3) (17,2) rectangle (18,3) (19,2) rectangle (20,3) (23,2) rectangle (24,3) (30,2) rectangle (31,3) (31,2) rectangle (32,3) (0,1) rectangle (1,2) (1,1) rectangle (2,2) (3,1) rectangle (4,2) (6,1) rectangle (7,2) (7,1) rectangle (8,2) (9,1) rectangle (10,2) (11,1) rectangle (12,2) (12,1) rectangle (13,2) (18,1) rectangle (19,2) (27,1) rectangle (28,2) (0,0) rectangle (1,1) (1,0) rectangle (2,1) (15,0) rectangle (16,1) (18,0) rectangle (19,1) (28,0) rectangle (29,1);
\path[fill=lorrBlue] (24.08,11.08) rectangle (24.92,11.92) (3.08,23.08) rectangle (3.92,23.92) (4.08,12.08) rectangle (4.92,12.92) (3.08,9.08) rectangle (3.92,9.92) (7.08,4.08) rectangle (7.92,4.92) (8.08,0.08) rectangle (8.92,0.92) (19.08,23.08) rectangle (19.92,23.92) (16.08,3.08) rectangle (16.92,3.92) (11.08,14.08) rectangle (11.92,14.92) (6.08,24.08) rectangle (6.92,24.92) (20.08,30.08) rectangle (20.92,30.92) (24.08,7.08) rectangle (24.92,7.92) (14.08,5.08) rectangle (14.92,5.92) (11.08,22.08) rectangle (11.92,22.92) (8.08,3.08) rectangle (8.92,3.92) (28.08,31.08) rectangle (28.92,31.92) (4.08,1.08) rectangle (4.92,1.92) (18.08,13.08) rectangle (18.92,13.92) (4.08,14.08) rectangle (4.92,14.92) (15.08,20.08) rectangle (15.92,20.92) (27.08,17.08) rectangle (27.92,17.92) (20.08,25.08) rectangle (20.92,25.92) (9.08,30.08) rectangle (9.92,30.92) (9.08,22.08) rectangle (9.92,22.92) (24.08,28.08) rectangle (24.92,28.92) (5.08,8.08) rectangle (5.92,8.92) (1.08,6.08) rectangle (1.92,6.92) (3.08,7.08) rectangle (3.92,7.92) (20.08,1.08) rectangle (20.92,1.92) (14.08,14.08) rectangle (14.92,14.92) (18.08,16.08) rectangle (18.92,16.92) (8.08,28.08) rectangle (8.92,28.92) (9.08,29.08) rectangle (9.92,29.92) (11.08,23.08) rectangle (11.92,23.92) (27.08,15.08) rectangle (27.92,15.92) (31.08,8.08) rectangle (31.92,8.92) (21.08,3.08) rectangle (21.92,3.92) (4.08,29.08) rectangle (4.92,29.92) (16.08,1.08) rectangle (16.92,1.92) (10.08,7.08) rectangle (10.92,7.92) (0.08,20.08) rectangle (0.92,20.92) (17.08,4.08) rectangle (17.92,4.92) (26.08,31.08) rectangle (26.92,31.92) (14.08,16.08) rectangle (14.92,16.92) (28.08,1.08) rectangle (28.92,1.92) (15.08,8.08) rectangle (15.92,8.92) (19.08,12.08) rectangle (19.92,12.92) (24.08,10.08) rectangle (24.92,10.92) (2.08,28.08) rectangle (2.92,28.92) (1.08,4.08) rectangle (1.92,4.92) (11.08,11.08) rectangle (11.92,11.92) (10.08,1.08) rectangle (10.92,1.92) (5.08,15.08) rectangle (5.92,15.92) (29.08,25.08) rectangle (29.92,25.92) (25.08,24.08) rectangle (25.92,24.92) (17.08,9.08) rectangle (17.92,9.92) (3.08,19.08) rectangle (3.92,19.92) (23.08,13.08) rectangle (23.92,13.92) (19.08,0.08) rectangle (19.92,0.92) (0.08,29.08) rectangle (0.92,29.92) (11.08,28.08) rectangle (11.92,28.92) (14.08,12.08) rectangle (14.92,12.92) (15.08,4.08) rectangle (15.92,4.92) (1.08,12.08) rectangle (1.92,12.92) (21.08,18.08) rectangle (21.92,18.92) (23.08,3.08) rectangle (23.92,3.92) (4.08,16.08) rectangle (4.92,16.92) (21.08,22.08) rectangle (21.92,22.92) (16.08,7.08) rectangle (16.92,7.92) (21.08,9.08) rectangle (21.92,9.92) (20.08,28.08) rectangle (20.92,28.92) (30.08,27.08) rectangle (30.92,27.92) (0.08,22.08) rectangle (0.92,22.92) (29.08,29.08) rectangle (29.92,29.92) (13.08,22.08) rectangle (13.92,22.92) (5.08,20.08) rectangle (5.92,20.92) (10.08,20.08) rectangle (10.92,20.92) (16.08,29.08) rectangle (16.92,29.92) (21.08,21.08) rectangle (21.92,21.92) (14.08,15.08) rectangle (14.92,15.92) (8.08,2.08) rectangle (8.92,2.92) (29.08,7.08) rectangle (29.92,7.92) (7.08,18.08) rectangle (7.92,18.92) (21.08,6.08) rectangle (21.92,6.92) (2.08,12.08) rectangle (2.92,12.92) (14.08,2.08) rectangle (14.92,2.92) (24.08,21.08) rectangle (24.92,21.92) (8.08,17.08) rectangle (8.92,17.92) (31.08,22.08) rectangle (31.92,22.92) (14.08,10.08) rectangle (14.92,10.92) (23.08,5.08) rectangle (23.92,5.92) (19.08,24.08) rectangle (19.92,24.92) (3.08,18.08) rectangle (3.92,18.92) (16.08,13.08) rectangle (16.92,13.92) (31.08,24.08) rectangle (31.92,24.92) (9.08,27.08) rectangle (9.92,27.92) (24.08,5.08) rectangle (24.92,5.92) (17.08,8.08) rectangle (17.92,8.92) (31.08,27.08) rectangle (31.92,27.92) (10.08,8.08) rectangle (10.92,8.92) (18.08,31.08) rectangle (18.92,31.92) (11.08,10.08) rectangle (11.92,10.92) (26.08,27.08) rectangle (26.92,27.92) (11.08,7.08) rectangle (11.92,7.92) (15.08,9.08) rectangle (15.92,9.92) (9.08,6.08) rectangle (9.92,6.92) (3.08,6.08) rectangle (3.92,6.92) (29.08,10.08) rectangle (29.92,10.92) (10.08,28.08) rectangle (10.92,28.92) (16.08,28.08) rectangle (16.92,28.92) (27.08,12.08) rectangle (27.92,12.92) (27.08,4.08) rectangle (27.92,4.92) (26.08,3.08) rectangle (26.92,3.92) (8.08,15.08) rectangle (8.92,15.92) (20.08,23.08) rectangle (20.92,23.92) (27.08,30.08) rectangle (27.92,30.92) (28.08,19.08) rectangle (28.92,19.92) (3.08,8.08) rectangle (3.92,8.92) (22.08,25.08) rectangle (22.92,25.92) (4.08,18.08) rectangle (4.92,18.92) (31.08,11.08) rectangle (31.92,11.92) (29.08,18.08) rectangle (29.92,18.92) (15.08,25.08) rectangle (15.92,25.92) (17.08,30.08) rectangle (17.92,30.92) (26.08,6.08) rectangle (26.92,6.92) (31.08,31.08) rectangle (31.92,31.92) (16.08,18.08) rectangle (16.92,18.92) (17.08,23.08) rectangle (17.92,23.92) (29.08,1.08) rectangle (29.92,1.92) (1.08,31.08) rectangle (1.92,31.92) (4.08,26.08) rectangle (4.92,26.92) (22.08,6.08) rectangle (22.92,6.92) (27.08,7.08) rectangle (27.92,7.92) (22.08,29.08) rectangle (22.92,29.92) (3.08,21.08) rectangle (3.92,21.92) (4.08,13.08) rectangle (4.92,13.92) (11.08,13.08) rectangle (11.92,13.92) (30.08,4.08) rectangle (30.92,4.92) (3.08,13.08) rectangle (3.92,13.92) (1.08,16.08) rectangle (1.92,16.92) (22.08,16.08) rectangle (22.92,16.92) (7.08,0.08) rectangle (7.92,0.92) (11.08,8.08) rectangle (11.92,8.92) (6.08,28.08) rectangle (6.92,28.92) (12.08,24.08) rectangle (12.92,24.92) (20.08,8.08) rectangle (20.92,8.92) (16.08,26.08) rectangle (16.92,26.92) (19.08,4.08) rectangle (19.92,4.92) (28.08,16.08) rectangle (28.92,16.92) (28.08,13.08) rectangle (28.92,13.92) (20.08,11.08) rectangle (20.92,11.92) (6.08,17.08) rectangle (6.92,17.92) (28.08,24.08) rectangle (28.92,24.92) (16.08,19.08) rectangle (16.92,19.92) (20.08,29.08) rectangle (20.92,29.92) (4.08,11.08) rectangle (4.92,11.92) (13.08,4.08) rectangle (13.92,4.92) (19.08,18.08) rectangle (19.92,18.92) (12.08,15.08) rectangle (12.92,15.92) (21.08,17.08) rectangle (21.92,17.92) (3.08,4.08) rectangle (3.92,4.92) (14.08,11.08) rectangle (14.92,11.92) (4.08,31.08) rectangle (4.92,31.92) (19.08,28.08) rectangle (19.92,28.92) (27.08,31.08) rectangle (27.92,31.92) (31.08,9.08) rectangle (31.92,9.92) (24.08,25.08) rectangle (24.92,25.92) (11.08,19.08) rectangle (11.92,19.92) (4.08,24.08) rectangle (4.92,24.92) (14.08,20.08) rectangle (14.92,20.92) (4.08,2.08) rectangle (4.92,2.92) (9.08,12.08) rectangle (9.92,12.92) (23.08,30.08) rectangle (23.92,30.92) (18.08,24.08) rectangle (18.92,24.92) (17.08,12.08) rectangle (17.92,12.92) (3.08,10.08) rectangle (3.92,10.92) (2.08,7.08) rectangle (2.92,7.92) (16.08,24.08) rectangle (16.92,24.92) (5.08,5.08) rectangle (5.92,5.92) (2.08,10.08) rectangle (2.92,10.92) (17.08,29.08) rectangle (17.92,29.92) (13.08,30.08) rectangle (13.92,30.92) (6.08,21.08) rectangle (6.92,21.92) (10.08,6.08) rectangle (10.92,6.92) (28.08,26.08) rectangle (28.92,26.92) (9.08,16.08) rectangle (9.92,16.92) (26.08,17.08) rectangle (26.92,17.92) (6.08,0.08) rectangle (6.92,0.92) (11.08,5.08) rectangle (11.92,5.92) (14.08,25.08) rectangle (14.92,25.92) (12.08,22.08) rectangle (12.92,22.92) (19.08,26.08) rectangle (19.92,26.92) (10.08,24.08) rectangle (10.92,24.92) (13.08,9.08) rectangle (13.92,9.92) (21.08,4.08) rectangle (21.92,4.92) (12.08,18.08) rectangle (12.92,18.92) (18.08,6.08) rectangle (18.92,6.92) (3.08,16.08) rectangle (3.92,16.92) (25.08,21.08) rectangle (25.92,21.92) (6.08,5.08) rectangle (6.92,5.92) (0.08,7.08) rectangle (0.92,7.92) (5.08,10.08) rectangle (5.92,10.92) (0.08,15.08) rectangle (0.92,15.92) (19.08,29.08) rectangle (19.92,29.92) (4.08,27.08) rectangle (4.92,27.92) (12.08,7.08) rectangle (12.92,7.92) (7.08,23.08) rectangle (7.92,23.92) (14.08,23.08) rectangle (14.92,23.92) (25.08,7.08) rectangle (25.92,7.92) (4.08,28.08) rectangle (4.92,28.92) (28.08,3.08) rectangle (28.92,3.92) (8.08,21.08) rectangle (8.92,21.92) (7.08,15.08) rectangle (7.92,15.92) (10.08,27.08) rectangle (10.92,27.92) (12.08,31.08) rectangle (12.92,31.92) (22.08,0.08) rectangle (22.92,0.92) (15.08,13.08) rectangle (15.92,13.92) (16.08,0.08) rectangle (16.92,0.92) (4.08,21.08) rectangle (4.92,21.92) (30.08,11.08) rectangle (30.92,11.92) (22.08,28.08) rectangle (22.92,28.92) (22.08,15.08) rectangle (22.92,15.92) (13.08,27.08) rectangle (13.92,27.92) (3.08,5.08) rectangle (3.92,5.92) (8.08,9.08) rectangle (8.92,9.92) (2.08,5.08) rectangle (2.92,5.92) (22.08,4.08) rectangle (22.92,4.92) (27.08,0.08) rectangle (27.92,0.92) (29.08,15.08) rectangle (29.92,15.92) (23.08,0.08) rectangle (23.92,0.92) (23.08,23.08) rectangle (23.92,23.92) (13.08,31.08) rectangle (13.92,31.92) (10.08,10.08) rectangle (10.92,10.92) (3.08,27.08) rectangle (3.92,27.92) (26.08,2.08) rectangle (26.92,2.92) (11.08,29.08) rectangle (11.92,29.92) (17.08,11.08) rectangle (17.92,11.92) (14.08,13.08) rectangle (14.92,13.92) (7.08,3.08) rectangle (7.92,3.92) (28.08,17.08) rectangle (28.92,17.92) (12.08,12.08) rectangle (12.92,12.92) (8.08,27.08) rectangle (8.92,27.92) (5.08,21.08) rectangle (5.92,21.92) (7.08,5.08) rectangle (7.92,5.92) (6.08,9.08) rectangle (6.92,9.92) (24.08,6.08) rectangle (24.92,6.92) (12.08,8.08) rectangle (12.92,8.92) (27.08,19.08) rectangle (27.92,19.92) (23.08,9.08) rectangle (23.92,9.92) (26.08,28.08) rectangle (26.92,28.92) (13.08,10.08) rectangle (13.92,10.92) (7.08,31.08) rectangle (7.92,31.92) (3.08,29.08) rectangle (3.92,29.92) (2.08,31.08) rectangle (2.92,31.92) (22.08,30.08) rectangle (22.92,30.92) (12.08,27.08) rectangle (12.92,27.92) (15.08,11.08) rectangle (15.92,11.92) (5.08,16.08) rectangle (5.92,16.92) (0.08,17.08) rectangle (0.92,17.92) (25.08,5.08) rectangle (25.92,5.92) (31.08,1.08) rectangle (31.92,1.92) (25.08,31.08) rectangle (25.92,31.92) (31.08,7.08) rectangle (31.92,7.92) (1.08,29.08) rectangle (1.92,29.92) (15.08,17.08) rectangle (15.92,17.92) (30.08,6.08) rectangle (30.92,6.92) (9.08,31.08) rectangle (9.92,31.92) (30.08,24.08) rectangle (30.92,24.92) (11.08,2.08) rectangle (11.92,2.92) (1.08,26.08) rectangle (1.92,26.92) (25.08,9.08) rectangle (25.92,9.92) (24.08,1.08) rectangle (24.92,1.92) (9.08,15.08) rectangle (9.92,15.92) (1.08,17.08) rectangle (1.92,17.92) (31.08,4.08) rectangle (31.92,4.92) (6.08,29.08) rectangle (6.92,29.92) (23.08,6.08) rectangle (23.92,6.92) (17.08,0.08) rectangle (17.92,0.92) (25.08,22.08) rectangle (25.92,22.92) (26.08,16.08) rectangle (26.92,16.92) (20.08,9.08) rectangle (20.92,9.92) (28.08,12.08) rectangle (28.92,12.92) (20.08,13.08) rectangle (20.92,13.92) (12.08,25.08) rectangle (12.92,25.92) (0.08,8.08) rectangle (0.92,8.92) (7.08,20.08) rectangle (7.92,20.92) (17.08,25.08) rectangle (17.92,25.92) (4.08,23.08) rectangle (4.92,23.92) (27.08,24.08) rectangle (27.92,24.92) (25.08,26.08) rectangle (25.92,26.92) (8.08,22.08) rectangle (8.92,22.92) (3.08,14.08) rectangle (3.92,14.92) (26.08,11.08) rectangle (26.92,11.92) (17.08,1.08) rectangle (17.92,1.92) (8.08,24.08) rectangle (8.92,24.92) (12.08,26.08) rectangle (12.92,26.92) (1.08,13.08) rectangle (1.92,13.92) (31.08,17.08) rectangle (31.92,17.92) (14.08,17.08) rectangle (14.92,17.92) (2.08,18.08) rectangle (2.92,18.92) (19.08,8.08) rectangle (19.92,8.92) (22.08,17.08) rectangle (22.92,17.92) (29.08,23.08) rectangle (29.92,23.92) (14.08,4.08) rectangle (14.92,4.92) (10.08,4.08) rectangle (10.92,4.92) (30.08,16.08) rectangle (30.92,16.92) (5.08,18.08) rectangle (5.92,18.92) (16.08,9.08) rectangle (16.92,9.92) (30.08,8.08) rectangle (30.92,8.92) (22.08,14.08) rectangle (22.92,14.92) (22.08,7.08) rectangle (22.92,7.92) (29.08,2.08) rectangle (29.92,2.92) (12.08,14.08) rectangle (12.92,14.92) (30.08,30.08) rectangle (30.92,30.92) (11.08,12.08) rectangle (11.92,12.92) (0.08,19.08) rectangle (0.92,19.92) (16.08,4.08) rectangle (16.92,4.92) (30.08,21.08) rectangle (30.92,21.92) (29.08,26.08) rectangle (29.92,26.92) (24.08,2.08) rectangle (24.92,2.92) (20.08,19.08) rectangle (20.92,19.92) (6.08,22.08) rectangle (6.92,22.92) (30.08,5.08) rectangle (30.92,5.92) (25.08,18.08) rectangle (25.92,18.92) (16.08,8.08) rectangle (16.92,8.92) (0.08,14.08) rectangle (0.92,14.92) (16.08,2.08) rectangle (16.92,2.92) (19.08,31.08) rectangle (19.92,31.92) (18.08,29.08) rectangle (18.92,29.92) (0.08,31.08) rectangle (0.92,31.92) (27.08,29.08) rectangle (27.92,29.92) (18.08,21.08) rectangle (18.92,21.92) (16.08,10.08) rectangle (16.92,10.92) (10.08,11.08) rectangle (10.92,11.92) (5.08,25.08) rectangle (5.92,25.92) (6.08,14.08) rectangle (6.92,14.92) (26.08,0.08) rectangle (26.92,0.92) (2.08,2.08) rectangle (2.92,2.92) (1.08,22.08) rectangle (1.92,22.92) (7.08,12.08) rectangle (7.92,12.92) (15.08,1.08) rectangle (15.92,1.92) (27.08,6.08) rectangle (27.92,6.92) (13.08,28.08) rectangle (13.92,28.92) (18.08,27.08) rectangle (18.92,27.92) (2.08,6.08) rectangle (2.92,6.92) (8.08,25.08) rectangle (8.92,25.92) (5.08,22.08) rectangle (5.92,22.92) (12.08,23.08) rectangle (12.92,23.92) (21.08,0.08) rectangle (21.92,0.92) (23.08,8.08) rectangle (23.92,8.92) (7.08,7.08) rectangle (7.92,7.92) (28.08,25.08) rectangle (28.92,25.92) (2.08,26.08) rectangle (2.92,26.92) (18.08,2.08) rectangle (18.92,2.92) (7.08,19.08) rectangle (7.92,19.92) (15.08,22.08) rectangle (15.92,22.92) (18.08,3.08) rectangle (18.92,3.92) (15.08,10.08) rectangle (15.92,10.92) (0.08,12.08) rectangle (0.92,12.92) (19.08,14.08) rectangle (19.92,14.92) (29.08,31.08) rectangle (29.92,31.92) (23.08,19.08) rectangle (23.92,19.92) (11.08,4.08) rectangle (11.92,4.92) (12.08,0.08) rectangle (12.92,0.92) (30.08,12.08) rectangle (30.92,12.92) (3.08,24.08) rectangle (3.92,24.92) (10.08,21.08) rectangle (10.92,21.92) (5.08,11.08) rectangle (5.92,11.92) (20.08,26.08) rectangle (20.92,26.92) (8.08,13.08) rectangle (8.92,13.92) (18.08,22.08) rectangle (18.92,22.92) (17.08,20.08) rectangle (17.92,20.92) (15.08,31.08) rectangle (15.92,31.92) (17.08,14.08) rectangle (17.92,14.92) (21.08,25.08) rectangle (21.92,25.92) (0.08,16.08) rectangle (0.92,16.92) (14.08,6.08) rectangle (14.92,6.92) (8.08,26.08) rectangle (8.92,26.92) (19.08,16.08) rectangle (19.92,16.92) (7.08,25.08) rectangle (7.92,25.92) (31.08,20.08) rectangle (31.92,20.92) (20.08,31.08) rectangle (20.92,31.92) (31.08,19.08) rectangle (31.92,19.92) (16.08,22.08) rectangle (16.92,22.92) (2.08,29.08) rectangle (2.92,29.92) (24.08,31.08) rectangle (24.92,31.92) (0.08,10.08) rectangle (0.92,10.92) (8.08,30.08) rectangle (8.92,30.92) (23.08,18.08) rectangle (23.92,18.92) (21.08,20.08) rectangle (21.92,20.92) (20.08,0.08) rectangle (20.92,0.92) (9.08,24.08) rectangle (9.92,24.92) (26.08,20.08) rectangle (26.92,20.92) (22.08,23.08) rectangle (22.92,23.92) (0.08,26.08) rectangle (0.92,26.92) (9.08,2.08) rectangle (9.92,2.92) (6.08,3.08) rectangle (6.92,3.92) (19.08,5.08) rectangle (19.92,5.92) (1.08,2.08) rectangle (1.92,2.92) (11.08,15.08) rectangle (11.92,15.92);
\path[fill=white] (24.32,11.23) -- (24.78,11.50) -- (24.32,11.77) -- cycle (3.32,23.23) -- (3.78,23.50) -- (3.32,23.77) -- cycle (4.32,12.23) -- (4.78,12.50) -- (4.32,12.77) -- cycle (3.32,9.23) -- (3.78,9.50) -- (3.32,9.77) -- cycle (7.32,4.23) -- (7.78,4.50) -- (7.32,4.77) -- cycle (8.32,0.23) -- (8.78,0.50) -- (8.32,0.77) -- cycle (19.32,23.23) -- (19.78,23.50) -- (19.32,23.77) -- cycle (16.32,3.23) -- (16.78,3.50) -- (16.32,3.77) -- cycle (11.32,14.23) -- (11.78,14.50) -- (11.32,14.77) -- cycle (6.32,24.23) -- (6.78,24.50) -- (6.32,24.77) -- cycle (20.32,30.23) -- (20.78,30.50) -- (20.32,30.77) -- cycle (24.32,7.23) -- (24.78,7.50) -- (24.32,7.77) -- cycle (14.32,5.23) -- (14.78,5.50) -- (14.32,5.77) -- cycle (11.32,22.23) -- (11.78,22.50) -- (11.32,22.77) -- cycle (8.32,3.23) -- (8.78,3.50) -- (8.32,3.77) -- cycle (28.32,31.23) -- (28.78,31.50) -- (28.32,31.77) -- cycle (4.32,1.23) -- (4.78,1.50) -- (4.32,1.77) -- cycle (18.32,13.23) -- (18.78,13.50) -- (18.32,13.77) -- cycle (4.32,14.23) -- (4.78,14.50) -- (4.32,14.77) -- cycle (15.32,20.23) -- (15.78,20.50) -- (15.32,20.77) -- cycle (27.32,17.23) -- (27.78,17.50) -- (27.32,17.77) -- cycle (20.32,25.23) -- (20.78,25.50) -- (20.32,25.77) -- cycle (9.32,30.23) -- (9.78,30.50) -- (9.32,30.77) -- cycle (9.32,22.23) -- (9.78,22.50) -- (9.32,22.77) -- cycle (24.32,28.23) -- (24.78,28.50) -- (24.32,28.77) -- cycle (5.32,8.23) -- (5.78,8.50) -- (5.32,8.77) -- cycle (1.32,6.23) -- (1.78,6.50) -- (1.32,6.77) -- cycle (3.32,7.23) -- (3.78,7.50) -- (3.32,7.77) -- cycle (20.32,1.23) -- (20.78,1.50) -- (20.32,1.77) -- cycle (14.32,14.23) -- (14.78,14.50) -- (14.32,14.77) -- cycle (18.32,16.23) -- (18.78,16.50) -- (18.32,16.77) -- cycle (8.32,28.23) -- (8.78,28.50) -- (8.32,28.77) -- cycle (9.32,29.23) -- (9.78,29.50) -- (9.32,29.77) -- cycle (11.32,23.23) -- (11.78,23.50) -- (11.32,23.77) -- cycle (27.32,15.23) -- (27.78,15.50) -- (27.32,15.77) -- cycle (31.32,8.23) -- (31.78,8.50) -- (31.32,8.77) -- cycle (21.32,3.23) -- (21.78,3.50) -- (21.32,3.77) -- cycle (4.32,29.23) -- (4.78,29.50) -- (4.32,29.77) -- cycle (16.32,1.23) -- (16.78,1.50) -- (16.32,1.77) -- cycle (10.32,7.23) -- (10.78,7.50) -- (10.32,7.77) -- cycle (0.32,20.23) -- (0.78,20.50) -- (0.32,20.77) -- cycle (17.32,4.23) -- (17.78,4.50) -- (17.32,4.77) -- cycle (26.32,31.23) -- (26.78,31.50) -- (26.32,31.77) -- cycle (14.32,16.23) -- (14.78,16.50) -- (14.32,16.77) -- cycle (28.32,1.23) -- (28.78,1.50) -- (28.32,1.77) -- cycle (15.32,8.23) -- (15.78,8.50) -- (15.32,8.77) -- cycle (19.32,12.23) -- (19.78,12.50) -- (19.32,12.77) -- cycle (24.32,10.23) -- (24.78,10.50) -- (24.32,10.77) -- cycle (2.32,28.23) -- (2.78,28.50) -- (2.32,28.77) -- cycle (1.32,4.23) -- (1.78,4.50) -- (1.32,4.77) -- cycle (11.32,11.23) -- (11.78,11.50) -- (11.32,11.77) -- cycle (10.32,1.23) -- (10.78,1.50) -- (10.32,1.77) -- cycle (5.32,15.23) -- (5.78,15.50) -- (5.32,15.77) -- cycle (29.32,25.23) -- (29.78,25.50) -- (29.32,25.77) -- cycle (25.32,24.23) -- (25.78,24.50) -- (25.32,24.77) -- cycle (17.32,9.23) -- (17.78,9.50) -- (17.32,9.77) -- cycle (3.32,19.23) -- (3.78,19.50) -- (3.32,19.77) -- cycle (23.32,13.23) -- (23.78,13.50) -- (23.32,13.77) -- cycle (19.32,0.23) -- (19.78,0.50) -- (19.32,0.77) -- cycle (0.32,29.23) -- (0.78,29.50) -- (0.32,29.77) -- cycle (11.32,28.23) -- (11.78,28.50) -- (11.32,28.77) -- cycle (14.32,12.23) -- (14.78,12.50) -- (14.32,12.77) -- cycle (15.32,4.23) -- (15.78,4.50) -- (15.32,4.77) -- cycle (1.32,12.23) -- (1.78,12.50) -- (1.32,12.77) -- cycle (21.32,18.23) -- (21.78,18.50) -- (21.32,18.77) -- cycle (23.32,3.23) -- (23.78,3.50) -- (23.32,3.77) -- cycle (4.32,16.23) -- (4.78,16.50) -- (4.32,16.77) -- cycle (21.32,22.23) -- (21.78,22.50) -- (21.32,22.77) -- cycle (16.32,7.23) -- (16.78,7.50) -- (16.32,7.77) -- cycle (21.32,9.23) -- (21.78,9.50) -- (21.32,9.77) -- cycle (20.32,28.23) -- (20.78,28.50) -- (20.32,28.77) -- cycle (30.32,27.23) -- (30.78,27.50) -- (30.32,27.77) -- cycle (0.32,22.23) -- (0.78,22.50) -- (0.32,22.77) -- cycle (29.32,29.23) -- (29.78,29.50) -- (29.32,29.77) -- cycle (13.32,22.23) -- (13.78,22.50) -- (13.32,22.77) -- cycle (5.32,20.23) -- (5.78,20.50) -- (5.32,20.77) -- cycle (10.32,20.23) -- (10.78,20.50) -- (10.32,20.77) -- cycle (16.32,29.23) -- (16.78,29.50) -- (16.32,29.77) -- cycle (21.32,21.23) -- (21.78,21.50) -- (21.32,21.77) -- cycle (14.32,15.23) -- (14.78,15.50) -- (14.32,15.77) -- cycle (8.32,2.23) -- (8.78,2.50) -- (8.32,2.77) -- cycle (29.32,7.23) -- (29.78,7.50) -- (29.32,7.77) -- cycle (7.32,18.23) -- (7.78,18.50) -- (7.32,18.77) -- cycle (21.32,6.23) -- (21.78,6.50) -- (21.32,6.77) -- cycle (2.32,12.23) -- (2.78,12.50) -- (2.32,12.77) -- cycle (14.32,2.23) -- (14.78,2.50) -- (14.32,2.77) -- cycle (24.32,21.23) -- (24.78,21.50) -- (24.32,21.77) -- cycle (8.32,17.23) -- (8.78,17.50) -- (8.32,17.77) -- cycle (31.32,22.23) -- (31.78,22.50) -- (31.32,22.77) -- cycle (14.32,10.23) -- (14.78,10.50) -- (14.32,10.77) -- cycle (23.32,5.23) -- (23.78,5.50) -- (23.32,5.77) -- cycle (19.32,24.23) -- (19.78,24.50) -- (19.32,24.77) -- cycle (3.32,18.23) -- (3.78,18.50) -- (3.32,18.77) -- cycle (16.32,13.23) -- (16.78,13.50) -- (16.32,13.77) -- cycle (31.32,24.23) -- (31.78,24.50) -- (31.32,24.77) -- cycle (9.32,27.23) -- (9.78,27.50) -- (9.32,27.77) -- cycle (24.32,5.23) -- (24.78,5.50) -- (24.32,5.77) -- cycle (17.32,8.23) -- (17.78,8.50) -- (17.32,8.77) -- cycle (31.32,27.23) -- (31.78,27.50) -- (31.32,27.77) -- cycle (10.32,8.23) -- (10.78,8.50) -- (10.32,8.77) -- cycle (18.32,31.23) -- (18.78,31.50) -- (18.32,31.77) -- cycle (11.32,10.23) -- (11.78,10.50) -- (11.32,10.77) -- cycle (26.32,27.23) -- (26.78,27.50) -- (26.32,27.77) -- cycle (11.32,7.23) -- (11.78,7.50) -- (11.32,7.77) -- cycle (15.32,9.23) -- (15.78,9.50) -- (15.32,9.77) -- cycle (9.32,6.23) -- (9.78,6.50) -- (9.32,6.77) -- cycle (3.32,6.23) -- (3.78,6.50) -- (3.32,6.77) -- cycle (29.32,10.23) -- (29.78,10.50) -- (29.32,10.77) -- cycle (10.32,28.23) -- (10.78,28.50) -- (10.32,28.77) -- cycle (16.32,28.23) -- (16.78,28.50) -- (16.32,28.77) -- cycle (27.32,12.23) -- (27.78,12.50) -- (27.32,12.77) -- cycle (27.32,4.23) -- (27.78,4.50) -- (27.32,4.77) -- cycle (26.32,3.23) -- (26.78,3.50) -- (26.32,3.77) -- cycle (8.32,15.23) -- (8.78,15.50) -- (8.32,15.77) -- cycle (20.32,23.23) -- (20.78,23.50) -- (20.32,23.77) -- cycle (27.32,30.23) -- (27.78,30.50) -- (27.32,30.77) -- cycle (28.32,19.23) -- (28.78,19.50) -- (28.32,19.77) -- cycle (3.32,8.23) -- (3.78,8.50) -- (3.32,8.77) -- cycle (22.32,25.23) -- (22.78,25.50) -- (22.32,25.77) -- cycle (4.32,18.23) -- (4.78,18.50) -- (4.32,18.77) -- cycle (31.32,11.23) -- (31.78,11.50) -- (31.32,11.77) -- cycle (29.32,18.23) -- (29.78,18.50) -- (29.32,18.77) -- cycle (15.32,25.23) -- (15.78,25.50) -- (15.32,25.77) -- cycle (17.32,30.23) -- (17.78,30.50) -- (17.32,30.77) -- cycle (26.32,6.23) -- (26.78,6.50) -- (26.32,6.77) -- cycle (31.32,31.23) -- (31.78,31.50) -- (31.32,31.77) -- cycle (16.32,18.23) -- (16.78,18.50) -- (16.32,18.77) -- cycle (17.32,23.23) -- (17.78,23.50) -- (17.32,23.77) -- cycle (29.32,1.23) -- (29.78,1.50) -- (29.32,1.77) -- cycle (1.32,31.23) -- (1.78,31.50) -- (1.32,31.77) -- cycle (4.32,26.23) -- (4.78,26.50) -- (4.32,26.77) -- cycle (22.32,6.23) -- (22.78,6.50) -- (22.32,6.77) -- cycle (27.32,7.23) -- (27.78,7.50) -- (27.32,7.77) -- cycle (22.32,29.23) -- (22.78,29.50) -- (22.32,29.77) -- cycle (3.32,21.23) -- (3.78,21.50) -- (3.32,21.77) -- cycle (4.32,13.23) -- (4.78,13.50) -- (4.32,13.77) -- cycle (11.32,13.23) -- (11.78,13.50) -- (11.32,13.77) -- cycle (30.32,4.23) -- (30.78,4.50) -- (30.32,4.77) -- cycle (3.32,13.23) -- (3.78,13.50) -- (3.32,13.77) -- cycle (1.32,16.23) -- (1.78,16.50) -- (1.32,16.77) -- cycle (22.32,16.23) -- (22.78,16.50) -- (22.32,16.77) -- cycle (7.32,0.23) -- (7.78,0.50) -- (7.32,0.77) -- cycle (11.32,8.23) -- (11.78,8.50) -- (11.32,8.77) -- cycle (6.32,28.23) -- (6.78,28.50) -- (6.32,28.77) -- cycle (12.32,24.23) -- (12.78,24.50) -- (12.32,24.77) -- cycle (20.32,8.23) -- (20.78,8.50) -- (20.32,8.77) -- cycle (16.32,26.23) -- (16.78,26.50) -- (16.32,26.77) -- cycle (19.32,4.23) -- (19.78,4.50) -- (19.32,4.77) -- cycle (28.32,16.23) -- (28.78,16.50) -- (28.32,16.77) -- cycle (28.32,13.23) -- (28.78,13.50) -- (28.32,13.77) -- cycle (20.32,11.23) -- (20.78,11.50) -- (20.32,11.77) -- cycle (6.32,17.23) -- (6.78,17.50) -- (6.32,17.77) -- cycle (28.32,24.23) -- (28.78,24.50) -- (28.32,24.77) -- cycle (16.32,19.23) -- (16.78,19.50) -- (16.32,19.77) -- cycle (20.32,29.23) -- (20.78,29.50) -- (20.32,29.77) -- cycle (4.32,11.23) -- (4.78,11.50) -- (4.32,11.77) -- cycle (13.32,4.23) -- (13.78,4.50) -- (13.32,4.77) -- cycle (19.32,18.23) -- (19.78,18.50) -- (19.32,18.77) -- cycle (12.32,15.23) -- (12.78,15.50) -- (12.32,15.77) -- cycle (21.32,17.23) -- (21.78,17.50) -- (21.32,17.77) -- cycle (3.32,4.23) -- (3.78,4.50) -- (3.32,4.77) -- cycle (14.32,11.23) -- (14.78,11.50) -- (14.32,11.77) -- cycle (4.32,31.23) -- (4.78,31.50) -- (4.32,31.77) -- cycle (19.32,28.23) -- (19.78,28.50) -- (19.32,28.77) -- cycle (27.32,31.23) -- (27.78,31.50) -- (27.32,31.77) -- cycle (31.32,9.23) -- (31.78,9.50) -- (31.32,9.77) -- cycle (24.32,25.23) -- (24.78,25.50) -- (24.32,25.77) -- cycle (11.32,19.23) -- (11.78,19.50) -- (11.32,19.77) -- cycle (4.32,24.23) -- (4.78,24.50) -- (4.32,24.77) -- cycle (14.32,20.23) -- (14.78,20.50) -- (14.32,20.77) -- cycle (4.32,2.23) -- (4.78,2.50) -- (4.32,2.77) -- cycle (9.32,12.23) -- (9.78,12.50) -- (9.32,12.77) -- cycle (23.32,30.23) -- (23.78,30.50) -- (23.32,30.77) -- cycle (18.32,24.23) -- (18.78,24.50) -- (18.32,24.77) -- cycle (17.32,12.23) -- (17.78,12.50) -- (17.32,12.77) -- cycle (3.32,10.23) -- (3.78,10.50) -- (3.32,10.77) -- cycle (2.32,7.23) -- (2.78,7.50) -- (2.32,7.77) -- cycle (16.32,24.23) -- (16.78,24.50) -- (16.32,24.77) -- cycle (5.32,5.23) -- (5.78,5.50) -- (5.32,5.77) -- cycle (2.32,10.23) -- (2.78,10.50) -- (2.32,10.77) -- cycle (17.32,29.23) -- (17.78,29.50) -- (17.32,29.77) -- cycle (13.32,30.23) -- (13.78,30.50) -- (13.32,30.77) -- cycle (6.32,21.23) -- (6.78,21.50) -- (6.32,21.77) -- cycle (10.32,6.23) -- (10.78,6.50) -- (10.32,6.77) -- cycle (28.32,26.23) -- (28.78,26.50) -- (28.32,26.77) -- cycle (9.32,16.23) -- (9.78,16.50) -- (9.32,16.77) -- cycle (26.32,17.23) -- (26.78,17.50) -- (26.32,17.77) -- cycle (6.32,0.23) -- (6.78,0.50) -- (6.32,0.77) -- cycle (11.32,5.23) -- (11.78,5.50) -- (11.32,5.77) -- cycle (14.32,25.23) -- (14.78,25.50) -- (14.32,25.77) -- cycle (12.32,22.23) -- (12.78,22.50) -- (12.32,22.77) -- cycle (19.32,26.23) -- (19.78,26.50) -- (19.32,26.77) -- cycle (10.32,24.23) -- (10.78,24.50) -- (10.32,24.77) -- cycle (13.32,9.23) -- (13.78,9.50) -- (13.32,9.77) -- cycle (21.32,4.23) -- (21.78,4.50) -- (21.32,4.77) -- cycle (12.32,18.23) -- (12.78,18.50) -- (12.32,18.77) -- cycle (18.32,6.23) -- (18.78,6.50) -- (18.32,6.77) -- cycle (3.32,16.23) -- (3.78,16.50) -- (3.32,16.77) -- cycle (25.32,21.23) -- (25.78,21.50) -- (25.32,21.77) -- cycle (6.32,5.23) -- (6.78,5.50) -- (6.32,5.77) -- cycle (0.32,7.23) -- (0.78,7.50) -- (0.32,7.77) -- cycle (5.32,10.23) -- (5.78,10.50) -- (5.32,10.77) -- cycle (0.32,15.23) -- (0.78,15.50) -- (0.32,15.77) -- cycle (19.32,29.23) -- (19.78,29.50) -- (19.32,29.77) -- cycle (4.32,27.23) -- (4.78,27.50) -- (4.32,27.77) -- cycle (12.32,7.23) -- (12.78,7.50) -- (12.32,7.77) -- cycle (7.32,23.23) -- (7.78,23.50) -- (7.32,23.77) -- cycle (14.32,23.23) -- (14.78,23.50) -- (14.32,23.77) -- cycle (25.32,7.23) -- (25.78,7.50) -- (25.32,7.77) -- cycle (4.32,28.23) -- (4.78,28.50) -- (4.32,28.77) -- cycle (28.32,3.23) -- (28.78,3.50) -- (28.32,3.77) -- cycle (8.32,21.23) -- (8.78,21.50) -- (8.32,21.77) -- cycle (7.32,15.23) -- (7.78,15.50) -- (7.32,15.77) -- cycle (10.32,27.23) -- (10.78,27.50) -- (10.32,27.77) -- cycle (12.32,31.23) -- (12.78,31.50) -- (12.32,31.77) -- cycle (22.32,0.23) -- (22.78,0.50) -- (22.32,0.77) -- cycle (15.32,13.23) -- (15.78,13.50) -- (15.32,13.77) -- cycle (16.32,0.23) -- (16.78,0.50) -- (16.32,0.77) -- cycle (4.32,21.23) -- (4.78,21.50) -- (4.32,21.77) -- cycle (30.32,11.23) -- (30.78,11.50) -- (30.32,11.77) -- cycle (22.32,28.23) -- (22.78,28.50) -- (22.32,28.77) -- cycle (22.32,15.23) -- (22.78,15.50) -- (22.32,15.77) -- cycle (13.32,27.23) -- (13.78,27.50) -- (13.32,27.77) -- cycle (3.32,5.23) -- (3.78,5.50) -- (3.32,5.77) -- cycle (8.32,9.23) -- (8.78,9.50) -- (8.32,9.77) -- cycle (2.32,5.23) -- (2.78,5.50) -- (2.32,5.77) -- cycle (22.32,4.23) -- (22.78,4.50) -- (22.32,4.77) -- cycle (27.32,0.23) -- (27.78,0.50) -- (27.32,0.77) -- cycle (29.32,15.23) -- (29.78,15.50) -- (29.32,15.77) -- cycle (23.32,0.23) -- (23.78,0.50) -- (23.32,0.77) -- cycle (23.32,23.23) -- (23.78,23.50) -- (23.32,23.77) -- cycle (13.32,31.23) -- (13.78,31.50) -- (13.32,31.77) -- cycle (10.32,10.23) -- (10.78,10.50) -- (10.32,10.77) -- cycle (3.32,27.23) -- (3.78,27.50) -- (3.32,27.77) -- cycle (26.32,2.23) -- (26.78,2.50) -- (26.32,2.77) -- cycle (11.32,29.23) -- (11.78,29.50) -- (11.32,29.77) -- cycle (17.32,11.23) -- (17.78,11.50) -- (17.32,11.77) -- cycle (14.32,13.23) -- (14.78,13.50) -- (14.32,13.77) -- cycle (7.32,3.23) -- (7.78,3.50) -- (7.32,3.77) -- cycle (28.32,17.23) -- (28.78,17.50) -- (28.32,17.77) -- cycle (12.32,12.23) -- (12.78,12.50) -- (12.32,12.77) -- cycle (8.32,27.23) -- (8.78,27.50) -- (8.32,27.77) -- cycle (5.32,21.23) -- (5.78,21.50) -- (5.32,21.77) -- cycle (7.32,5.23) -- (7.78,5.50) -- (7.32,5.77) -- cycle (6.32,9.23) -- (6.78,9.50) -- (6.32,9.77) -- cycle (24.32,6.23) -- (24.78,6.50) -- (24.32,6.77) -- cycle (12.32,8.23) -- (12.78,8.50) -- (12.32,8.77) -- cycle (27.32,19.23) -- (27.78,19.50) -- (27.32,19.77) -- cycle (23.32,9.23) -- (23.78,9.50) -- (23.32,9.77) -- cycle (26.32,28.23) -- (26.78,28.50) -- (26.32,28.77) -- cycle (13.32,10.23) -- (13.78,10.50) -- (13.32,10.77) -- cycle (7.32,31.23) -- (7.78,31.50) -- (7.32,31.77) -- cycle (3.32,29.23) -- (3.78,29.50) -- (3.32,29.77) -- cycle (2.32,31.23) -- (2.78,31.50) -- (2.32,31.77) -- cycle (22.32,30.23) -- (22.78,30.50) -- (22.32,30.77) -- cycle (12.32,27.23) -- (12.78,27.50) -- (12.32,27.77) -- cycle (15.32,11.23) -- (15.78,11.50) -- (15.32,11.77) -- cycle (5.32,16.23) -- (5.78,16.50) -- (5.32,16.77) -- cycle (0.32,17.23) -- (0.78,17.50) -- (0.32,17.77) -- cycle (25.32,5.23) -- (25.78,5.50) -- (25.32,5.77) -- cycle (31.32,1.23) -- (31.78,1.50) -- (31.32,1.77) -- cycle (25.32,31.23) -- (25.78,31.50) -- (25.32,31.77) -- cycle (31.32,7.23) -- (31.78,7.50) -- (31.32,7.77) -- cycle (1.32,29.23) -- (1.78,29.50) -- (1.32,29.77) -- cycle (15.32,17.23) -- (15.78,17.50) -- (15.32,17.77) -- cycle (30.32,6.23) -- (30.78,6.50) -- (30.32,6.77) -- cycle (9.32,31.23) -- (9.78,31.50) -- (9.32,31.77) -- cycle (30.32,24.23) -- (30.78,24.50) -- (30.32,24.77) -- cycle (11.32,2.23) -- (11.78,2.50) -- (11.32,2.77) -- cycle (1.32,26.23) -- (1.78,26.50) -- (1.32,26.77) -- cycle (25.32,9.23) -- (25.78,9.50) -- (25.32,9.77) -- cycle (24.32,1.23) -- (24.78,1.50) -- (24.32,1.77) -- cycle (9.32,15.23) -- (9.78,15.50) -- (9.32,15.77) -- cycle (1.32,17.23) -- (1.78,17.50) -- (1.32,17.77) -- cycle (31.32,4.23) -- (31.78,4.50) -- (31.32,4.77) -- cycle (6.32,29.23) -- (6.78,29.50) -- (6.32,29.77) -- cycle (23.32,6.23) -- (23.78,6.50) -- (23.32,6.77) -- cycle (17.32,0.23) -- (17.78,0.50) -- (17.32,0.77) -- cycle (25.32,22.23) -- (25.78,22.50) -- (25.32,22.77) -- cycle (26.32,16.23) -- (26.78,16.50) -- (26.32,16.77) -- cycle (20.32,9.23) -- (20.78,9.50) -- (20.32,9.77) -- cycle (28.32,12.23) -- (28.78,12.50) -- (28.32,12.77) -- cycle (20.32,13.23) -- (20.78,13.50) -- (20.32,13.77) -- cycle (12.32,25.23) -- (12.78,25.50) -- (12.32,25.77) -- cycle (0.32,8.23) -- (0.78,8.50) -- (0.32,8.77) -- cycle (7.32,20.23) -- (7.78,20.50) -- (7.32,20.77) -- cycle (17.32,25.23) -- (17.78,25.50) -- (17.32,25.77) -- cycle (4.32,23.23) -- (4.78,23.50) -- (4.32,23.77) -- cycle (27.32,24.23) -- (27.78,24.50) -- (27.32,24.77) -- cycle (25.32,26.23) -- (25.78,26.50) -- (25.32,26.77) -- cycle (8.32,22.23) -- (8.78,22.50) -- (8.32,22.77) -- cycle (3.32,14.23) -- (3.78,14.50) -- (3.32,14.77) -- cycle (26.32,11.23) -- (26.78,11.50) -- (26.32,11.77) -- cycle (17.32,1.23) -- (17.78,1.50) -- (17.32,1.77) -- cycle (8.32,24.23) -- (8.78,24.50) -- (8.32,24.77) -- cycle (12.32,26.23) -- (12.78,26.50) -- (12.32,26.77) -- cycle (1.32,13.23) -- (1.78,13.50) -- (1.32,13.77) -- cycle (31.32,17.23) -- (31.78,17.50) -- (31.32,17.77) -- cycle (14.32,17.23) -- (14.78,17.50) -- (14.32,17.77) -- cycle (2.32,18.23) -- (2.78,18.50) -- (2.32,18.77) -- cycle (19.32,8.23) -- (19.78,8.50) -- (19.32,8.77) -- cycle (22.32,17.23) -- (22.78,17.50) -- (22.32,17.77) -- cycle (29.32,23.23) -- (29.78,23.50) -- (29.32,23.77) -- cycle (14.32,4.23) -- (14.78,4.50) -- (14.32,4.77) -- cycle (10.32,4.23) -- (10.78,4.50) -- (10.32,4.77) -- cycle (30.32,16.23) -- (30.78,16.50) -- (30.32,16.77) -- cycle (5.32,18.23) -- (5.78,18.50) -- (5.32,18.77) -- cycle (16.32,9.23) -- (16.78,9.50) -- (16.32,9.77) -- cycle (30.32,8.23) -- (30.78,8.50) -- (30.32,8.77) -- cycle (22.32,14.23) -- (22.78,14.50) -- (22.32,14.77) -- cycle (22.32,7.23) -- (22.78,7.50) -- (22.32,7.77) -- cycle (29.32,2.23) -- (29.78,2.50) -- (29.32,2.77) -- cycle (12.32,14.23) -- (12.78,14.50) -- (12.32,14.77) -- cycle (30.32,30.23) -- (30.78,30.50) -- (30.32,30.77) -- cycle (11.32,12.23) -- (11.78,12.50) -- (11.32,12.77) -- cycle (0.32,19.23) -- (0.78,19.50) -- (0.32,19.77) -- cycle (16.32,4.23) -- (16.78,4.50) -- (16.32,4.77) -- cycle (30.32,21.23) -- (30.78,21.50) -- (30.32,21.77) -- cycle (29.32,26.23) -- (29.78,26.50) -- (29.32,26.77) -- cycle (24.32,2.23) -- (24.78,2.50) -- (24.32,2.77) -- cycle (20.32,19.23) -- (20.78,19.50) -- (20.32,19.77) -- cycle (6.32,22.23) -- (6.78,22.50) -- (6.32,22.77) -- cycle (30.32,5.23) -- (30.78,5.50) -- (30.32,5.77) -- cycle (25.32,18.23) -- (25.78,18.50) -- (25.32,18.77) -- cycle (16.32,8.23) -- (16.78,8.50) -- (16.32,8.77) -- cycle (0.32,14.23) -- (0.78,14.50) -- (0.32,14.77) -- cycle (16.32,2.23) -- (16.78,2.50) -- (16.32,2.77) -- cycle (19.32,31.23) -- (19.78,31.50) -- (19.32,31.77) -- cycle (18.32,29.23) -- (18.78,29.50) -- (18.32,29.77) -- cycle (0.32,31.23) -- (0.78,31.50) -- (0.32,31.77) -- cycle (27.32,29.23) -- (27.78,29.50) -- (27.32,29.77) -- cycle (18.32,21.23) -- (18.78,21.50) -- (18.32,21.77) -- cycle (16.32,10.23) -- (16.78,10.50) -- (16.32,10.77) -- cycle (10.32,11.23) -- (10.78,11.50) -- (10.32,11.77) -- cycle (5.32,25.23) -- (5.78,25.50) -- (5.32,25.77) -- cycle (6.32,14.23) -- (6.78,14.50) -- (6.32,14.77) -- cycle (26.32,0.23) -- (26.78,0.50) -- (26.32,0.77) -- cycle (2.32,2.23) -- (2.78,2.50) -- (2.32,2.77) -- cycle (1.32,22.23) -- (1.78,22.50) -- (1.32,22.77) -- cycle (7.32,12.23) -- (7.78,12.50) -- (7.32,12.77) -- cycle (15.32,1.23) -- (15.78,1.50) -- (15.32,1.77) -- cycle (27.32,6.23) -- (27.78,6.50) -- (27.32,6.77) -- cycle (13.32,28.23) -- (13.78,28.50) -- (13.32,28.77) -- cycle (18.32,27.23) -- (18.78,27.50) -- (18.32,27.77) -- cycle (2.32,6.23) -- (2.78,6.50) -- (2.32,6.77) -- cycle (8.32,25.23) -- (8.78,25.50) -- (8.32,25.77) -- cycle (5.32,22.23) -- (5.78,22.50) -- (5.32,22.77) -- cycle (12.32,23.23) -- (12.78,23.50) -- (12.32,23.77) -- cycle (21.32,0.23) -- (21.78,0.50) -- (21.32,0.77) -- cycle (23.32,8.23) -- (23.78,8.50) -- (23.32,8.77) -- cycle (7.32,7.23) -- (7.78,7.50) -- (7.32,7.77) -- cycle (28.32,25.23) -- (28.78,25.50) -- (28.32,25.77) -- cycle (2.32,26.23) -- (2.78,26.50) -- (2.32,26.77) -- cycle (18.32,2.23) -- (18.78,2.50) -- (18.32,2.77) -- cycle (7.32,19.23) -- (7.78,19.50) -- (7.32,19.77) -- cycle (15.32,22.23) -- (15.78,22.50) -- (15.32,22.77) -- cycle (18.32,3.23) -- (18.78,3.50) -- (18.32,3.77) -- cycle (15.32,10.23) -- (15.78,10.50) -- (15.32,10.77) -- cycle (0.32,12.23) -- (0.78,12.50) -- (0.32,12.77) -- cycle (19.32,14.23) -- (19.78,14.50) -- (19.32,14.77) -- cycle (29.32,31.23) -- (29.78,31.50) -- (29.32,31.77) -- cycle (23.32,19.23) -- (23.78,19.50) -- (23.32,19.77) -- cycle (11.32,4.23) -- (11.78,4.50) -- (11.32,4.77) -- cycle (12.32,0.23) -- (12.78,0.50) -- (12.32,0.77) -- cycle (30.32,12.23) -- (30.78,12.50) -- (30.32,12.77) -- cycle (3.32,24.23) -- (3.78,24.50) -- (3.32,24.77) -- cycle (10.32,21.23) -- (10.78,21.50) -- (10.32,21.77) -- cycle (5.32,11.23) -- (5.78,11.50) -- (5.32,11.77) -- cycle (20.32,26.23) -- (20.78,26.50) -- (20.32,26.77) -- cycle (8.32,13.23) -- (8.78,13.50) -- (8.32,13.77) -- cycle (18.32,22.23) -- (18.78,22.50) -- (18.32,22.77) -- cycle (17.32,20.23) -- (17.78,20.50) -- (17.32,20.77) -- cycle (15.32,31.23) -- (15.78,31.50) -- (15.32,31.77) -- cycle (17.32,14.23) -- (17.78,14.50) -- (17.32,14.77) -- cycle (21.32,25.23) -- (21.78,25.50) -- (21.32,25.77) -- cycle (0.32,16.23) -- (0.78,16.50) -- (0.32,16.77) -- cycle (14.32,6.23) -- (14.78,6.50) -- (14.32,6.77) -- cycle (8.32,26.23) -- (8.78,26.50) -- (8.32,26.77) -- cycle (19.32,16.23) -- (19.78,16.50) -- (19.32,16.77) -- cycle (7.32,25.23) -- (7.78,25.50) -- (7.32,25.77) -- cycle (31.32,20.23) -- (31.78,20.50) -- (31.32,20.77) -- cycle (20.32,31.23) -- (20.78,31.50) -- (20.32,31.77) -- cycle (31.32,19.23) -- (31.78,19.50) -- (31.32,19.77) -- cycle (16.32,22.23) -- (16.78,22.50) -- (16.32,22.77) -- cycle (2.32,29.23) -- (2.78,29.50) -- (2.32,29.77) -- cycle (24.32,31.23) -- (24.78,31.50) -- (24.32,31.77) -- cycle (0.32,10.23) -- (0.78,10.50) -- (0.32,10.77) -- cycle (8.32,30.23) -- (8.78,30.50) -- (8.32,30.77) -- cycle (23.32,18.23) -- (23.78,18.50) -- (23.32,18.77) -- cycle (21.32,20.23) -- (21.78,20.50) -- (21.32,20.77) -- cycle (20.32,0.23) -- (20.78,0.50) -- (20.32,0.77) -- cycle (9.32,24.23) -- (9.78,24.50) -- (9.32,24.77) -- cycle (26.32,20.23) -- (26.78,20.50) -- (26.32,20.77) -- cycle (22.32,23.23) -- (22.78,23.50) -- (22.32,23.77) -- cycle (0.32,26.23) -- (0.78,26.50) -- (0.32,26.77) -- cycle (9.32,2.23) -- (9.78,2.50) -- (9.32,2.77) -- cycle (6.32,3.23) -- (6.78,3.50) -- (6.32,3.77) -- cycle (19.32,5.23) -- (19.78,5.50) -- (19.32,5.77) -- cycle (1.32,2.23) -- (1.78,2.50) -- (1.32,2.77) -- cycle (11.32,15.23) -- (11.78,15.50) -- (11.32,15.77) -- cycle;
\end{tikzpicture}


==> assets/lorr/random-04-map.tex <==
\begin{tikzpicture}[x=0.071cm,y=0.071cm]
\path[fill=white,draw=black!40,line width=0.2pt] (0,0) rectangle (32,32);
\path[fill=black!62] (10,31) rectangle (11,32) (17,31) rectangle (18,32) (21,31) rectangle (22,32) (23,31) rectangle (24,32) (0,30) rectangle (1,31) (4,30) rectangle (5,31) (6,30) rectangle (7,31) (7,30) rectangle (8,31) (19,30) rectangle (20,31) (21,30) rectangle (22,31) (25,30) rectangle (26,31) (14,29) rectangle (15,30) (23,29) rectangle (24,30) (24,29) rectangle (25,30) (28,29) rectangle (29,30) (5,28) rectangle (6,29) (7,28) rectangle (8,29) (18,28) rectangle (19,29) (29,28) rectangle (30,29) (1,27) rectangle (2,28) (2,27) rectangle (3,28) (14,27) rectangle (15,28) (15,27) rectangle (16,28) (17,27) rectangle (18,28) (24,27) rectangle (25,28) (27,27) rectangle (28,28) (6,26) rectangle (7,27) (9,26) rectangle (10,27) (11,26) rectangle (12,27) (14,26) rectangle (15,27) (15,26) rectangle (16,27) (22,26) rectangle (23,27) (27,26) rectangle (28,27) (30,26) rectangle (31,27) (31,26) rectangle (32,27) (6,25) rectangle (7,26) (9,25) rectangle (10,26) (10,25) rectangle (11,26) (19,25) rectangle (20,26) (27,25) rectangle (28,26) (31,25) rectangle (32,26) (1,24) rectangle (2,25) (5,24) rectangle (6,25) (21,24) rectangle (22,25) (22,24) rectangle (23,25) (26,24) rectangle (27,25) (29,24) rectangle (30,25) (6,23) rectangle (7,24) (16,23) rectangle (17,24) (24,23) rectangle (25,24) (26,23) rectangle (27,24) (2,22) rectangle (3,23) (4,22) rectangle (5,23) (17,22) rectangle (18,23) (19,22) rectangle (20,23) (27,22) rectangle (28,23) (28,22) rectangle (29,23) (0,21) rectangle (1,22) (2,21) rectangle (3,22) (12,21) rectangle (13,22) (14,21) rectangle (15,22) (22,21) rectangle (23,22) (26,21) rectangle (27,22) (12,20) rectangle (13,21) (18,20) rectangle (19,21) (20,20) rectangle (21,21) (22,20) rectangle (23,21) (30,20) rectangle (31,21) (2,19) rectangle (3,20) (8,19) rectangle (9,20) (10,19) rectangle (11,20) (12,19) rectangle (13,20) (13,19) rectangle (14,20) (15,19) rectangle (16,20) (26,19) rectangle (27,20) (1,18) rectangle (2,19) (18,18) rectangle (19,19) (20,18) rectangle (21,19) (26,18) rectangle (27,19) (30,18) rectangle (31,19) (3,17) rectangle (4,18) (4,17) rectangle (5,18) (5,17) rectangle (6,18) (13,17) rectangle (14,18) (23,17) rectangle (24,18) (8,16) rectangle (9,17) (13,16) rectangle (14,17) (15,16) rectangle (16,17) (17,16) rectangle (18,17) (20,16) rectangle (21,17) (2,15) rectangle (3,16) (6,15) rectangle (7,16) (15,15) rectangle (16,16) (20,15) rectangle (21,16) (23,15) rectangle (24,16) (24,15) rectangle (25,16) (25,15) rectangle (26,16) (30,15) rectangle (31,16) (1,14) rectangle (2,15) (8,14) rectangle (9,15) (9,14) rectangle (10,15) (10,14) rectangle (11,15) (13,14) rectangle (14,15) (15,14) rectangle (16,15) (18,14) rectangle (19,15) (20,14) rectangle (21,15) (23,14) rectangle (24,15) (24,14) rectangle (25,15) (29,14) rectangle (30,15) (30,14) rectangle (31,15) (31,14) rectangle (32,15) (0,13) rectangle (1,14) (10,13) rectangle (11,14) (19,13) rectangle (20,14) (22,13) rectangle (23,14) (29,13) rectangle (30,14) (30,13) rectangle (31,14) (31,13) rectangle (32,14) (6,12) rectangle (7,13) (10,12) rectangle (11,13) (13,12) rectangle (14,13) (16,12) rectangle (17,13) (18,12) rectangle (19,13) (22,12) rectangle (23,13) (26,12) rectangle (27,13) (1,11) rectangle (2,12) (3,11) rectangle (4,12) (12,11) rectangle (13,12) (22,11) rectangle (23,12) (23,11) rectangle (24,12) (25,11) rectangle (26,12) (29,11) rectangle (30,12) (7,10) rectangle (8,11) (9,10) rectangle (10,11) (18,10) rectangle (19,11) (21,10) rectangle (22,11) (22,10) rectangle (23,11) (23,10) rectangle (24,11) (26,10) rectangle (27,11) (27,10) rectangle (28,11) (28,10) rectangle (29,11) (2,9) rectangle (3,10) (4,9) rectangle (5,10) (7,9) rectangle (8,10) (12,9) rectangle (13,10) (19,9) rectangle (20,10) (30,9) rectangle (31,10) (7,8) rectangle (8,9) (13,8) rectangle (14,9) (18,8) rectangle (19,9) (22,8) rectangle (23,9) (24,8) rectangle (25,9) (26,8) rectangle (27,9) (27,8) rectangle (28,9) (17,7) rectangle (18,8) (21,7) rectangle (22,8) (23,7) rectangle (24,8) (26,7) rectangle (27,8) (28,7) rectangle (29,8) (16,6) rectangle (17,7) (25,6) rectangle (26,7) (28,6) rectangle (29,7) (31,6) rectangle (32,7) (1,5) rectangle (2,6) (8,5) rectangle (9,6) (10,5) rectangle (11,6) (20,5) rectangle (21,6) (21,5) rectangle (22,6) (31,5) rectangle (32,6) (2,4) rectangle (3,5) (5,4) rectangle (6,5) (8,4) rectangle (9,5) (0,3) rectangle (1,4) (3,3) rectangle (4,4) (4,3) rectangle (5,4) (11,3) rectangle (12,4) (15,3) rectangle (16,4) (19,3) rectangle (20,4) (29,3) rectangle (30,4) (30,3) rectangle (31,4) (31,3) rectangle (32,4) (0,2) rectangle (1,3) (5,2) rectangle (6,3) (10,2) rectangle (11,3) (15,2) rectangle (16,3) (17,2) rectangle (18,3) (19,2) rectangle (20,3) (23,2) rectangle (24,3) (30,2) rectangle (31,3) (31,2) rectangle (32,3) (0,1) rectangle (1,2) (1,1) rectangle (2,2) (3,1) rectangle (4,2) (6,1) rectangle (7,2) (7,1) rectangle (8,2) (9,1) rectangle (10,2) (11,1) rectangle (12,2) (12,1) rectangle (13,2) (18,1) rectangle (19,2) (27,1) rectangle (28,2) (0,0) rectangle (1,1) (1,0) rectangle (2,1) (15,0) rectangle (16,1) (18,0) rectangle (19,1) (28,0) rectangle (29,1);
\path[fill=lorrBlue] (11.08,29.08) rectangle (11.92,29.92) (10.08,21.08) rectangle (10.92,21.92) (29.08,12.08) rectangle (29.92,12.92) (5.08,11.08) rectangle (5.92,11.92) (4.08,20.08) rectangle (4.92,20.92) (14.08,17.08) rectangle (14.92,17.92) (7.08,20.08) rectangle (7.92,20.92) (28.08,4.08) rectangle (28.92,4.92) (20.08,7.08) rectangle (20.92,7.92) (31.08,12.08) rectangle (31.92,12.92) (31.08,15.08) rectangle (31.92,15.92) (14.08,11.08) rectangle (14.92,11.92) (10.08,1.08) rectangle (10.92,1.92) (5.08,9.08) rectangle (5.92,9.92) (14.08,30.08) rectangle (14.92,30.92) (14.08,15.08) rectangle (14.92,15.92) (18.08,3.08) rectangle (18.92,3.92) (18.08,23.08) rectangle (18.92,23.92) (22.08,17.08) rectangle (22.92,17.92) (19.08,4.08) rectangle (19.92,4.92) (0.08,19.08) rectangle (0.92,19.92) (1.08,29.08) rectangle (1.92,29.92) (23.08,18.08) rectangle (23.92,18.92) (12.08,27.08) rectangle (12.92,27.92) (22.08,29.08) rectangle (22.92,29.92) (6.08,14.08) rectangle (6.92,14.92) (11.08,22.08) rectangle (11.92,22.92) (28.08,28.08) rectangle (28.92,28.92) (5.08,10.08) rectangle (5.92,10.92) (20.08,24.08) rectangle (20.92,24.92) (12.08,2.08) rectangle (12.92,2.92) (17.08,0.08) rectangle (17.92,0.92) (20.08,13.08) rectangle (20.92,13.92) (3.08,18.08) rectangle (3.92,18.92) (5.08,1.08) rectangle (5.92,1.92) (17.08,26.08) rectangle (17.92,26.92) (4.08,21.08) rectangle (4.92,21.92) (30.08,21.08) rectangle (30.92,21.92) (21.08,25.08) rectangle (21.92,25.92) (12.08,25.08) rectangle (12.92,25.92) (13.08,2.08) rectangle (13.92,2.92) (11.08,2.08) rectangle (11.92,2.92) (16.08,13.08) rectangle (16.92,13.92) (13.08,25.08) rectangle (13.92,25.92) (4.08,0.08) rectangle (4.92,0.92) (18.08,21.08) rectangle (18.92,21.92) (28.08,26.08) rectangle (28.92,26.92) (9.08,6.08) rectangle (9.92,6.92) (12.08,29.08) rectangle (12.92,29.92) (13.08,24.08) rectangle (13.92,24.92) (20.08,3.08) rectangle (20.92,3.92) (14.08,19.08) rectangle (14.92,19.92) (13.08,31.08) rectangle (13.92,31.92) (21.08,11.08) rectangle (21.92,11.92) (4.08,14.08) rectangle (4.92,14.92) (9.08,23.08) rectangle (9.92,23.92) (29.08,21.08) rectangle (29.92,21.92) (21.08,21.08) rectangle (21.92,21.92) (21.08,20.08) rectangle (21.92,20.92) (10.08,24.08) rectangle (10.92,24.92) (23.08,28.08) rectangle (23.92,28.92) (28.08,25.08) rectangle (28.92,25.92) (27.08,29.08) rectangle (27.92,29.92) (2.08,18.08) rectangle (2.92,18.92) (12.08,28.08) rectangle (12.92,28.92) (14.08,14.08) rectangle (14.92,14.92) (11.08,12.08) rectangle (11.92,12.92) (17.08,12.08) rectangle (17.92,12.92) (0.08,26.08) rectangle (0.92,26.92) (29.08,26.08) rectangle (29.92,26.92) (7.08,11.08) rectangle (7.92,11.92) (26.08,2.08) rectangle (26.92,2.92) (21.08,26.08) rectangle (21.92,26.92) (17.08,30.08) rectangle (17.92,30.92) (17.08,29.08) rectangle (17.92,29.92) (17.08,10.08) rectangle (17.92,10.92) (24.08,16.08) rectangle (24.92,16.92) (6.08,9.08) rectangle (6.92,9.92) (19.08,10.08) rectangle (19.92,10.92) (24.08,31.08) rectangle (24.92,31.92) (18.08,31.08) rectangle (18.92,31.92) (22.08,4.08) rectangle (22.92,4.92) (26.08,9.08) rectangle (26.92,9.92) (29.08,20.08) rectangle (29.92,20.92) (2.08,20.08) rectangle (2.92,20.92) (27.08,7.08) rectangle (27.92,7.92) (27.08,6.08) rectangle (27.92,6.92) (5.08,29.08) rectangle (5.92,29.92) (30.08,11.08) rectangle (30.92,11.92) (13.08,21.08) rectangle (13.92,21.92) (16.08,8.08) rectangle (16.92,8.92) (0.08,8.08) rectangle (0.92,8.92) (20.08,22.08) rectangle (20.92,22.92) (17.08,8.08) rectangle (17.92,8.92) (0.08,9.08) rectangle (0.92,9.92) (15.08,17.08) rectangle (15.92,17.92) (6.08,3.08) rectangle (6.92,3.92) (15.08,10.08) rectangle (15.92,10.92) (18.08,6.08) rectangle (18.92,6.92) (26.08,27.08) rectangle (26.92,27.92) (31.08,9.08) rectangle (31.92,9.92) (17.08,5.08) rectangle (17.92,5.92) (8.08,8.08) rectangle (8.92,8.92) (8.08,17.08) rectangle (8.92,17.92) (3.08,7.08) rectangle (3.92,7.92) (19.08,0.08) rectangle (19.92,0.92) (27.08,11.08) rectangle (27.92,11.92) (4.08,29.08) rectangle (4.92,29.92) (0.08,27.08) rectangle (0.92,27.92) (24.08,0.08) rectangle (24.92,0.92) (8.08,18.08) rectangle (8.92,18.92) (3.08,21.08) rectangle (3.92,21.92) (19.08,27.08) rectangle (19.92,27.92) (10.08,4.08) rectangle (10.92,4.92) (25.08,24.08) rectangle (25.92,24.92) (12.08,30.08) rectangle (12.92,30.92) (21.08,9.08) rectangle (21.92,9.92) (28.08,2.08) rectangle (28.92,2.92) (21.08,1.08) rectangle (21.92,1.92) (15.08,11.08) rectangle (15.92,11.92) (23.08,19.08) rectangle (23.92,19.92) (18.08,9.08) rectangle (18.92,9.92) (20.08,9.08) rectangle (20.92,9.92) (21.08,19.08) rectangle (21.92,19.92) (19.08,17.08) rectangle (19.92,17.92) (31.08,11.08) rectangle (31.92,11.92) (9.08,7.08) rectangle (9.92,7.92) (0.08,29.08) rectangle (0.92,29.92) (31.08,7.08) rectangle (31.92,7.92) (16.08,11.08) rectangle (16.92,11.92) (11.08,4.08) rectangle (11.92,4.92) (11.08,7.08) rectangle (11.92,7.92) (9.08,0.08) rectangle (9.92,0.92) (24.08,18.08) rectangle (24.92,18.92) (26.08,28.08) rectangle (26.92,28.92) (28.08,23.08) rectangle (28.92,23.92) (22.08,2.08) rectangle (22.92,2.92) (22.08,15.08) rectangle (22.92,15.92) (10.08,30.08) rectangle (10.92,30.92) (3.08,4.08) rectangle (3.92,4.92) (9.08,16.08) rectangle (9.92,16.92) (13.08,11.08) rectangle (13.92,11.92) (3.08,31.08) rectangle (3.92,31.92) (10.08,17.08) rectangle (10.92,17.92) (14.08,5.08) rectangle (14.92,5.92) (21.08,3.08) rectangle (21.92,3.92) (16.08,15.08) rectangle (16.92,15.92) (18.08,29.08) rectangle (18.92,29.92) (5.08,20.08) rectangle (5.92,20.92) (12.08,23.08) rectangle (12.92,23.92) (9.08,17.08) rectangle (9.92,17.92) (15.08,18.08) rectangle (15.92,18.92) (28.08,11.08) rectangle (28.92,11.92) (4.08,16.08) rectangle (4.92,16.92) (3.08,23.08) rectangle (3.92,23.92) (27.08,30.08) rectangle (27.92,30.92) (29.08,8.08) rectangle (29.92,8.92) (21.08,14.08) rectangle (21.92,14.92) (16.08,26.08) rectangle (16.92,26.92) (21.08,4.08) rectangle (21.92,4.92) (5.08,27.08) rectangle (5.92,27.92) (6.08,7.08) rectangle (6.92,7.92) (9.08,27.08) rectangle (9.92,27.92) (8.08,7.08) rectangle (8.92,7.92) (29.08,2.08) rectangle (29.92,2.92) (2.08,3.08) rectangle (2.92,3.92) (26.08,6.08) rectangle (26.92,6.92) (29.08,16.08) rectangle (29.92,16.92) (17.08,18.08) rectangle (17.92,18.92) (5.08,12.08) rectangle (5.92,12.92) (27.08,31.08) rectangle (27.92,31.92) (27.08,2.08) rectangle (27.92,2.92) (1.08,21.08) rectangle (1.92,21.92) (9.08,12.08) rectangle (9.92,12.92) (15.08,9.08) rectangle (15.92,9.92) (26.08,25.08) rectangle (26.92,25.92) (14.08,22.08) rectangle (14.92,22.92) (9.08,19.08) rectangle (9.92,19.92) (24.08,11.08) rectangle (24.92,11.92) (15.08,1.08) rectangle (15.92,1.92) (11.08,30.08) rectangle (11.92,30.92) (6.08,5.08) rectangle (6.92,5.92) (30.08,6.08) rectangle (30.92,6.92) (4.08,13.08) rectangle (4.92,13.92) (6.08,28.08) rectangle (6.92,28.92) (17.08,23.08) rectangle (17.92,23.92) (6.08,10.08) rectangle (6.92,10.92) (0.08,4.08) rectangle (0.92,4.92) (16.08,0.08) rectangle (16.92,0.92) (0.08,25.08) rectangle (0.92,25.92) (9.08,2.08) rectangle (9.92,2.92) (24.08,17.08) rectangle (24.92,17.92) (31.08,24.08) rectangle (31.92,24.92) (29.08,6.08) rectangle (29.92,6.92) (31.08,17.08) rectangle (31.92,17.92) (9.08,22.08) rectangle (9.92,22.92) (25.08,3.08) rectangle (25.92,3.92) (4.08,11.08) rectangle (4.92,11.92) (23.08,9.08) rectangle (23.92,9.92) (28.08,8.08) rectangle (28.92,8.92) (8.08,28.08) rectangle (8.92,28.92) (6.08,22.08) rectangle (6.92,22.92) (21.08,28.08) rectangle (21.92,28.92) (15.08,31.08) rectangle (15.92,31.92) (6.08,11.08) rectangle (6.92,11.92) (11.08,0.08) rectangle (11.92,0.92) (10.08,7.08) rectangle (10.92,7.92) (8.08,11.08) rectangle (8.92,11.92) (29.08,17.08) rectangle (29.92,17.92) (7.08,19.08) rectangle (7.92,19.92) (26.08,11.08) rectangle (26.92,11.92) (7.08,25.08) rectangle (7.92,25.92) (17.08,14.08) rectangle (17.92,14.92) (20.08,21.08) rectangle (20.92,21.92) (13.08,4.08) rectangle (13.92,4.92) (14.08,4.08) rectangle (14.92,4.92) (18.08,13.08) rectangle (18.92,13.92) (2.08,16.08) rectangle (2.92,16.92) (11.08,19.08) rectangle (11.92,19.92) (19.08,1.08) rectangle (19.92,1.92) (3.08,22.08) rectangle (3.92,22.92) (14.08,20.08) rectangle (14.92,20.92) (22.08,16.08) rectangle (22.92,16.92) (31.08,8.08) rectangle (31.92,8.92) (24.08,1.08) rectangle (24.92,1.92) (21.08,2.08) rectangle (21.92,2.92) (5.08,8.08) rectangle (5.92,8.92) (20.08,12.08) rectangle (20.92,12.92) (3.08,12.08) rectangle (3.92,12.92) (23.08,1.08) rectangle (23.92,1.92) (11.08,10.08) rectangle (11.92,10.92) (0.08,16.08) rectangle (0.92,16.92) (6.08,20.08) rectangle (6.92,20.92) (9.08,5.08) rectangle (9.92,5.92) (29.08,0.08) rectangle (29.92,0.92) (25.08,0.08) rectangle (25.92,0.92) (29.08,15.08) rectangle (29.92,15.92) (8.08,26.08) rectangle (8.92,26.92) (1.08,16.08) rectangle (1.92,16.92) (4.08,18.08) rectangle (4.92,18.92) (16.08,4.08) rectangle (16.92,4.92) (23.08,6.08) rectangle (23.92,6.92) (24.08,22.08) rectangle (24.92,22.92) (19.08,16.08) rectangle (19.92,16.92) (8.08,12.08) rectangle (8.92,12.92) (30.08,30.08) rectangle (30.92,30.92) (2.08,17.08) rectangle (2.92,17.92) (7.08,24.08) rectangle (7.92,24.92) (17.08,25.08) rectangle (17.92,25.92) (7.08,13.08) rectangle (7.92,13.92) (27.08,15.08) rectangle (27.92,15.92) (28.08,9.08) rectangle (28.92,9.92) (30.08,10.08) rectangle (30.92,10.92) (16.08,24.08) rectangle (16.92,24.92) (29.08,27.08) rectangle (29.92,27.92) (28.08,18.08) rectangle (28.92,18.92) (22.08,3.08) rectangle (22.92,3.92) (27.08,21.08) rectangle (27.92,21.92) (18.08,30.08) rectangle (18.92,30.92) (17.08,24.08) rectangle (17.92,24.92) (19.08,6.08) rectangle (19.92,6.92) (10.08,0.08) rectangle (10.92,0.92) (7.08,23.08) rectangle (7.92,23.92) (3.08,16.08) rectangle (3.92,16.92) (25.08,1.08) rectangle (25.92,1.92) (22.08,19.08) rectangle (22.92,19.92) (5.08,3.08) rectangle (5.92,3.92) (26.08,20.08) rectangle (26.92,20.92) (14.08,0.08) rectangle (14.92,0.92) (28.08,12.08) rectangle (28.92,12.92) (22.08,6.08) rectangle (22.92,6.92) (31.08,4.08) rectangle (31.92,4.92) (30.08,7.08) rectangle (30.92,7.92) (7.08,29.08) rectangle (7.92,29.92) (29.08,10.08) rectangle (29.92,10.92) (9.08,30.08) rectangle (9.92,30.92) (12.08,13.08) rectangle (12.92,13.92) (12.08,7.08) rectangle (12.92,7.92) (25.08,12.08) rectangle (25.92,12.92) (31.08,28.08) rectangle (31.92,28.92) (2.08,23.08) rectangle (2.92,23.92) (0.08,17.08) rectangle (0.92,17.92) (29.08,22.08) rectangle (29.92,22.92) (5.08,16.08) rectangle (5.92,16.92) (25.08,18.08) rectangle (25.92,18.92) (19.08,8.08) rectangle (19.92,8.92) (20.08,6.08) rectangle (20.92,6.92) (23.08,0.08) rectangle (23.92,0.92) (0.08,23.08) rectangle (0.92,23.92) (22.08,22.08) rectangle (22.92,22.92) (22.08,9.08) rectangle (22.92,9.92) (2.08,30.08) rectangle (2.92,30.92) (9.08,29.08) rectangle (9.92,29.92) (6.08,16.08) rectangle (6.92,16.92) (17.08,13.08) rectangle (17.92,13.92) (17.08,4.08) rectangle (17.92,4.92) (20.08,1.08) rectangle (20.92,1.92) (2.08,0.08) rectangle (2.92,0.92) (26.08,15.08) rectangle (26.92,15.92) (19.08,26.08) rectangle (19.92,26.92) (7.08,3.08) rectangle (7.92,3.92) (26.08,16.08) rectangle (26.92,16.92) (26.08,13.08) rectangle (26.92,13.92) (24.08,24.08) rectangle (24.92,24.92) (29.08,9.08) rectangle (29.92,9.92) (8.08,30.08) rectangle (8.92,30.92) (0.08,10.08) rectangle (0.92,10.92) (14.08,3.08) rectangle (14.92,3.92) (0.08,31.08) rectangle (0.92,31.92) (11.08,6.08) rectangle (11.92,6.92) (0.08,6.08) rectangle (0.92,6.92) (10.08,16.08) rectangle (10.92,16.92) (5.08,15.08) rectangle (5.92,15.92) (0.08,11.08) rectangle (0.92,11.92) (23.08,22.08) rectangle (23.92,22.92) (26.08,17.08) rectangle (26.92,17.92) (6.08,27.08) rectangle (6.92,27.92) (21.08,27.08) rectangle (21.92,27.92) (7.08,2.08) rectangle (7.92,2.92) (16.08,1.08) rectangle (16.92,1.92) (21.08,17.08) rectangle (21.92,17.92) (1.08,10.08) rectangle (1.92,10.92) (20.08,8.08) rectangle (20.92,8.92) (19.08,14.08) rectangle (19.92,14.92) (4.08,28.08) rectangle (4.92,28.92) (30.08,5.08) rectangle (30.92,5.92) (16.08,21.08) rectangle (16.92,21.92) (29.08,30.08) rectangle (29.92,30.92) (16.08,20.08) rectangle (16.92,20.92) (19.08,23.08) rectangle (19.92,23.92) (1.08,26.08) rectangle (1.92,26.92) (22.08,27.08) rectangle (22.92,27.92) (14.08,9.08) rectangle (14.92,9.92) (11.08,5.08) rectangle (11.92,5.92) (24.08,28.08) rectangle (24.92,28.92) (17.08,28.08) rectangle (17.92,28.92) (9.08,24.08) rectangle (9.92,24.92) (2.08,12.08) rectangle (2.92,12.92) (23.08,5.08) rectangle (23.92,5.92) (18.08,27.08) rectangle (18.92,27.92) (20.08,17.08) rectangle (20.92,17.92) (16.08,9.08) rectangle (16.92,9.92) (11.08,15.08) rectangle (11.92,15.92) (3.08,9.08) rectangle (3.92,9.92) (1.08,28.08) rectangle (1.92,28.92) (12.08,12.08) rectangle (12.92,12.92) (3.08,20.08) rectangle (3.92,20.92) (3.08,2.08) rectangle (3.92,2.92) (5.08,31.08) rectangle (5.92,31.92) (13.08,15.08) rectangle (13.92,15.92) (25.08,27.08) rectangle (25.92,27.92) (23.08,16.08) rectangle (23.92,16.92) (24.08,7.08) rectangle (24.92,7.92) (30.08,23.08) rectangle (30.92,23.92) (24.08,5.08) rectangle (24.92,5.92) (23.08,8.08) rectangle (23.92,8.92) (4.08,26.08) rectangle (4.92,26.92) (30.08,1.08) rectangle (30.92,1.92) (8.08,0.08) rectangle (8.92,0.92) (25.08,4.08) rectangle (25.92,4.92) (30.08,28.08) rectangle (30.92,28.92) (28.08,19.08) rectangle (28.92,19.92) (2.08,2.08) rectangle (2.92,2.92) (7.08,18.08) rectangle (7.92,18.92) (16.08,3.08) rectangle (16.92,3.92) (10.08,26.08) rectangle (10.92,26.92) (14.08,25.08) rectangle (14.92,25.92) (2.08,8.08) rectangle (2.92,8.92) (10.08,20.08) rectangle (10.92,20.92) (4.08,8.08) rectangle (4.92,8.92) (16.08,25.08) rectangle (16.92,25.92) (10.08,23.08) rectangle (10.92,23.92) (12.08,6.08) rectangle (12.92,6.92) (11.08,25.08) rectangle (11.92,25.92) (21.08,8.08) rectangle (21.92,8.92) (15.08,7.08) rectangle (15.92,7.92) (3.08,0.08) rectangle (3.92,0.92) (21.08,22.08) rectangle (21.92,22.92) (5.08,6.08) rectangle (5.92,6.92) (14.08,16.08) rectangle (14.92,16.92) (7.08,15.08) rectangle (7.92,15.92) (12.08,31.08) rectangle (12.92,31.92) (7.08,7.08) rectangle (7.92,7.92) (13.08,10.08) rectangle (13.92,10.92) (31.08,10.08) rectangle (31.92,10.92) (18.08,4.08) rectangle (18.92,4.92) (27.08,13.08) rectangle (27.92,13.92) (27.08,9.08) rectangle (27.92,9.92) (8.08,10.08) rectangle (8.92,10.92) (4.08,15.08) rectangle (4.92,15.92) (29.08,18.08) rectangle (29.92,18.92) (11.08,9.08) rectangle (11.92,9.92) (6.08,2.08) rectangle (6.92,2.92) (23.08,25.08) rectangle (23.92,25.92) (1.08,2.08) rectangle (1.92,2.92) (18.08,17.08) rectangle (18.92,17.92) (8.08,3.08) rectangle (8.92,3.92) (25.08,20.08) rectangle (25.92,20.92) (30.08,31.08) rectangle (30.92,31.92) (25.08,26.08) rectangle (25.92,26.92) (25.08,13.08) rectangle (25.92,13.92) (12.08,0.08) rectangle (12.92,0.92) (22.08,30.08) rectangle (22.92,30.92) (22.08,14.08) rectangle (22.92,14.92) (21.08,23.08) rectangle (21.92,23.92) (31.08,30.08) rectangle (31.92,30.92) (10.08,6.08) rectangle (10.92,6.92) (17.08,21.08) rectangle (17.92,21.92) (15.08,13.08) rectangle (15.92,13.92) (10.08,8.08) rectangle (10.92,8.92) (20.08,10.08) rectangle (20.92,10.92) (4.08,7.08) rectangle (4.92,7.92) (5.08,21.08) rectangle (5.92,21.92) (31.08,20.08) rectangle (31.92,20.92) (12.08,15.08) rectangle (12.92,15.92) (19.08,12.08) rectangle (19.92,12.92) (24.08,26.08) rectangle (24.92,26.92) (1.08,12.08) rectangle (1.92,12.92) (1.08,8.08) rectangle (1.92,8.92) (24.08,25.08) rectangle (24.92,25.92) (9.08,11.08) rectangle (9.92,11.92) (24.08,19.08) rectangle (24.92,19.92) (30.08,0.08) rectangle (30.92,0.92) (22.08,1.08) rectangle (22.92,1.92) (31.08,22.08) rectangle (31.92,22.92) (1.08,22.08) rectangle (1.92,22.92) (14.08,2.08) rectangle (14.92,2.92) (16.08,18.08) rectangle (16.92,18.92) (6.08,4.08) rectangle (6.92,4.92) (13.08,5.08) rectangle (13.92,5.92) (26.08,26.08) rectangle (26.92,26.92) (8.08,2.08) rectangle (8.92,2.92) (4.08,2.08) rectangle (4.92,2.92) (26.08,30.08) rectangle (26.92,30.92) (22.08,28.08) rectangle (22.92,28.92) (12.08,16.08) rectangle (12.92,16.92) (15.08,22.08) rectangle (15.92,22.92) (25.08,22.08) rectangle (25.92,22.92) (14.08,10.08) rectangle (14.92,10.92) (3.08,10.08) rectangle (3.92,10.92) (25.08,8.08) rectangle (25.92,8.92) (19.08,18.08) rectangle (19.92,18.92) (7.08,31.08) rectangle (7.92,31.92) (30.08,29.08) rectangle (30.92,29.92) (13.08,29.08) rectangle (13.92,29.92) (14.08,6.08) rectangle (14.92,6.92) (12.08,18.08) rectangle (12.92,18.92) (22.08,18.08) rectangle (22.92,18.92) (17.08,17.08) rectangle (17.92,17.92) (23.08,27.08) rectangle (23.92,27.92) (14.08,23.08) rectangle (14.92,23.92) (8.08,24.08) rectangle (8.92,24.92) (15.08,30.08) rectangle (15.92,30.92) (27.08,19.08) rectangle (27.92,19.92) (9.08,9.08) rectangle (9.92,9.92) (5.08,13.08) rectangle (5.92,13.92) (21.08,18.08) rectangle (21.92,18.92) (1.08,19.08) rectangle (1.92,19.92) (27.08,14.08) rectangle (27.92,14.92) (11.08,8.08) rectangle (11.92,8.92) (3.08,8.08) rectangle (3.92,8.92) (13.08,6.08) rectangle (13.92,6.92) (3.08,19.08) rectangle (3.92,19.92) (26.08,0.08) rectangle (26.92,0.92) (30.08,19.08) rectangle (30.92,19.92) (6.08,6.08) rectangle (6.92,6.92) (14.08,1.08) rectangle (14.92,1.92) (2.08,24.08) rectangle (2.92,24.92) (4.08,19.08) rectangle (4.92,19.92) (4.08,31.08) rectangle (4.92,31.92) (6.08,17.08) rectangle (6.92,17.92) (2.08,25.08) rectangle (2.92,25.92) (16.08,2.08) rectangle (16.92,2.92) (12.08,4.08) rectangle (12.92,4.92) (13.08,26.08) rectangle (13.92,26.92) (29.08,1.08) rectangle (29.92,1.92) (25.08,17.08) rectangle (25.92,17.92) (19.08,24.08) rectangle (19.92,24.92) (3.08,30.08) rectangle (3.92,30.92) (0.08,28.08) rectangle (0.92,28.92) (1.08,13.08) rectangle (1.92,13.92) (18.08,22.08) rectangle (18.92,22.92) (30.08,8.08) rectangle (30.92,8.92) (1.08,17.08) rectangle (1.92,17.92) (16.08,7.08) rectangle (16.92,7.92) (29.08,7.08) rectangle (29.92,7.92) (8.08,9.08) rectangle (8.92,9.92) (8.08,1.08) rectangle (8.92,1.92) (29.08,5.08) rectangle (29.92,5.92) (13.08,23.08) rectangle (13.92,23.92) (21.08,0.08) rectangle (21.92,0.92) (5.08,22.08) rectangle (5.92,22.92) (25.08,19.08) rectangle (25.92,19.92) (14.08,18.08) rectangle (14.92,18.92) (8.08,22.08) rectangle (8.92,22.92) (9.08,20.08) rectangle (9.92,20.92) (1.08,31.08) rectangle (1.92,31.92) (0.08,24.08) rectangle (0.92,24.92) (28.08,31.08) rectangle (28.92,31.92) (31.08,18.08) rectangle (31.92,18.92) (25.08,23.08) rectangle (25.92,23.92) (0.08,22.08) rectangle (0.92,22.92) (11.08,21.08) rectangle (11.92,21.92) (7.08,4.08) rectangle (7.92,4.92) (31.08,21.08) rectangle (31.92,21.92) (14.08,31.08) rectangle (14.92,31.92) (10.08,11.08) rectangle (10.92,11.92) (20.08,11.08) rectangle (20.92,11.92) (3.08,5.08) rectangle (3.92,5.92) (22.08,5.08) rectangle (22.92,5.92) (19.08,31.08) rectangle (19.92,31.92) (9.08,31.08) rectangle (9.92,31.92) (23.08,13.08) rectangle (23.92,13.92) (4.08,10.08) rectangle (4.92,10.92) (6.08,8.08) rectangle (6.92,8.92) (31.08,19.08) rectangle (31.92,19.92) (27.08,0.08) rectangle (27.92,0.92) (22.08,23.08) rectangle (22.92,23.92) (19.08,15.08) rectangle (19.92,15.92) (10.08,3.08) rectangle (10.92,3.92) (22.08,31.08) rectangle (22.92,31.92) (19.08,7.08) rectangle (19.92,7.92) (30.08,27.08) rectangle (30.92,27.92) (9.08,18.08) rectangle (9.92,18.92) (14.08,8.08) rectangle (14.92,8.92) (30.08,25.08) rectangle (30.92,25.92) (27.08,12.08) rectangle (27.92,12.92) (27.08,28.08) rectangle (27.92,28.92) (31.08,1.08) rectangle (31.92,1.92) (21.08,12.08) rectangle (21.92,12.92) (9.08,3.08) rectangle (9.92,3.92) (6.08,13.08) rectangle (6.92,13.92) (6.08,29.08) rectangle (6.92,29.92) (8.08,6.08) rectangle (8.92,6.92) (19.08,5.08) rectangle (19.92,5.92) (8.08,29.08) rectangle (8.92,29.92) (9.08,15.08) rectangle (9.92,15.92) (10.08,29.08) rectangle (10.92,29.92) (3.08,28.08) rectangle (3.92,28.92) (10.08,15.08) rectangle (10.92,15.92) (3.08,15.08) rectangle (3.92,15.92) (29.08,4.08) rectangle (29.92,4.92) (12.08,10.08) rectangle (12.92,10.92) (12.08,24.08) rectangle (12.92,24.92) (5.08,30.08) rectangle (5.92,30.92) (29.08,29.08) rectangle (29.92,29.92) (6.08,21.08) rectangle (6.92,21.92) (15.08,5.08) rectangle (15.92,5.92) (0.08,20.08) rectangle (0.92,20.92) (31.08,29.08) rectangle (31.92,29.92) (11.08,23.08) rectangle (11.92,23.92) (7.08,12.08) rectangle (7.92,12.92) (8.08,15.08) rectangle (8.92,15.92) (0.08,14.08) rectangle (0.92,14.92) (20.08,25.08) rectangle (20.92,25.92) (12.08,8.08) rectangle (12.92,8.92) (12.08,14.08) rectangle (12.92,14.92) (23.08,3.08) rectangle (23.92,3.92) (23.08,23.08) rectangle (23.92,23.92) (30.08,24.08) rectangle (30.92,24.92) (3.08,24.08) rectangle (3.92,24.92) (8.08,31.08) rectangle (8.92,31.92) (22.08,0.08) rectangle (22.92,0.92) (25.08,9.08) rectangle (25.92,9.92) (0.08,12.08) rectangle (0.92,12.92) (25.08,31.08) rectangle (25.92,31.92) (23.08,4.08) rectangle (23.92,4.92) (16.08,31.08) rectangle (16.92,31.92) (1.08,9.08) rectangle (1.92,9.92) (13.08,13.08) rectangle (13.92,13.92) (24.08,6.08) rectangle (24.92,6.92) (15.08,20.08) rectangle (15.92,20.92) (13.08,1.08) rectangle (13.92,1.92) (12.08,26.08) rectangle (12.92,26.92) (20.08,29.08) rectangle (20.92,29.92) (1.08,25.08) rectangle (1.92,25.92) (15.08,8.08) rectangle (15.92,8.92) (14.08,12.08) rectangle (14.92,12.92) (20.08,30.08) rectangle (20.92,30.92) (31.08,27.08) rectangle (31.92,27.92) (30.08,12.08) rectangle (30.92,12.92) (18.08,7.08) rectangle (18.92,7.92) (0.08,7.08) rectangle (0.92,7.92) (17.08,19.08) rectangle (17.92,19.92) (2.08,6.08) rectangle (2.92,6.92) (2.08,26.08) rectangle (2.92,26.92) (5.08,14.08) rectangle (5.92,14.92) (24.08,12.08) rectangle (24.92,12.92) (4.08,27.08) rectangle (4.92,27.92) (28.08,27.08) rectangle (28.92,27.92) (7.08,0.08) rectangle (7.92,0.92) (2.08,11.08) rectangle (2.92,11.92) (8.08,13.08) rectangle (8.92,13.92) (16.08,27.08) rectangle (16.92,27.92) (12.08,5.08) rectangle (12.92,5.92) (1.08,20.08) rectangle (1.92,20.92) (30.08,22.08) rectangle (30.92,22.92) (26.08,4.08) rectangle (26.92,4.92) (28.08,17.08) rectangle (28.92,17.92) (13.08,7.08) rectangle (13.92,7.92) (27.08,23.08) rectangle (27.92,23.92) (15.08,6.08) rectangle (15.92,6.92) (4.08,5.08) rectangle (4.92,5.92) (16.08,30.08) rectangle (16.92,30.92) (28.08,24.08) rectangle (28.92,24.92) (5.08,26.08) rectangle (5.92,26.92) (3.08,29.08) rectangle (3.92,29.92) (15.08,28.08) rectangle (15.92,28.92) (3.08,26.08) rectangle (3.92,26.92) (4.08,6.08) rectangle (4.92,6.92) (15.08,4.08) rectangle (15.92,4.92) (28.08,20.08) rectangle (28.92,20.92) (3.08,14.08) rectangle (3.92,14.92) (7.08,6.08) rectangle (7.92,6.92) (6.08,24.08) rectangle (6.92,24.92) (10.08,10.08) rectangle (10.92,10.92) (29.08,31.08) rectangle (29.92,31.92) (3.08,13.08) rectangle (3.92,13.92) (13.08,0.08) rectangle (13.92,0.92) (5.08,19.08) rectangle (5.92,19.92) (29.08,23.08) rectangle (29.92,23.92) (15.08,29.08) rectangle (15.92,29.92) (24.08,9.08) rectangle (24.92,9.92) (18.08,5.08) rectangle (18.92,5.92) (27.08,20.08) rectangle (27.92,20.92) (12.08,3.08) rectangle (12.92,3.92) (30.08,17.08) rectangle (30.92,17.92) (18.08,16.08) rectangle (18.92,16.92) (16.08,19.08) rectangle (16.92,19.92) (7.08,22.08) rectangle (7.92,22.92) (6.08,18.08) rectangle (6.92,18.92) (0.08,15.08) rectangle (0.92,15.92) (0.08,5.08) rectangle (0.92,5.92) (13.08,9.08) rectangle (13.92,9.92) (28.08,21.08) rectangle (28.92,21.92) (23.08,26.08) rectangle (23.92,26.92) (2.08,10.08) rectangle (2.92,10.92) (17.08,6.08) rectangle (17.92,6.92) (11.08,17.08) rectangle (11.92,17.92) (13.08,3.08) rectangle (13.92,3.92) (27.08,3.08) rectangle (27.92,3.92) (21.08,29.08) rectangle (21.92,29.92) (3.08,27.08) rectangle (3.92,27.92) (11.08,18.08) rectangle (11.92,18.92) (27.08,4.08) rectangle (27.92,4.92) (11.08,11.08) rectangle (11.92,11.92) (23.08,24.08) rectangle (23.92,24.92) (6.08,19.08) rectangle (6.92,19.92) (5.08,25.08) rectangle (5.92,25.92) (28.08,30.08) rectangle (28.92,30.92) (19.08,11.08) rectangle (19.92,11.92) (18.08,26.08) rectangle (18.92,26.92) (18.08,19.08) rectangle (18.92,19.92) (14.08,13.08) rectangle (14.92,13.92) (15.08,25.08) rectangle (15.92,25.92) (27.08,5.08) rectangle (27.92,5.92) (25.08,14.08) rectangle (25.92,14.92) (22.08,25.08) rectangle (22.92,25.92) (10.08,28.08) rectangle (10.92,28.92) (2.08,31.08) rectangle (2.92,31.92) (25.08,25.08) rectangle (25.92,25.92) (8.08,25.08) rectangle (8.92,25.92) (8.08,21.08) rectangle (8.92,21.92) (28.08,16.08) rectangle (28.92,16.92) (7.08,27.08) rectangle (7.92,27.92) (4.08,4.08) rectangle (4.92,4.92) (4.08,25.08) rectangle (4.92,25.92) (24.08,4.08) rectangle (24.92,4.92) (12.08,17.08) rectangle (12.92,17.92) (15.08,12.08) rectangle (15.92,12.92) (29.08,19.08) rectangle (29.92,19.92) (8.08,27.08) rectangle (8.92,27.92) (11.08,28.08) rectangle (11.92,28.92) (14.08,24.08) rectangle (14.92,24.92) (31.08,0.08) rectangle (31.92,0.92) (25.08,5.08) rectangle (25.92,5.92) (23.08,20.08) rectangle (23.92,20.92) (1.08,23.08) rectangle (1.92,23.92) (11.08,16.08) rectangle (11.92,16.92) (5.08,7.08) rectangle (5.92,7.92) (18.08,15.08) rectangle (18.92,15.92) (31.08,31.08) rectangle (31.92,31.92) (26.08,29.08) rectangle (26.92,29.92) (2.08,29.08) rectangle (2.92,29.92) (13.08,27.08) rectangle (13.92,27.92) (17.08,15.08) rectangle (17.92,15.92) (31.08,16.08) rectangle (31.92,16.92) (7.08,5.08) rectangle (7.92,5.92) (7.08,17.08) rectangle (7.92,17.92) (12.08,22.08) rectangle (12.92,22.92) (1.08,7.08) rectangle (1.92,7.92) (25.08,7.08) rectangle (25.92,7.92) (20.08,23.08) rectangle (20.92,23.92) (20.08,2.08) rectangle (20.92,2.92) (11.08,20.08) rectangle (11.92,20.92) (24.08,3.08) rectangle (24.92,3.92) (24.08,30.08) rectangle (24.92,30.92) (19.08,29.08) rectangle (19.92,29.92) (2.08,5.08) rectangle (2.92,5.92) (21.08,6.08) rectangle (21.92,6.92);
\path[fill=white] (11.32,29.23) -- (11.78,29.50) -- (11.32,29.77) -- cycle (10.32,21.23) -- (10.78,21.50) -- (10.32,21.77) -- cycle (29.32,12.23) -- (29.78,12.50) -- (29.32,12.77) -- cycle (5.32,11.23) -- (5.78,11.50) -- (5.32,11.77) -- cycle (4.32,20.23) -- (4.78,20.50) -- (4.32,20.77) -- cycle (14.32,17.23) -- (14.78,17.50) -- (14.32,17.77) -- cycle (7.32,20.23) -- (7.78,20.50) -- (7.32,20.77) -- cycle (28.32,4.23) -- (28.78,4.50) -- (28.32,4.77) -- cycle (20.32,7.23) -- (20.78,7.50) -- (20.32,7.77) -- cycle (31.32,12.23) -- (31.78,12.50) -- (31.32,12.77) -- cycle (31.32,15.23) -- (31.78,15.50) -- (31.32,15.77) -- cycle (14.32,11.23) -- (14.78,11.50) -- (14.32,11.77) -- cycle (10.32,1.23) -- (10.78,1.50) -- (10.32,1.77) -- cycle (5.32,9.23) -- (5.78,9.50) -- (5.32,9.77) -- cycle (14.32,30.23) -- (14.78,30.50) -- (14.32,30.77) -- cycle (14.32,15.23) -- (14.78,15.50) -- (14.32,15.77) -- cycle (18.32,3.23) -- (18.78,3.50) -- (18.32,3.77) -- cycle (18.32,23.23) -- (18.78,23.50) -- (18.32,23.77) -- cycle (22.32,17.23) -- (22.78,17.50) -- (22.32,17.77) -- cycle (19.32,4.23) -- (19.78,4.50) -- (19.32,4.77) -- cycle (0.32,19.23) -- (0.78,19.50) -- (0.32,19.77) -- cycle (1.32,29.23) -- (1.78,29.50) -- (1.32,29.77) -- cycle (23.32,18.23) -- (23.78,18.50) -- (23.32,18.77) -- cycle (12.32,27.23) -- (12.78,27.50) -- (12.32,27.77) -- cycle (22.32,29.23) -- (22.78,29.50) -- (22.32,29.77) -- cycle (6.32,14.23) -- (6.78,14.50) -- (6.32,14.77) -- cycle (11.32,22.23) -- (11.78,22.50) -- (11.32,22.77) -- cycle (28.32,28.23) -- (28.78,28.50) -- (28.32,28.77) -- cycle (5.32,10.23) -- (5.78,10.50) -- (5.32,10.77) -- cycle (20.32,24.23) -- (20.78,24.50) -- (20.32,24.77) -- cycle (12.32,2.23) -- (12.78,2.50) -- (12.32,2.77) -- cycle (17.32,0.23) -- (17.78,0.50) -- (17.32,0.77) -- cycle (20.32,13.23) -- (20.78,13.50) -- (20.32,13.77) -- cycle (3.32,18.23) -- (3.78,18.50) -- (3.32,18.77) -- cycle (5.32,1.23) -- (5.78,1.50) -- (5.32,1.77) -- cycle (17.32,26.23) -- (17.78,26.50) -- (17.32,26.77) -- cycle (4.32,21.23) -- (4.78,21.50) -- (4.32,21.77) -- cycle (30.32,21.23) -- (30.78,21.50) -- (30.32,21.77) -- cycle (21.32,25.23) -- (21.78,25.50) -- (21.32,25.77) -- cycle (12.32,25.23) -- (12.78,25.50) -- (12.32,25.77) -- cycle (13.32,2.23) -- (13.78,2.50) -- (13.32,2.77) -- cycle (11.32,2.23) -- (11.78,2.50) -- (11.32,2.77) -- cycle (16.32,13.23) -- (16.78,13.50) -- (16.32,13.77) -- cycle (13.32,25.23) -- (13.78,25.50) -- (13.32,25.77) -- cycle (4.32,0.23) -- (4.78,0.50) -- (4.32,0.77) -- cycle (18.32,21.23) -- (18.78,21.50) -- (18.32,21.77) -- cycle (28.32,26.23) -- (28.78,26.50) -- (28.32,26.77) -- cycle (9.32,6.23) -- (9.78,6.50) -- (9.32,6.77) -- cycle (12.32,29.23) -- (12.78,29.50) -- (12.32,29.77) -- cycle (13.32,24.23) -- (13.78,24.50) -- (13.32,24.77) -- cycle (20.32,3.23) -- (20.78,3.50) -- (20.32,3.77) -- cycle (14.32,19.23) -- (14.78,19.50) -- (14.32,19.77) -- cycle (13.32,31.23) -- (13.78,31.50) -- (13.32,31.77) -- cycle (21.32,11.23) -- (21.78,11.50) -- (21.32,11.77) -- cycle (4.32,14.23) -- (4.78,14.50) -- (4.32,14.77) -- cycle (9.32,23.23) -- (9.78,23.50) -- (9.32,23.77) -- cycle (29.32,21.23) -- (29.78,21.50) -- (29.32,21.77) -- cycle (21.32,21.23) -- (21.78,21.50) -- (21.32,21.77) -- cycle (21.32,20.23) -- (21.78,20.50) -- (21.32,20.77) -- cycle (10.32,24.23) -- (10.78,24.50) -- (10.32,24.77) -- cycle (23.32,28.23) -- (23.78,28.50) -- (23.32,28.77) -- cycle (28.32,25.23) -- (28.78,25.50) -- (28.32,25.77) -- cycle (27.32,29.23) -- (27.78,29.50) -- (27.32,29.77) -- cycle (2.32,18.23) -- (2.78,18.50) -- (2.32,18.77) -- cycle (12.32,28.23) -- (12.78,28.50) -- (12.32,28.77) -- cycle (14.32,14.23) -- (14.78,14.50) -- (14.32,14.77) -- cycle (11.32,12.23) -- (11.78,12.50) -- (11.32,12.77) -- cycle (17.32,12.23) -- (17.78,12.50) -- (17.32,12.77) -- cycle (0.32,26.23) -- (0.78,26.50) -- (0.32,26.77) -- cycle (29.32,26.23) -- (29.78,26.50) -- (29.32,26.77) -- cycle (7.32,11.23) -- (7.78,11.50) -- (7.32,11.77) -- cycle (26.32,2.23) -- (26.78,2.50) -- (26.32,2.77) -- cycle (21.32,26.23) -- (21.78,26.50) -- (21.32,26.77) -- cycle (17.32,30.23) -- (17.78,30.50) -- (17.32,30.77) -- cycle (17.32,29.23) -- (17.78,29.50) -- (17.32,29.77) -- cycle (17.32,10.23) -- (17.78,10.50) -- (17.32,10.77) -- cycle (24.32,16.23) -- (24.78,16.50) -- (24.32,16.77) -- cycle (6.32,9.23) -- (6.78,9.50) -- (6.32,9.77) -- cycle (19.32,10.23) -- (19.78,10.50) -- (19.32,10.77) -- cycle (24.32,31.23) -- (24.78,31.50) -- (24.32,31.77) -- cycle (18.32,31.23) -- (18.78,31.50) -- (18.32,31.77) -- cycle (22.32,4.23) -- (22.78,4.50) -- (22.32,4.77) -- cycle (26.32,9.23) -- (26.78,9.50) -- (26.32,9.77) -- cycle (29.32,20.23) -- (29.78,20.50) -- (29.32,20.77) -- cycle (2.32,20.23) -- (2.78,20.50) -- (2.32,20.77) -- cycle (27.32,7.23) -- (27.78,7.50) -- (27.32,7.77) -- cycle (27.32,6.23) -- (27.78,6.50) -- (27.32,6.77) -- cycle (5.32,29.23) -- (5.78,29.50) -- (5.32,29.77) -- cycle (30.32,11.23) -- (30.78,11.50) -- (30.32,11.77) -- cycle (13.32,21.23) -- (13.78,21.50) -- (13.32,21.77) -- cycle (16.32,8.23) -- (16.78,8.50) -- (16.32,8.77) -- cycle (0.32,8.23) -- (0.78,8.50) -- (0.32,8.77) -- cycle (20.32,22.23) -- (20.78,22.50) -- (20.32,22.77) -- cycle (17.32,8.23) -- (17.78,8.50) -- (17.32,8.77) -- cycle (0.32,9.23) -- (0.78,9.50) -- (0.32,9.77) -- cycle (15.32,17.23) -- (15.78,17.50) -- (15.32,17.77) -- cycle (6.32,3.23) -- (6.78,3.50) -- (6.32,3.77) -- cycle (15.32,10.23) -- (15.78,10.50) -- (15.32,10.77) -- cycle (18.32,6.23) -- (18.78,6.50) -- (18.32,6.77) -- cycle (26.32,27.23) -- (26.78,27.50) -- (26.32,27.77) -- cycle (31.32,9.23) -- (31.78,9.50) -- (31.32,9.77) -- cycle (17.32,5.23) -- (17.78,5.50) -- (17.32,5.77) -- cycle (8.32,8.23) -- (8.78,8.50) -- (8.32,8.77) -- cycle (8.32,17.23) -- (8.78,17.50) -- (8.32,17.77) -- cycle (3.32,7.23) -- (3.78,7.50) -- (3.32,7.77) -- cycle (19.32,0.23) -- (19.78,0.50) -- (19.32,0.77) -- cycle (27.32,11.23) -- (27.78,11.50) -- (27.32,11.77) -- cycle (4.32,29.23) -- (4.78,29.50) -- (4.32,29.77) -- cycle (0.32,27.23) -- (0.78,27.50) -- (0.32,27.77) -- cycle (24.32,0.23) -- (24.78,0.50) -- (24.32,0.77) -- cycle (8.32,18.23) -- (8.78,18.50) -- (8.32,18.77) -- cycle (3.32,21.23) -- (3.78,21.50) -- (3.32,21.77) -- cycle (19.32,27.23) -- (19.78,27.50) -- (19.32,27.77) -- cycle (10.32,4.23) -- (10.78,4.50) -- (10.32,4.77) -- cycle (25.32,24.23) -- (25.78,24.50) -- (25.32,24.77) -- cycle (12.32,30.23) -- (12.78,30.50) -- (12.32,30.77) -- cycle (21.32,9.23) -- (21.78,9.50) -- (21.32,9.77) -- cycle (28.32,2.23) -- (28.78,2.50) -- (28.32,2.77) -- cycle (21.32,1.23) -- (21.78,1.50) -- (21.32,1.77) -- cycle (15.32,11.23) -- (15.78,11.50) -- (15.32,11.77) -- cycle (23.32,19.23) -- (23.78,19.50) -- (23.32,19.77) -- cycle (18.32,9.23) -- (18.78,9.50) -- (18.32,9.77) -- cycle (20.32,9.23) -- (20.78,9.50) -- (20.32,9.77) -- cycle (21.32,19.23) -- (21.78,19.50) -- (21.32,19.77) -- cycle (19.32,17.23) -- (19.78,17.50) -- (19.32,17.77) -- cycle (31.32,11.23) -- (31.78,11.50) -- (31.32,11.77) -- cycle (9.32,7.23) -- (9.78,7.50) -- (9.32,7.77) -- cycle (0.32,29.23) -- (0.78,29.50) -- (0.32,29.77) -- cycle (31.32,7.23) -- (31.78,7.50) -- (31.32,7.77) -- cycle (16.32,11.23) -- (16.78,11.50) -- (16.32,11.77) -- cycle (11.32,4.23) -- (11.78,4.50) -- (11.32,4.77) -- cycle (11.32,7.23) -- (11.78,7.50) -- (11.32,7.77) -- cycle (9.32,0.23) -- (9.78,0.50) -- (9.32,0.77) -- cycle (24.32,18.23) -- (24.78,18.50) -- (24.32,18.77) -- cycle (26.32,28.23) -- (26.78,28.50) -- (26.32,28.77) -- cycle (28.32,23.23) -- (28.78,23.50) -- (28.32,23.77) -- cycle (22.32,2.23) -- (22.78,2.50) -- (22.32,2.77) -- cycle (22.32,15.23) -- (22.78,15.50) -- (22.32,15.77) -- cycle (10.32,30.23) -- (10.78,30.50) -- (10.32,30.77) -- cycle (3.32,4.23) -- (3.78,4.50) -- (3.32,4.77) -- cycle (9.32,16.23) -- (9.78,16.50) -- (9.32,16.77) -- cycle (13.32,11.23) -- (13.78,11.50) -- (13.32,11.77) -- cycle (3.32,31.23) -- (3.78,31.50) -- (3.32,31.77) -- cycle (10.32,17.23) -- (10.78,17.50) -- (10.32,17.77) -- cycle (14.32,5.23) -- (14.78,5.50) -- (14.32,5.77) -- cycle (21.32,3.23) -- (21.78,3.50) -- (21.32,3.77) -- cycle (16.32,15.23) -- (16.78,15.50) -- (16.32,15.77) -- cycle (18.32,29.23) -- (18.78,29.50) -- (18.32,29.77) -- cycle (5.32,20.23) -- (5.78,20.50) -- (5.32,20.77) -- cycle (12.32,23.23) -- (12.78,23.50) -- (12.32,23.77) -- cycle (9.32,17.23) -- (9.78,17.50) -- (9.32,17.77) -- cycle (15.32,18.23) -- (15.78,18.50) -- (15.32,18.77) -- cycle (28.32,11.23) -- (28.78,11.50) -- (28.32,11.77) -- cycle (4.32,16.23) -- (4.78,16.50) -- (4.32,16.77) -- cycle (3.32,23.23) -- (3.78,23.50) -- (3.32,23.77) -- cycle (27.32,30.23) -- (27.78,30.50) -- (27.32,30.77) -- cycle (29.32,8.23) -- (29.78,8.50) -- (29.32,8.77) -- cycle (21.32,14.23) -- (21.78,14.50) -- (21.32,14.77) -- cycle (16.32,26.23) -- (16.78,26.50) -- (16.32,26.77) -- cycle (21.32,4.23) -- (21.78,4.50) -- (21.32,4.77) -- cycle (5.32,27.23) -- (5.78,27.50) -- (5.32,27.77) -- cycle (6.32,7.23) -- (6.78,7.50) -- (6.32,7.77) -- cycle (9.32,27.23) -- (9.78,27.50) -- (9.32,27.77) -- cycle (8.32,7.23) -- (8.78,7.50) -- (8.32,7.77) -- cycle (29.32,2.23) -- (29.78,2.50) -- (29.32,2.77) -- cycle (2.32,3.23) -- (2.78,3.50) -- (2.32,3.77) -- cycle (26.32,6.23) -- (26.78,6.50) -- (26.32,6.77) -- cycle (29.32,16.23) -- (29.78,16.50) -- (29.32,16.77) -- cycle (17.32,18.23) -- (17.78,18.50) -- (17.32,18.77) -- cycle (5.32,12.23) -- (5.78,12.50) -- (5.32,12.77) -- cycle (27.32,31.23) -- (27.78,31.50) -- (27.32,31.77) -- cycle (27.32,2.23) -- (27.78,2.50) -- (27.32,2.77) -- cycle (1.32,21.23) -- (1.78,21.50) -- (1.32,21.77) -- cycle (9.32,12.23) -- (9.78,12.50) -- (9.32,12.77) -- cycle (15.32,9.23) -- (15.78,9.50) -- (15.32,9.77) -- cycle (26.32,25.23) -- (26.78,25.50) -- (26.32,25.77) -- cycle (14.32,22.23) -- (14.78,22.50) -- (14.32,22.77) -- cycle (9.32,19.23) -- (9.78,19.50) -- (9.32,19.77) -- cycle (24.32,11.23) -- (24.78,11.50) -- (24.32,11.77) -- cycle (15.32,1.23) -- (15.78,1.50) -- (15.32,1.77) -- cycle (11.32,30.23) -- (11.78,30.50) -- (11.32,30.77) -- cycle (6.32,5.23) -- (6.78,5.50) -- (6.32,5.77) -- cycle (30.32,6.23) -- (30.78,6.50) -- (30.32,6.77) -- cycle (4.32,13.23) -- (4.78,13.50) -- (4.32,13.77) -- cycle (6.32,28.23) -- (6.78,28.50) -- (6.32,28.77) -- cycle (17.32,23.23) -- (17.78,23.50) -- (17.32,23.77) -- cycle (6.32,10.23) -- (6.78,10.50) -- (6.32,10.77) -- cycle (0.32,4.23) -- (0.78,4.50) -- (0.32,4.77) -- cycle (16.32,0.23) -- (16.78,0.50) -- (16.32,0.77) -- cycle (0.32,25.23) -- (0.78,25.50) -- (0.32,25.77) -- cycle (9.32,2.23) -- (9.78,2.50) -- (9.32,2.77) -- cycle (24.32,17.23) -- (24.78,17.50) -- (24.32,17.77) -- cycle (31.32,24.23) -- (31.78,24.50) -- (31.32,24.77) -- cycle (29.32,6.23) -- (29.78,6.50) -- (29.32,6.77) -- cycle (31.32,17.23) -- (31.78,17.50) -- (31.32,17.77) -- cycle (9.32,22.23) -- (9.78,22.50) -- (9.32,22.77) -- cycle (25.32,3.23) -- (25.78,3.50) -- (25.32,3.77) -- cycle (4.32,11.23) -- (4.78,11.50) -- (4.32,11.77) -- cycle (23.32,9.23) -- (23.78,9.50) -- (23.32,9.77) -- cycle (28.32,8.23) -- (28.78,8.50) -- (28.32,8.77) -- cycle (8.32,28.23) -- (8.78,28.50) -- (8.32,28.77) -- cycle (6.32,22.23) -- (6.78,22.50) -- (6.32,22.77) -- cycle (21.32,28.23) -- (21.78,28.50) -- (21.32,28.77) -- cycle (15.32,31.23) -- (15.78,31.50) -- (15.32,31.77) -- cycle (6.32,11.23) -- (6.78,11.50) -- (6.32,11.77) -- cycle (11.32,0.23) -- (11.78,0.50) -- (11.32,0.77) -- cycle (10.32,7.23) -- (10.78,7.50) -- (10.32,7.77) -- cycle (8.32,11.23) -- (8.78,11.50) -- (8.32,11.77) -- cycle (29.32,17.23) -- (29.78,17.50) -- (29.32,17.77) -- cycle (7.32,19.23) -- (7.78,19.50) -- (7.32,19.77) -- cycle (26.32,11.23) -- (26.78,11.50) -- (26.32,11.77) -- cycle (7.32,25.23) -- (7.78,25.50) -- (7.32,25.77) -- cycle (17.32,14.23) -- (17.78,14.50) -- (17.32,14.77) -- cycle (20.32,21.23) -- (20.78,21.50) -- (20.32,21.77) -- cycle (13.32,4.23) -- (13.78,4.50) -- (13.32,4.77) -- cycle (14.32,4.23) -- (14.78,4.50) -- (14.32,4.77) -- cycle (18.32,13.23) -- (18.78,13.50) -- (18.32,13.77) -- cycle (2.32,16.23) -- (2.78,16.50) -- (2.32,16.77) -- cycle (11.32,19.23) -- (11.78,19.50) -- (11.32,19.77) -- cycle (19.32,1.23) -- (19.78,1.50) -- (19.32,1.77) -- cycle (3.32,22.23) -- (3.78,22.50) -- (3.32,22.77) -- cycle (14.32,20.23) -- (14.78,20.50) -- (14.32,20.77) -- cycle (22.32,16.23) -- (22.78,16.50) -- (22.32,16.77) -- cycle (31.32,8.23) -- (31.78,8.50) -- (31.32,8.77) -- cycle (24.32,1.23) -- (24.78,1.50) -- (24.32,1.77) -- cycle (21.32,2.23) -- (21.78,2.50) -- (21.32,2.77) -- cycle (5.32,8.23) -- (5.78,8.50) -- (5.32,8.77) -- cycle (20.32,12.23) -- (20.78,12.50) -- (20.32,12.77) -- cycle (3.32,12.23) -- (3.78,12.50) -- (3.32,12.77) -- cycle (23.32,1.23) -- (23.78,1.50) -- (23.32,1.77) -- cycle (11.32,10.23) -- (11.78,10.50) -- (11.32,10.77) -- cycle (0.32,16.23) -- (0.78,16.50) -- (0.32,16.77) -- cycle (6.32,20.23) -- (6.78,20.50) -- (6.32,20.77) -- cycle (9.32,5.23) -- (9.78,5.50) -- (9.32,5.77) -- cycle (29.32,0.23) -- (29.78,0.50) -- (29.32,0.77) -- cycle (25.32,0.23) -- (25.78,0.50) -- (25.32,0.77) -- cycle (29.32,15.23) -- (29.78,15.50) -- (29.32,15.77) -- cycle (8.32,26.23) -- (8.78,26.50) -- (8.32,26.77) -- cycle (1.32,16.23) -- (1.78,16.50) -- (1.32,16.77) -- cycle (4.32,18.23) -- (4.78,18.50) -- (4.32,18.77) -- cycle (16.32,4.23) -- (16.78,4.50) -- (16.32,4.77) -- cycle (23.32,6.23) -- (23.78,6.50) -- (23.32,6.77) -- cycle (24.32,22.23) -- (24.78,22.50) -- (24.32,22.77) -- cycle (19.32,16.23) -- (19.78,16.50) -- (19.32,16.77) -- cycle (8.32,12.23) -- (8.78,12.50) -- (8.32,12.77) -- cycle (30.32,30.23) -- (30.78,30.50) -- (30.32,30.77) -- cycle (2.32,17.23) -- (2.78,17.50) -- (2.32,17.77) -- cycle (7.32,24.23) -- (7.78,24.50) -- (7.32,24.77) -- cycle (17.32,25.23) -- (17.78,25.50) -- (17.32,25.77) -- cycle (7.32,13.23) -- (7.78,13.50) -- (7.32,13.77) -- cycle (27.32,15.23) -- (27.78,15.50) -- (27.32,15.77) -- cycle (28.32,9.23) -- (28.78,9.50) -- (28.32,9.77) -- cycle (30.32,10.23) -- (30.78,10.50) -- (30.32,10.77) -- cycle (16.32,24.23) -- (16.78,24.50) -- (16.32,24.77) -- cycle (29.32,27.23) -- (29.78,27.50) -- (29.32,27.77) -- cycle (28.32,18.23) -- (28.78,18.50) -- (28.32,18.77) -- cycle (22.32,3.23) -- (22.78,3.50) -- (22.32,3.77) -- cycle (27.32,21.23) -- (27.78,21.50) -- (27.32,21.77) -- cycle (18.32,30.23) -- (18.78,30.50) -- (18.32,30.77) -- cycle (17.32,24.23) -- (17.78,24.50) -- (17.32,24.77) -- cycle (19.32,6.23) -- (19.78,6.50) -- (19.32,6.77) -- cycle (10.32,0.23) -- (10.78,0.50) -- (10.32,0.77) -- cycle (7.32,23.23) -- (7.78,23.50) -- (7.32,23.77) -- cycle (3.32,16.23) -- (3.78,16.50) -- (3.32,16.77) -- cycle (25.32,1.23) -- (25.78,1.50) -- (25.32,1.77) -- cycle (22.32,19.23) -- (22.78,19.50) -- (22.32,19.77) -- cycle (5.32,3.23) -- (5.78,3.50) -- (5.32,3.77) -- cycle (26.32,20.23) -- (26.78,20.50) -- (26.32,20.77) -- cycle (14.32,0.23) -- (14.78,0.50) -- (14.32,0.77) -- cycle (28.32,12.23) -- (28.78,12.50) -- (28.32,12.77) -- cycle (22.32,6.23) -- (22.78,6.50) -- (22.32,6.77) -- cycle (31.32,4.23) -- (31.78,4.50) -- (31.32,4.77) -- cycle (30.32,7.23) -- (30.78,7.50) -- (30.32,7.77) -- cycle (7.32,29.23) -- (7.78,29.50) -- (7.32,29.77) -- cycle (29.32,10.23) -- (29.78,10.50) -- (29.32,10.77) -- cycle (9.32,30.23) -- (9.78,30.50) -- (9.32,30.77) -- cycle (12.32,13.23) -- (12.78,13.50) -- (12.32,13.77) -- cycle (12.32,7.23) -- (12.78,7.50) -- (12.32,7.77) -- cycle (25.32,12.23) -- (25.78,12.50) -- (25.32,12.77) -- cycle (31.32,28.23) -- (31.78,28.50) -- (31.32,28.77) -- cycle (2.32,23.23) -- (2.78,23.50) -- (2.32,23.77) -- cycle (0.32,17.23) -- (0.78,17.50) -- (0.32,17.77) -- cycle (29.32,22.23) -- (29.78,22.50) -- (29.32,22.77) -- cycle (5.32,16.23) -- (5.78,16.50) -- (5.32,16.77) -- cycle (25.32,18.23) -- (25.78,18.50) -- (25.32,18.77) -- cycle (19.32,8.23) -- (19.78,8.50) -- (19.32,8.77) -- cycle (20.32,6.23) -- (20.78,6.50) -- (20.32,6.77) -- cycle (23.32,0.23) -- (23.78,0.50) -- (23.32,0.77) -- cycle (0.32,23.23) -- (0.78,23.50) -- (0.32,23.77) -- cycle (22.32,22.23) -- (22.78,22.50) -- (22.32,22.77) -- cycle (22.32,9.23) -- (22.78,9.50) -- (22.32,9.77) -- cycle (2.32,30.23) -- (2.78,30.50) -- (2.32,30.77) -- cycle (9.32,29.23) -- (9.78,29.50) -- (9.32,29.77) -- cycle (6.32,16.23) -- (6.78,16.50) -- (6.32,16.77) -- cycle (17.32,13.23) -- (17.78,13.50) -- (17.32,13.77) -- cycle (17.32,4.23) -- (17.78,4.50) -- (17.32,4.77) -- cycle (20.32,1.23) -- (20.78,1.50) -- (20.32,1.77) -- cycle (2.32,0.23) -- (2.78,0.50) -- (2.32,0.77) -- cycle (26.32,15.23) -- (26.78,15.50) -- (26.32,15.77) -- cycle (19.32,26.23) -- (19.78,26.50) -- (19.32,26.77) -- cycle (7.32,3.23) -- (7.78,3.50) -- (7.32,3.77) -- cycle (26.32,16.23) -- (26.78,16.50) -- (26.32,16.77) -- cycle (26.32,13.23) -- (26.78,13.50) -- (26.32,13.77) -- cycle (24.32,24.23) -- (24.78,24.50) -- (24.32,24.77) -- cycle (29.32,9.23) -- (29.78,9.50) -- (29.32,9.77) -- cycle (8.32,30.23) -- (8.78,30.50) -- (8.32,30.77) -- cycle (0.32,10.23) -- (0.78,10.50) -- (0.32,10.77) -- cycle (14.32,3.23) -- (14.78,3.50) -- (14.32,3.77) -- cycle (0.32,31.23) -- (0.78,31.50) -- (0.32,31.77) -- cycle (11.32,6.23) -- (11.78,6.50) -- (11.32,6.77) -- cycle (0.32,6.23) -- (0.78,6.50) -- (0.32,6.77) -- cycle (10.32,16.23) -- (10.78,16.50) -- (10.32,16.77) -- cycle (5.32,15.23) -- (5.78,15.50) -- (5.32,15.77) -- cycle (0.32,11.23) -- (0.78,11.50) -- (0.32,11.77) -- cycle (23.32,22.23) -- (23.78,22.50) -- (23.32,22.77) -- cycle (26.32,17.23) -- (26.78,17.50) -- (26.32,17.77) -- cycle (6.32,27.23) -- (6.78,27.50) -- (6.32,27.77) -- cycle (21.32,27.23) -- (21.78,27.50) -- (21.32,27.77) -- cycle (7.32,2.23) -- (7.78,2.50) -- (7.32,2.77) -- cycle (16.32,1.23) -- (16.78,1.50) -- (16.32,1.77) -- cycle (21.32,17.23) -- (21.78,17.50) -- (21.32,17.77) -- cycle (1.32,10.23) -- (1.78,10.50) -- (1.32,10.77) -- cycle (20.32,8.23) -- (20.78,8.50) -- (20.32,8.77) -- cycle (19.32,14.23) -- (19.78,14.50) -- (19.32,14.77) -- cycle (4.32,28.23) -- (4.78,28.50) -- (4.32,28.77) -- cycle (30.32,5.23) -- (30.78,5.50) -- (30.32,5.77) -- cycle (16.32,21.23) -- (16.78,21.50) -- (16.32,21.77) -- cycle (29.32,30.23) -- (29.78,30.50) -- (29.32,30.77) -- cycle (16.32,20.23) -- (16.78,20.50) -- (16.32,20.77) -- cycle (19.32,23.23) -- (19.78,23.50) -- (19.32,23.77) -- cycle (1.32,26.23) -- (1.78,26.50) -- (1.32,26.77) -- cycle (22.32,27.23) -- (22.78,27.50) -- (22.32,27.77) -- cycle (14.32,9.23) -- (14.78,9.50) -- (14.32,9.77) -- cycle (11.32,5.23) -- (11.78,5.50) -- (11.32,5.77) -- cycle (24.32,28.23) -- (24.78,28.50) -- (24.32,28.77) -- cycle (17.32,28.23) -- (17.78,28.50) -- (17.32,28.77) -- cycle (9.32,24.23) -- (9.78,24.50) -- (9.32,24.77) -- cycle (2.32,12.23) -- (2.78,12.50) -- (2.32,12.77) -- cycle (23.32,5.23) -- (23.78,5.50) -- (23.32,5.77) -- cycle (18.32,27.23) -- (18.78,27.50) -- (18.32,27.77) -- cycle (20.32,17.23) -- (20.78,17.50) -- (20.32,17.77) -- cycle (16.32,9.23) -- (16.78,9.50) -- (16.32,9.77) -- cycle (11.32,15.23) -- (11.78,15.50) -- (11.32,15.77) -- cycle (3.32,9.23) -- (3.78,9.50) -- (3.32,9.77) -- cycle (1.32,28.23) -- (1.78,28.50) -- (1.32,28.77) -- cycle (12.32,12.23) -- (12.78,12.50) -- (12.32,12.77) -- cycle (3.32,20.23) -- (3.78,20.50) -- (3.32,20.77) -- cycle (3.32,2.23) -- (3.78,2.50) -- (3.32,2.77) -- cycle (5.32,31.23) -- (5.78,31.50) -- (5.32,31.77) -- cycle (13.32,15.23) -- (13.78,15.50) -- (13.32,15.77) -- cycle (25.32,27.23) -- (25.78,27.50) -- (25.32,27.77) -- cycle (23.32,16.23) -- (23.78,16.50) -- (23.32,16.77) -- cycle (24.32,7.23) -- (24.78,7.50) -- (24.32,7.77) -- cycle (30.32,23.23) -- (30.78,23.50) -- (30.32,23.77) -- cycle (24.32,5.23) -- (24.78,5.50) -- (24.32,5.77) -- cycle (23.32,8.23) -- (23.78,8.50) -- (23.32,8.77) -- cycle (4.32,26.23) -- (4.78,26.50) -- (4.32,26.77) -- cycle (30.32,1.23) -- (30.78,1.50) -- (30.32,1.77) -- cycle (8.32,0.23) -- (8.78,0.50) -- (8.32,0.77) -- cycle (25.32,4.23) -- (25.78,4.50) -- (25.32,4.77) -- cycle (30.32,28.23) -- (30.78,28.50) -- (30.32,28.77) -- cycle (28.32,19.23) -- (28.78,19.50) -- (28.32,19.77) -- cycle (2.32,2.23) -- (2.78,2.50) -- (2.32,2.77) -- cycle (7.32,18.23) -- (7.78,18.50) -- (7.32,18.77) -- cycle (16.32,3.23) -- (16.78,3.50) -- (16.32,3.77) -- cycle (10.32,26.23) -- (10.78,26.50) -- (10.32,26.77) -- cycle (14.32,25.23) -- (14.78,25.50) -- (14.32,25.77) -- cycle (2.32,8.23) -- (2.78,8.50) -- (2.32,8.77) -- cycle (10.32,20.23) -- (10.78,20.50) -- (10.32,20.77) -- cycle (4.32,8.23) -- (4.78,8.50) -- (4.32,8.77) -- cycle (16.32,25.23) -- (16.78,25.50) -- (16.32,25.77) -- cycle (10.32,23.23) -- (10.78,23.50) -- (10.32,23.77) -- cycle (12.32,6.23) -- (12.78,6.50) -- (12.32,6.77) -- cycle (11.32,25.23) -- (11.78,25.50) -- (11.32,25.77) -- cycle (21.32,8.23) -- (21.78,8.50) -- (21.32,8.77) -- cycle (15.32,7.23) -- (15.78,7.50) -- (15.32,7.77) -- cycle (3.32,0.23) -- (3.78,0.50) -- (3.32,0.77) -- cycle (21.32,22.23) -- (21.78,22.50) -- (21.32,22.77) -- cycle (5.32,6.23) -- (5.78,6.50) -- (5.32,6.77) -- cycle (14.32,16.23) -- (14.78,16.50) -- (14.32,16.77) -- cycle (7.32,15.23) -- (7.78,15.50) -- (7.32,15.77) -- cycle (12.32,31.23) -- (12.78,31.50) -- (12.32,31.77) -- cycle (7.32,7.23) -- (7.78,7.50) -- (7.32,7.77) -- cycle (13.32,10.23) -- (13.78,10.50) -- (13.32,10.77) -- cycle (31.32,10.23) -- (31.78,10.50) -- (31.32,10.77) -- cycle (18.32,4.23) -- (18.78,4.50) -- (18.32,4.77) -- cycle (27.32,13.23) -- (27.78,13.50) -- (27.32,13.77) -- cycle (27.32,9.23) -- (27.78,9.50) -- (27.32,9.77) -- cycle (8.32,10.23) -- (8.78,10.50) -- (8.32,10.77) -- cycle (4.32,15.23) -- (4.78,15.50) -- (4.32,15.77) -- cycle (29.32,18.23) -- (29.78,18.50) -- (29.32,18.77) -- cycle (11.32,9.23) -- (11.78,9.50) -- (11.32,9.77) -- cycle (6.32,2.23) -- (6.78,2.50) -- (6.32,2.77) -- cycle (23.32,25.23) -- (23.78,25.50) -- (23.32,25.77) -- cycle (1.32,2.23) -- (1.78,2.50) -- (1.32,2.77) -- cycle (18.32,17.23) -- (18.78,17.50) -- (18.32,17.77) -- cycle (8.32,3.23) -- (8.78,3.50) -- (8.32,3.77) -- cycle (25.32,20.23) -- (25.78,20.50) -- (25.32,20.77) -- cycle (30.32,31.23) -- (30.78,31.50) -- (30.32,31.77) -- cycle (25.32,26.23) -- (25.78,26.50) -- (25.32,26.77) -- cycle (25.32,13.23) -- (25.78,13.50) -- (25.32,13.77) -- cycle (12.32,0.23) -- (12.78,0.50) -- (12.32,0.77) -- cycle (22.32,30.23) -- (22.78,30.50) -- (22.32,30.77) -- cycle (22.32,14.23) -- (22.78,14.50) -- (22.32,14.77) -- cycle (21.32,23.23) -- (21.78,23.50) -- (21.32,23.77) -- cycle (31.32,30.23) -- (31.78,30.50) -- (31.32,30.77) -- cycle (10.32,6.23) -- (10.78,6.50) -- (10.32,6.77) -- cycle (17.32,21.23) -- (17.78,21.50) -- (17.32,21.77) -- cycle (15.32,13.23) -- (15.78,13.50) -- (15.32,13.77) -- cycle (10.32,8.23) -- (10.78,8.50) -- (10.32,8.77) -- cycle (20.32,10.23) -- (20.78,10.50) -- (20.32,10.77) -- cycle (4.32,7.23) -- (4.78,7.50) -- (4.32,7.77) -- cycle (5.32,21.23) -- (5.78,21.50) -- (5.32,21.77) -- cycle (31.32,20.23) -- (31.78,20.50) -- (31.32,20.77) -- cycle (12.32,15.23) -- (12.78,15.50) -- (12.32,15.77) -- cycle (19.32,12.23) -- (19.78,12.50) -- (19.32,12.77) -- cycle (24.32,26.23) -- (24.78,26.50) -- (24.32,26.77) -- cycle (1.32,12.23) -- (1.78,12.50) -- (1.32,12.77) -- cycle (1.32,8.23) -- (1.78,8.50) -- (1.32,8.77) -- cycle (24.32,25.23) -- (24.78,25.50) -- (24.32,25.77) -- cycle (9.32,11.23) -- (9.78,11.50) -- (9.32,11.77) -- cycle (24.32,19.23) -- (24.78,19.50) -- (24.32,19.77) -- cycle (30.32,0.23) -- (30.78,0.50) -- (30.32,0.77) -- cycle (22.32,1.23) -- (22.78,1.50) -- (22.32,1.77) -- cycle (31.32,22.23) -- (31.78,22.50) -- (31.32,22.77) -- cycle (1.32,22.23) -- (1.78,22.50) -- (1.32,22.77) -- cycle (14.32,2.23) -- (14.78,2.50) -- (14.32,2.77) -- cycle (16.32,18.23) -- (16.78,18.50) -- (16.32,18.77) -- cycle (6.32,4.23) -- (6.78,4.50) -- (6.32,4.77) -- cycle (13.32,5.23) -- (13.78,5.50) -- (13.32,5.77) -- cycle (26.32,26.23) -- (26.78,26.50) -- (26.32,26.77) -- cycle (8.32,2.23) -- (8.78,2.50) -- (8.32,2.77) -- cycle (4.32,2.23) -- (4.78,2.50) -- (4.32,2.77) -- cycle (26.32,30.23) -- (26.78,30.50) -- (26.32,30.77) -- cycle (22.32,28.23) -- (22.78,28.50) -- (22.32,28.77) -- cycle (12.32,16.23) -- (12.78,16.50) -- (12.32,16.77) -- cycle (15.32,22.23) -- (15.78,22.50) -- (15.32,22.77) -- cycle (25.32,22.23) -- (25.78,22.50) -- (25.32,22.77) -- cycle (14.32,10.23) -- (14.78,10.50) -- (14.32,10.77) -- cycle (3.32,10.23) -- (3.78,10.50) -- (3.32,10.77) -- cycle (25.32,8.23) -- (25.78,8.50) -- (25.32,8.77) -- cycle (19.32,18.23) -- (19.78,18.50) -- (19.32,18.77) -- cycle (7.32,31.23) -- (7.78,31.50) -- (7.32,31.77) -- cycle (30.32,29.23) -- (30.78,29.50) -- (30.32,29.77) -- cycle (13.32,29.23) -- (13.78,29.50) -- (13.32,29.77) -- cycle (14.32,6.23) -- (14.78,6.50) -- (14.32,6.77) -- cycle (12.32,18.23) -- (12.78,18.50) -- (12.32,18.77) -- cycle (22.32,18.23) -- (22.78,18.50) -- (22.32,18.77) -- cycle (17.32,17.23) -- (17.78,17.50) -- (17.32,17.77) -- cycle (23.32,27.23) -- (23.78,27.50) -- (23.32,27.77) -- cycle (14.32,23.23) -- (14.78,23.50) -- (14.32,23.77) -- cycle (8.32,24.23) -- (8.78,24.50) -- (8.32,24.77) -- cycle (15.32,30.23) -- (15.78,30.50) -- (15.32,30.77) -- cycle (27.32,19.23) -- (27.78,19.50) -- (27.32,19.77) -- cycle (9.32,9.23) -- (9.78,9.50) -- (9.32,9.77) -- cycle (5.32,13.23) -- (5.78,13.50) -- (5.32,13.77) -- cycle (21.32,18.23) -- (21.78,18.50) -- (21.32,18.77) -- cycle (1.32,19.23) -- (1.78,19.50) -- (1.32,19.77) -- cycle (27.32,14.23) -- (27.78,14.50) -- (27.32,14.77) -- cycle (11.32,8.23) -- (11.78,8.50) -- (11.32,8.77) -- cycle (3.32,8.23) -- (3.78,8.50) -- (3.32,8.77) -- cycle (13.32,6.23) -- (13.78,6.50) -- (13.32,6.77) -- cycle (3.32,19.23) -- (3.78,19.50) -- (3.32,19.77) -- cycle (26.32,0.23) -- (26.78,0.50) -- (26.32,0.77) -- cycle (30.32,19.23) -- (30.78,19.50) -- (30.32,19.77) -- cycle (6.32,6.23) -- (6.78,6.50) -- (6.32,6.77) -- cycle (14.32,1.23) -- (14.78,1.50) -- (14.32,1.77) -- cycle (2.32,24.23) -- (2.78,24.50) -- (2.32,24.77) -- cycle (4.32,19.23) -- (4.78,19.50) -- (4.32,19.77) -- cycle (4.32,31.23) -- (4.78,31.50) -- (4.32,31.77) -- cycle (6.32,17.23) -- (6.78,17.50) -- (6.32,17.77) -- cycle (2.32,25.23) -- (2.78,25.50) -- (2.32,25.77) -- cycle (16.32,2.23) -- (16.78,2.50) -- (16.32,2.77) -- cycle (12.32,4.23) -- (12.78,4.50) -- (12.32,4.77) -- cycle (13.32,26.23) -- (13.78,26.50) -- (13.32,26.77) -- cycle (29.32,1.23) -- (29.78,1.50) -- (29.32,1.77) -- cycle (25.32,17.23) -- (25.78,17.50) -- (25.32,17.77) -- cycle (19.32,24.23) -- (19.78,24.50) -- (19.32,24.77) -- cycle (3.32,30.23) -- (3.78,30.50) -- (3.32,30.77) -- cycle (0.32,28.23) -- (0.78,28.50) -- (0.32,28.77) -- cycle (1.32,13.23) -- (1.78,13.50) -- (1.32,13.77) -- cycle (18.32,22.23) -- (18.78,22.50) -- (18.32,22.77) -- cycle (30.32,8.23) -- (30.78,8.50) -- (30.32,8.77) -- cycle (1.32,17.23) -- (1.78,17.50) -- (1.32,17.77) -- cycle (16.32,7.23) -- (16.78,7.50) -- (16.32,7.77) -- cycle (29.32,7.23) -- (29.78,7.50) -- (29.32,7.77) -- cycle (8.32,9.23) -- (8.78,9.50) -- (8.32,9.77) -- cycle (8.32,1.23) -- (8.78,1.50) -- (8.32,1.77) -- cycle (29.32,5.23) -- (29.78,5.50) -- (29.32,5.77) -- cycle (13.32,23.23) -- (13.78,23.50) -- (13.32,23.77) -- cycle (21.32,0.23) -- (21.78,0.50) -- (21.32,0.77) -- cycle (5.32,22.23) -- (5.78,22.50) -- (5.32,22.77) -- cycle (25.32,19.23) -- (25.78,19.50) -- (25.32,19.77) -- cycle (14.32,18.23) -- (14.78,18.50) -- (14.32,18.77) -- cycle (8.32,22.23) -- (8.78,22.50) -- (8.32,22.77) -- cycle (9.32,20.23) -- (9.78,20.50) -- (9.32,20.77) -- cycle (1.32,31.23) -- (1.78,31.50) -- (1.32,31.77) -- cycle (0.32,24.23) -- (0.78,24.50) -- (0.32,24.77) -- cycle (28.32,31.23) -- (28.78,31.50) -- (28.32,31.77) -- cycle (31.32,18.23) -- (31.78,18.50) -- (31.32,18.77) -- cycle (25.32,23.23) -- (25.78,23.50) -- (25.32,23.77) -- cycle (0.32,22.23) -- (0.78,22.50) -- (0.32,22.77) -- cycle (11.32,21.23) -- (11.78,21.50) -- (11.32,21.77) -- cycle (7.32,4.23) -- (7.78,4.50) -- (7.32,4.77) -- cycle (31.32,21.23) -- (31.78,21.50) -- (31.32,21.77) -- cycle (14.32,31.23) -- (14.78,31.50) -- (14.32,31.77) -- cycle (10.32,11.23) -- (10.78,11.50) -- (10.32,11.77) -- cycle (20.32,11.23) -- (20.78,11.50) -- (20.32,11.77) -- cycle (3.32,5.23) -- (3.78,5.50) -- (3.32,5.77) -- cycle (22.32,5.23) -- (22.78,5.50) -- (22.32,5.77) -- cycle (19.32,31.23) -- (19.78,31.50) -- (19.32,31.77) -- cycle (9.32,31.23) -- (9.78,31.50) -- (9.32,31.77) -- cycle (23.32,13.23) -- (23.78,13.50) -- (23.32,13.77) -- cycle (4.32,10.23) -- (4.78,10.50) -- (4.32,10.77) -- cycle (6.32,8.23) -- (6.78,8.50) -- (6.32,8.77) -- cycle (31.32,19.23) -- (31.78,19.50) -- (31.32,19.77) -- cycle (27.32,0.23) -- (27.78,0.50) -- (27.32,0.77) -- cycle (22.32,23.23) -- (22.78,23.50) -- (22.32,23.77) -- cycle (19.32,15.23) -- (19.78,15.50) -- (19.32,15.77) -- cycle (10.32,3.23) -- (10.78,3.50) -- (10.32,3.77) -- cycle (22.32,31.23) -- (22.78,31.50) -- (22.32,31.77) -- cycle (19.32,7.23) -- (19.78,7.50) -- (19.32,7.77) -- cycle (30.32,27.23) -- (30.78,27.50) -- (30.32,27.77) -- cycle (9.32,18.23) -- (9.78,18.50) -- (9.32,18.77) -- cycle (14.32,8.23) -- (14.78,8.50) -- (14.32,8.77) -- cycle (30.32,25.23) -- (30.78,25.50) -- (30.32,25.77) -- cycle (27.32,12.23) -- (27.78,12.50) -- (27.32,12.77) -- cycle (27.32,28.23) -- (27.78,28.50) -- (27.32,28.77) -- cycle (31.32,1.23) -- (31.78,1.50) -- (31.32,1.77) -- cycle (21.32,12.23) -- (21.78,12.50) -- (21.32,12.77) -- cycle (9.32,3.23) -- (9.78,3.50) -- (9.32,3.77) -- cycle (6.32,13.23) -- (6.78,13.50) -- (6.32,13.77) -- cycle (6.32,29.23) -- (6.78,29.50) -- (6.32,29.77) -- cycle (8.32,6.23) -- (8.78,6.50) -- (8.32,6.77) -- cycle (19.32,5.23) -- (19.78,5.50) -- (19.32,5.77) -- cycle (8.32,29.23) -- (8.78,29.50) -- (8.32,29.77) -- cycle (9.32,15.23) -- (9.78,15.50) -- (9.32,15.77) -- cycle (10.32,29.23) -- (10.78,29.50) -- (10.32,29.77) -- cycle (3.32,28.23) -- (3.78,28.50) -- (3.32,28.77) -- cycle (10.32,15.23) -- (10.78,15.50) -- (10.32,15.77) -- cycle (3.32,15.23) -- (3.78,15.50) -- (3.32,15.77) -- cycle (29.32,4.23) -- (29.78,4.50) -- (29.32,4.77) -- cycle (12.32,10.23) -- (12.78,10.50) -- (12.32,10.77) -- cycle (12.32,24.23) -- (12.78,24.50) -- (12.32,24.77) -- cycle (5.32,30.23) -- (5.78,30.50) -- (5.32,30.77) -- cycle (29.32,29.23) -- (29.78,29.50) -- (29.32,29.77) -- cycle (6.32,21.23) -- (6.78,21.50) -- (6.32,21.77) -- cycle (15.32,5.23) -- (15.78,5.50) -- (15.32,5.77) -- cycle (0.32,20.23) -- (0.78,20.50) -- (0.32,20.77) -- cycle (31.32,29.23) -- (31.78,29.50) -- (31.32,29.77) -- cycle (11.32,23.23) -- (11.78,23.50) -- (11.32,23.77) -- cycle (7.32,12.23) -- (7.78,12.50) -- (7.32,12.77) -- cycle (8.32,15.23) -- (8.78,15.50) -- (8.32,15.77) -- cycle (0.32,14.23) -- (0.78,14.50) -- (0.32,14.77) -- cycle (20.32,25.23) -- (20.78,25.50) -- (20.32,25.77) -- cycle (12.32,8.23) -- (12.78,8.50) -- (12.32,8.77) -- cycle (12.32,14.23) -- (12.78,14.50) -- (12.32,14.77) -- cycle (23.32,3.23) -- (23.78,3.50) -- (23.32,3.77) -- cycle (23.32,23.23) -- (23.78,23.50) -- (23.32,23.77) -- cycle (30.32,24.23) -- (30.78,24.50) -- (30.32,24.77) -- cycle (3.32,24.23) -- (3.78,24.50) -- (3.32,24.77) -- cycle (8.32,31.23) -- (8.78,31.50) -- (8.32,31.77) -- cycle (22.32,0.23) -- (22.78,0.50) -- (22.32,0.77) -- cycle (25.32,9.23) -- (25.78,9.50) -- (25.32,9.77) -- cycle (0.32,12.23) -- (0.78,12.50) -- (0.32,12.77) -- cycle (25.32,31.23) -- (25.78,31.50) -- (25.32,31.77) -- cycle (23.32,4.23) -- (23.78,4.50) -- (23.32,4.77) -- cycle (16.32,31.23) -- (16.78,31.50) -- (16.32,31.77) -- cycle (1.32,9.23) -- (1.78,9.50) -- (1.32,9.77) -- cycle (13.32,13.23) -- (13.78,13.50) -- (13.32,13.77) -- cycle (24.32,6.23) -- (24.78,6.50) -- (24.32,6.77) -- cycle (15.32,20.23) -- (15.78,20.50) -- (15.32,20.77) -- cycle (13.32,1.23) -- (13.78,1.50) -- (13.32,1.77) -- cycle (12.32,26.23) -- (12.78,26.50) -- (12.32,26.77) -- cycle (20.32,29.23) -- (20.78,29.50) -- (20.32,29.77) -- cycle (1.32,25.23) -- (1.78,25.50) -- (1.32,25.77) -- cycle (15.32,8.23) -- (15.78,8.50) -- (15.32,8.77) -- cycle (14.32,12.23) -- (14.78,12.50) -- (14.32,12.77) -- cycle (20.32,30.23) -- (20.78,30.50) -- (20.32,30.77) -- cycle (31.32,27.23) -- (31.78,27.50) -- (31.32,27.77) -- cycle (30.32,12.23) -- (30.78,12.50) -- (30.32,12.77) -- cycle (18.32,7.23) -- (18.78,7.50) -- (18.32,7.77) -- cycle (0.32,7.23) -- (0.78,7.50) -- (0.32,7.77) -- cycle (17.32,19.23) -- (17.78,19.50) -- (17.32,19.77) -- cycle (2.32,6.23) -- (2.78,6.50) -- (2.32,6.77) -- cycle (2.32,26.23) -- (2.78,26.50) -- (2.32,26.77) -- cycle (5.32,14.23) -- (5.78,14.50) -- (5.32,14.77) -- cycle (24.32,12.23) -- (24.78,12.50) -- (24.32,12.77) -- cycle (4.32,27.23) -- (4.78,27.50) -- (4.32,27.77) -- cycle (28.32,27.23) -- (28.78,27.50) -- (28.32,27.77) -- cycle (7.32,0.23) -- (7.78,0.50) -- (7.32,0.77) -- cycle (2.32,11.23) -- (2.78,11.50) -- (2.32,11.77) -- cycle (8.32,13.23) -- (8.78,13.50) -- (8.32,13.77) -- cycle (16.32,27.23) -- (16.78,27.50) -- (16.32,27.77) -- cycle (12.32,5.23) -- (12.78,5.50) -- (12.32,5.77) -- cycle (1.32,20.23) -- (1.78,20.50) -- (1.32,20.77) -- cycle (30.32,22.23) -- (30.78,22.50) -- (30.32,22.77) -- cycle (26.32,4.23) -- (26.78,4.50) -- (26.32,4.77) -- cycle (28.32,17.23) -- (28.78,17.50) -- (28.32,17.77) -- cycle (13.32,7.23) -- (13.78,7.50) -- (13.32,7.77) -- cycle (27.32,23.23) -- (27.78,23.50) -- (27.32,23.77) -- cycle (15.32,6.23) -- (15.78,6.50) -- (15.32,6.77) -- cycle (4.32,5.23) -- (4.78,5.50) -- (4.32,5.77) -- cycle (16.32,30.23) -- (16.78,30.50) -- (16.32,30.77) -- cycle (28.32,24.23) -- (28.78,24.50) -- (28.32,24.77) -- cycle (5.32,26.23) -- (5.78,26.50) -- (5.32,26.77) -- cycle (3.32,29.23) -- (3.78,29.50) -- (3.32,29.77) -- cycle (15.32,28.23) -- (15.78,28.50) -- (15.32,28.77) -- cycle (3.32,26.23) -- (3.78,26.50) -- (3.32,26.77) -- cycle (4.32,6.23) -- (4.78,6.50) -- (4.32,6.77) -- cycle (15.32,4.23) -- (15.78,4.50) -- (15.32,4.77) -- cycle (28.32,20.23) -- (28.78,20.50) -- (28.32,20.77) -- cycle (3.32,14.23) -- (3.78,14.50) -- (3.32,14.77) -- cycle (7.32,6.23) -- (7.78,6.50) -- (7.32,6.77) -- cycle (6.32,24.23) -- (6.78,24.50) -- (6.32,24.77) -- cycle (10.32,10.23) -- (10.78,10.50) -- (10.32,10.77) -- cycle (29.32,31.23) -- (29.78,31.50) -- (29.32,31.77) -- cycle (3.32,13.23) -- (3.78,13.50) -- (3.32,13.77) -- cycle (13.32,0.23) -- (13.78,0.50) -- (13.32,0.77) -- cycle (5.32,19.23) -- (5.78,19.50) -- (5.32,19.77) -- cycle (29.32,23.23) -- (29.78,23.50) -- (29.32,23.77) -- cycle (15.32,29.23) -- (15.78,29.50) -- (15.32,29.77) -- cycle (24.32,9.23) -- (24.78,9.50) -- (24.32,9.77) -- cycle (18.32,5.23) -- (18.78,5.50) -- (18.32,5.77) -- cycle (27.32,20.23) -- (27.78,20.50) -- (27.32,20.77) -- cycle (12.32,3.23) -- (12.78,3.50) -- (12.32,3.77) -- cycle (30.32,17.23) -- (30.78,17.50) -- (30.32,17.77) -- cycle (18.32,16.23) -- (18.78,16.50) -- (18.32,16.77) -- cycle (16.32,19.23) -- (16.78,19.50) -- (16.32,19.77) -- cycle (7.32,22.23) -- (7.78,22.50) -- (7.32,22.77) -- cycle (6.32,18.23) -- (6.78,18.50) -- (6.32,18.77) -- cycle (0.32,15.23) -- (0.78,15.50) -- (0.32,15.77) -- cycle (0.32,5.23) -- (0.78,5.50) -- (0.32,5.77) -- cycle (13.32,9.23) -- (13.78,9.50) -- (13.32,9.77) -- cycle (28.32,21.23) -- (28.78,21.50) -- (28.32,21.77) -- cycle (23.32,26.23) -- (23.78,26.50) -- (23.32,26.77) -- cycle (2.32,10.23) -- (2.78,10.50) -- (2.32,10.77) -- cycle (17.32,6.23) -- (17.78,6.50) -- (17.32,6.77) -- cycle (11.32,17.23) -- (11.78,17.50) -- (11.32,17.77) -- cycle (13.32,3.23) -- (13.78,3.50) -- (13.32,3.77) -- cycle (27.32,3.23) -- (27.78,3.50) -- (27.32,3.77) -- cycle (21.32,29.23) -- (21.78,29.50) -- (21.32,29.77) -- cycle (3.32,27.23) -- (3.78,27.50) -- (3.32,27.77) -- cycle (11.32,18.23) -- (11.78,18.50) -- (11.32,18.77) -- cycle (27.32,4.23) -- (27.78,4.50) -- (27.32,4.77) -- cycle (11.32,11.23) -- (11.78,11.50) -- (11.32,11.77) -- cycle (23.32,24.23) -- (23.78,24.50) -- (23.32,24.77) -- cycle (6.32,19.23) -- (6.78,19.50) -- (6.32,19.77) -- cycle (5.32,25.23) -- (5.78,25.50) -- (5.32,25.77) -- cycle (28.32,30.23) -- (28.78,30.50) -- (28.32,30.77) -- cycle (19.32,11.23) -- (19.78,11.50) -- (19.32,11.77) -- cycle (18.32,26.23) -- (18.78,26.50) -- (18.32,26.77) -- cycle (18.32,19.23) -- (18.78,19.50) -- (18.32,19.77) -- cycle (14.32,13.23) -- (14.78,13.50) -- (14.32,13.77) -- cycle (15.32,25.23) -- (15.78,25.50) -- (15.32,25.77) -- cycle (27.32,5.23) -- (27.78,5.50) -- (27.32,5.77) -- cycle (25.32,14.23) -- (25.78,14.50) -- (25.32,14.77) -- cycle (22.32,25.23) -- (22.78,25.50) -- (22.32,25.77) -- cycle (10.32,28.23) -- (10.78,28.50) -- (10.32,28.77) -- cycle (2.32,31.23) -- (2.78,31.50) -- (2.32,31.77) -- cycle (25.32,25.23) -- (25.78,25.50) -- (25.32,25.77) -- cycle (8.32,25.23) -- (8.78,25.50) -- (8.32,25.77) -- cycle (8.32,21.23) -- (8.78,21.50) -- (8.32,21.77) -- cycle (28.32,16.23) -- (28.78,16.50) -- (28.32,16.77) -- cycle (7.32,27.23) -- (7.78,27.50) -- (7.32,27.77) -- cycle (4.32,4.23) -- (4.78,4.50) -- (4.32,4.77) -- cycle (4.32,25.23) -- (4.78,25.50) -- (4.32,25.77) -- cycle (24.32,4.23) -- (24.78,4.50) -- (24.32,4.77) -- cycle (12.32,17.23) -- (12.78,17.50) -- (12.32,17.77) -- cycle (15.32,12.23) -- (15.78,12.50) -- (15.32,12.77) -- cycle (29.32,19.23) -- (29.78,19.50) -- (29.32,19.77) -- cycle (8.32,27.23) -- (8.78,27.50) -- (8.32,27.77) -- cycle (11.32,28.23) -- (11.78,28.50) -- (11.32,28.77) -- cycle (14.32,24.23) -- (14.78,24.50) -- (14.32,24.77) -- cycle (31.32,0.23) -- (31.78,0.50) -- (31.32,0.77) -- cycle (25.32,5.23) -- (25.78,5.50) -- (25.32,5.77) -- cycle (23.32,20.23) -- (23.78,20.50) -- (23.32,20.77) -- cycle (1.32,23.23) -- (1.78,23.50) -- (1.32,23.77) -- cycle (11.32,16.23) -- (11.78,16.50) -- (11.32,16.77) -- cycle (5.32,7.23) -- (5.78,7.50) -- (5.32,7.77) -- cycle (18.32,15.23) -- (18.78,15.50) -- (18.32,15.77) -- cycle (31.32,31.23) -- (31.78,31.50) -- (31.32,31.77) -- cycle (26.32,29.23) -- (26.78,29.50) -- (26.32,29.77) -- cycle (2.32,29.23) -- (2.78,29.50) -- (2.32,29.77) -- cycle (13.32,27.23) -- (13.78,27.50) -- (13.32,27.77) -- cycle (17.32,15.23) -- (17.78,15.50) -- (17.32,15.77) -- cycle (31.32,16.23) -- (31.78,16.50) -- (31.32,16.77) -- cycle (7.32,5.23) -- (7.78,5.50) -- (7.32,5.77) -- cycle (7.32,17.23) -- (7.78,17.50) -- (7.32,17.77) -- cycle (12.32,22.23) -- (12.78,22.50) -- (12.32,22.77) -- cycle (1.32,7.23) -- (1.78,7.50) -- (1.32,7.77) -- cycle (25.32,7.23) -- (25.78,7.50) -- (25.32,7.77) -- cycle (20.32,23.23) -- (20.78,23.50) -- (20.32,23.77) -- cycle (20.32,2.23) -- (20.78,2.50) -- (20.32,2.77) -- cycle (11.32,20.23) -- (11.78,20.50) -- (11.32,20.77) -- cycle (24.32,3.23) -- (24.78,3.50) -- (24.32,3.77) -- cycle (24.32,30.23) -- (24.78,30.50) -- (24.32,30.77) -- cycle (19.32,29.23) -- (19.78,29.50) -- (19.32,29.77) -- cycle (2.32,5.23) -- (2.78,5.50) -- (2.32,5.77) -- cycle (21.32,6.23) -- (21.78,6.50) -- (21.32,6.77) -- cycle;
\end{tikzpicture}


==> assets/lorr/random-05-map.tex <==
\begin{tikzpicture}[x=0.071cm,y=0.071cm]
\path[fill=white,draw=black!40,line width=0.2pt] (0,0) rectangle (32,32);
\path[fill=black!62] (10,31) rectangle (11,32) (17,31) rectangle (18,32) (21,31) rectangle (22,32) (23,31) rectangle (24,32) (0,30) rectangle (1,31) (4,30) rectangle (5,31) (6,30) rectangle (7,31) (7,30) rectangle (8,31) (19,30) rectangle (20,31) (21,30) rectangle (22,31) (25,30) rectangle (26,31) (14,29) rectangle (15,30) (23,29) rectangle (24,30) (24,29) rectangle (25,30) (28,29) rectangle (29,30) (5,28) rectangle (6,29) (7,28) rectangle (8,29) (18,28) rectangle (19,29) (29,28) rectangle (30,29) (1,27) rectangle (2,28) (2,27) rectangle (3,28) (14,27) rectangle (15,28) (15,27) rectangle (16,28) (17,27) rectangle (18,28) (24,27) rectangle (25,28) (27,27) rectangle (28,28) (6,26) rectangle (7,27) (9,26) rectangle (10,27) (11,26) rectangle (12,27) (14,26) rectangle (15,27) (15,26) rectangle (16,27) (22,26) rectangle (23,27) (27,26) rectangle (28,27) (30,26) rectangle (31,27) (31,26) rectangle (32,27) (6,25) rectangle (7,26) (9,25) rectangle (10,26) (10,25) rectangle (11,26) (19,25) rectangle (20,26) (27,25) rectangle (28,26) (31,25) rectangle (32,26) (1,24) rectangle (2,25) (5,24) rectangle (6,25) (21,24) rectangle (22,25) (22,24) rectangle (23,25) (26,24) rectangle (27,25) (29,24) rectangle (30,25) (6,23) rectangle (7,24) (16,23) rectangle (17,24) (24,23) rectangle (25,24) (26,23) rectangle (27,24) (2,22) rectangle (3,23) (4,22) rectangle (5,23) (17,22) rectangle (18,23) (19,22) rectangle (20,23) (27,22) rectangle (28,23) (28,22) rectangle (29,23) (0,21) rectangle (1,22) (2,21) rectangle (3,22) (12,21) rectangle (13,22) (14,21) rectangle (15,22) (22,21) rectangle (23,22) (26,21) rectangle (27,22) (12,20) rectangle (13,21) (18,20) rectangle (19,21) (20,20) rectangle (21,21) (22,20) rectangle (23,21) (30,20) rectangle (31,21) (2,19) rectangle (3,20) (8,19) rectangle (9,20) (10,19) rectangle (11,20) (12,19) rectangle (13,20) (13,19) rectangle (14,20) (15,19) rectangle (16,20) (26,19) rectangle (27,20) (1,18) rectangle (2,19) (18,18) rectangle (19,19) (20,18) rectangle (21,19) (26,18) rectangle (27,19) (30,18) rectangle (31,19) (3,17) rectangle (4,18) (4,17) rectangle (5,18) (5,17) rectangle (6,18) (13,17) rectangle (14,18) (23,17) rectangle (24,18) (8,16) rectangle (9,17) (13,16) rectangle (14,17) (15,16) rectangle (16,17) (17,16) rectangle (18,17) (20,16) rectangle (21,17) (2,15) rectangle (3,16) (6,15) rectangle (7,16) (15,15) rectangle (16,16) (20,15) rectangle (21,16) (23,15) rectangle (24,16) (24,15) rectangle (25,16) (25,15) rectangle (26,16) (30,15) rectangle (31,16) (1,14) rectangle (2,15) (8,14) rectangle (9,15) (9,14) rectangle (10,15) (10,14) rectangle (11,15) (13,14) rectangle (14,15) (15,14) rectangle (16,15) (18,14) rectangle (19,15) (20,14) rectangle (21,15) (23,14) rectangle (24,15) (24,14) rectangle (25,15) (29,14) rectangle (30,15) (30,14) rectangle (31,15) (31,14) rectangle (32,15) (0,13) rectangle (1,14) (10,13) rectangle (11,14) (19,13) rectangle (20,14) (22,13) rectangle (23,14) (29,13) rectangle (30,14) (30,13) rectangle (31,14) (31,13) rectangle (32,14) (6,12) rectangle (7,13) (10,12) rectangle (11,13) (13,12) rectangle (14,13) (16,12) rectangle (17,13) (18,12) rectangle (19,13) (22,12) rectangle (23,13) (26,12) rectangle (27,13) (1,11) rectangle (2,12) (3,11) rectangle (4,12) (12,11) rectangle (13,12) (22,11) rectangle (23,12) (23,11) rectangle (24,12) (25,11) rectangle (26,12) (29,11) rectangle (30,12) (7,10) rectangle (8,11) (9,10) rectangle (10,11) (18,10) rectangle (19,11) (21,10) rectangle (22,11) (22,10) rectangle (23,11) (23,10) rectangle (24,11) (26,10) rectangle (27,11) (27,10) rectangle (28,11) (28,10) rectangle (29,11) (2,9) rectangle (3,10) (4,9) rectangle (5,10) (7,9) rectangle (8,10) (12,9) rectangle (13,10) (19,9) rectangle (20,10) (30,9) rectangle (31,10) (7,8) rectangle (8,9) (13,8) rectangle (14,9) (18,8) rectangle (19,9) (22,8) rectangle (23,9) (24,8) rectangle (25,9) (26,8) rectangle (27,9) (27,8) rectangle (28,9) (17,7) rectangle (18,8) (21,7) rectangle (22,8) (23,7) rectangle (24,8) (26,7) rectangle (27,8) (28,7) rectangle (29,8) (16,6) rectangle (17,7) (25,6) rectangle (26,7) (28,6) rectangle (29,7) (31,6) rectangle (32,7) (1,5) rectangle (2,6) (8,5) rectangle (9,6) (10,5) rectangle (11,6) (20,5) rectangle (21,6) (21,5) rectangle (22,6) (31,5) rectangle (32,6) (2,4) rectangle (3,5) (5,4) rectangle (6,5) (8,4) rectangle (9,5) (0,3) rectangle (1,4) (3,3) rectangle (4,4) (4,3) rectangle (5,4) (11,3) rectangle (12,4) (15,3) rectangle (16,4) (19,3) rectangle (20,4) (29,3) rectangle (30,4) (30,3) rectangle (31,4) (31,3) rectangle (32,4) (0,2) rectangle (1,3) (5,2) rectangle (6,3) (10,2) rectangle (11,3) (15,2) rectangle (16,3) (17,2) rectangle (18,3) (19,2) rectangle (20,3) (23,2) rectangle (24,3) (30,2) rectangle (31,3) (31,2) rectangle (32,3) (0,1) rectangle (1,2) (1,1) rectangle (2,2) (3,1) rectangle (4,2) (6,1) rectangle (7,2) (7,1) rectangle (8,2) (9,1) rectangle (10,2) (11,1) rectangle (12,2) (12,1) rectangle (13,2) (18,1) rectangle (19,2) (27,1) rectangle (28,2) (0,0) rectangle (1,1) (1,0) rectangle (2,1) (15,0) rectangle (16,1) (18,0) rectangle (19,1) (28,0) rectangle (29,1);
\path[fill=lorrBlue] (18.08,16.08) rectangle (18.92,16.92) (16.08,24.08) rectangle (16.92,24.92) (18.08,31.08) rectangle (18.92,31.92) (29.08,6.08) rectangle (29.92,6.92) (20.08,29.08) rectangle (20.92,29.92) (28.08,5.08) rectangle (28.92,5.92) (11.08,25.08) rectangle (11.92,25.92) (0.08,11.08) rectangle (0.92,11.92) (7.08,31.08) rectangle (7.92,31.92) (0.08,28.08) rectangle (0.92,28.92) (3.08,30.08) rectangle (3.92,30.92) (11.08,23.08) rectangle (11.92,23.92) (12.08,12.08) rectangle (12.92,12.92) (1.08,20.08) rectangle (1.92,20.92) (12.08,24.08) rectangle (12.92,24.92) (14.08,9.08) rectangle (14.92,9.92) (29.08,9.08) rectangle (29.92,9.92) (14.08,8.08) rectangle (14.92,8.92) (20.08,6.08) rectangle (20.92,6.92) (1.08,16.08) rectangle (1.92,16.92) (6.08,11.08) rectangle (6.92,11.92) (9.08,4.08) rectangle (9.92,4.92) (9.08,7.08) rectangle (9.92,7.92) (25.08,10.08) rectangle (25.92,10.92) (11.08,15.08) rectangle (11.92,15.92) (12.08,0.08) rectangle (12.92,0.92) (26.08,20.08) rectangle (26.92,20.92) (11.08,4.08) rectangle (11.92,4.92) (8.08,30.08) rectangle (8.92,30.92) (12.08,4.08) rectangle (12.92,4.92) (5.08,19.08) rectangle (5.92,19.92) (26.08,9.08) rectangle (26.92,9.92) (25.08,0.08) rectangle (25.92,0.92) (27.08,14.08) rectangle (27.92,14.92) (27.08,5.08) rectangle (27.92,5.92) (28.08,19.08) rectangle (28.92,19.92) (16.08,19.08) rectangle (16.92,19.92) (31.08,28.08) rectangle (31.92,28.92) (14.08,19.08) rectangle (14.92,19.92) (7.08,18.08) rectangle (7.92,18.92) (4.08,29.08) rectangle (4.92,29.92) (18.08,5.08) rectangle (18.92,5.92) (14.08,5.08) rectangle (14.92,5.92) (2.08,16.08) rectangle (2.92,16.92) (21.08,12.08) rectangle (21.92,12.92) (19.08,8.08) rectangle (19.92,8.92) (30.08,27.08) rectangle (30.92,27.92) (16.08,8.08) rectangle (16.92,8.92) (4.08,21.08) rectangle (4.92,21.92) (28.08,13.08) rectangle (28.92,13.92) (5.08,23.08) rectangle (5.92,23.92) (17.08,15.08) rectangle (17.92,15.92) (0.08,26.08) rectangle (0.92,26.92) (30.08,23.08) rectangle (30.92,23.92) (13.08,9.08) rectangle (13.92,9.92) (10.08,6.08) rectangle (10.92,6.92) (27.08,18.08) rectangle (27.92,18.92) (20.08,26.08) rectangle (20.92,26.92) (24.08,12.08) rectangle (24.92,12.92) (28.08,2.08) rectangle (28.92,2.92) (29.08,0.08) rectangle (29.92,0.92) (21.08,23.08) rectangle (21.92,23.92) (25.08,17.08) rectangle (25.92,17.92) (14.08,14.08) rectangle (14.92,14.92) (30.08,16.08) rectangle (30.92,16.92) (5.08,3.08) rectangle (5.92,3.92) (23.08,19.08) rectangle (23.92,19.92) (11.08,21.08) rectangle (11.92,21.92) (24.08,31.08) rectangle (24.92,31.92) (26.08,3.08) rectangle (26.92,3.92) (1.08,23.08) rectangle (1.92,23.92) (27.08,29.08) rectangle (27.92,29.92) (24.08,0.08) rectangle (24.92,0.92) (26.08,1.08) rectangle (26.92,1.92) (2.08,2.08) rectangle (2.92,2.92) (25.08,4.08) rectangle (25.92,4.92) (5.08,1.08) rectangle (5.92,1.92) (14.08,7.08) rectangle (14.92,7.92) (27.08,11.08) rectangle (27.92,11.92) (28.08,14.08) rectangle (28.92,14.92) (9.08,20.08) rectangle (9.92,20.92) (30.08,29.08) rectangle (30.92,29.92) (8.08,27.08) rectangle (8.92,27.92) (0.08,31.08) rectangle (0.92,31.92) (9.08,6.08) rectangle (9.92,6.92) (26.08,22.08) rectangle (26.92,22.92) (25.08,20.08) rectangle (25.92,20.92) (14.08,1.08) rectangle (14.92,1.92) (25.08,29.08) rectangle (25.92,29.92) (25.08,19.08) rectangle (25.92,19.92) (3.08,5.08) rectangle (3.92,5.92) (30.08,17.08) rectangle (30.92,17.92) (22.08,7.08) rectangle (22.92,7.92) (18.08,25.08) rectangle (18.92,25.92) (23.08,5.08) rectangle (23.92,5.92) (13.08,1.08) rectangle (13.92,1.92) (26.08,14.08) rectangle (26.92,14.92) (22.08,28.08) rectangle (22.92,28.92) (24.08,22.08) rectangle (24.92,22.92) (2.08,28.08) rectangle (2.92,28.92) (5.08,16.08) rectangle (5.92,16.92) (6.08,21.08) rectangle (6.92,21.92) (28.08,25.08) rectangle (28.92,25.92) (28.08,15.08) rectangle (28.92,15.92) (12.08,5.08) rectangle (12.92,5.92) (17.08,18.08) rectangle (17.92,18.92) (5.08,12.08) rectangle (5.92,12.92) (16.08,25.08) rectangle (16.92,25.92) (11.08,7.08) rectangle (11.92,7.92) (1.08,31.08) rectangle (1.92,31.92) (22.08,1.08) rectangle (22.92,1.92) (19.08,20.08) rectangle (19.92,20.92) (23.08,30.08) rectangle (23.92,30.92) (7.08,14.08) rectangle (7.92,14.92) (5.08,5.08) rectangle (5.92,5.92) (29.08,8.08) rectangle (29.92,8.92) (17.08,14.08) rectangle (17.92,14.92) (12.08,6.08) rectangle (12.92,6.92) (12.08,28.08) rectangle (12.92,28.92) (11.08,0.08) rectangle (11.92,0.92) (19.08,24.08) rectangle (19.92,24.92) (31.08,1.08) rectangle (31.92,1.92) (19.08,11.08) rectangle (19.92,11.92) (20.08,17.08) rectangle (20.92,17.92) (30.08,19.08) rectangle (30.92,19.92) (6.08,29.08) rectangle (6.92,29.92) (3.08,27.08) rectangle (3.92,27.92) (7.08,26.08) rectangle (7.92,26.92) (25.08,31.08) rectangle (25.92,31.92) (21.08,22.08) rectangle (21.92,22.92) (17.08,26.08) rectangle (17.92,26.92) (27.08,16.08) rectangle (27.92,16.92) (15.08,4.08) rectangle (15.92,4.92) (9.08,27.08) rectangle (9.92,27.92) (1.08,25.08) rectangle (1.92,25.92) (21.08,14.08) rectangle (21.92,14.92) (17.08,17.08) rectangle (17.92,17.92) (19.08,6.08) rectangle (19.92,6.92) (0.08,29.08) rectangle (0.92,29.92) (31.08,24.08) rectangle (31.92,24.92) (27.08,17.08) rectangle (27.92,17.92) (17.08,6.08) rectangle (17.92,6.92) (11.08,6.08) rectangle (11.92,6.92) (13.08,25.08) rectangle (13.92,25.92) (1.08,4.08) rectangle (1.92,4.92) (19.08,15.08) rectangle (19.92,15.92) (2.08,29.08) rectangle (2.92,29.92) (18.08,30.08) rectangle (18.92,30.92) (21.08,11.08) rectangle (21.92,11.92) (20.08,25.08) rectangle (20.92,25.92) (0.08,27.08) rectangle (0.92,27.92) (6.08,10.08) rectangle (6.92,10.92) (29.08,31.08) rectangle (29.92,31.92) (24.08,26.08) rectangle (24.92,26.92) (3.08,28.08) rectangle (3.92,28.92) (3.08,20.08) rectangle (3.92,20.92) (15.08,12.08) rectangle (15.92,12.92) (23.08,24.08) rectangle (23.92,24.92) (29.08,27.08) rectangle (29.92,27.92) (25.08,26.08) rectangle (25.92,26.92) (1.08,7.08) rectangle (1.92,7.92) (26.08,13.08) rectangle (26.92,13.92) (0.08,15.08) rectangle (0.92,15.92) (20.08,9.08) rectangle (20.92,9.92) (17.08,24.08) rectangle (17.92,24.92) (1.08,29.08) rectangle (1.92,29.92) (21.08,1.08) rectangle (21.92,1.92) (9.08,21.08) rectangle (9.92,21.92) (20.08,22.08) rectangle (20.92,22.92) (14.08,15.08) rectangle (14.92,15.92) (11.08,31.08) rectangle (11.92,31.92) (3.08,9.08) rectangle (3.92,9.92) (10.08,0.08) rectangle (10.92,0.92) (31.08,17.08) rectangle (31.92,17.92) (13.08,30.08) rectangle (13.92,30.92) (24.08,13.08) rectangle (24.92,13.92) (8.08,7.08) rectangle (8.92,7.92) (1.08,17.08) rectangle (1.92,17.92) (14.08,30.08) rectangle (14.92,30.92) (7.08,21.08) rectangle (7.92,21.92) (20.08,24.08) rectangle (20.92,24.92) (23.08,23.08) rectangle (23.92,23.92) (16.08,0.08) rectangle (16.92,0.92) (28.08,8.08) rectangle (28.92,8.92) (21.08,8.08) rectangle (21.92,8.92) (3.08,6.08) rectangle (3.92,6.92) (2.08,17.08) rectangle (2.92,17.92) (19.08,7.08) rectangle (19.92,7.92) (16.08,27.08) rectangle (16.92,27.92) (28.08,16.08) rectangle (28.92,16.92) (30.08,22.08) rectangle (30.92,22.92) (25.08,7.08) rectangle (25.92,7.92) (6.08,6.08) rectangle (6.92,6.92) (13.08,2.08) rectangle (13.92,2.92) (21.08,6.08) rectangle (21.92,6.92) (10.08,22.08) rectangle (10.92,22.92) (8.08,11.08) rectangle (8.92,11.92) (0.08,14.08) rectangle (0.92,14.92) (19.08,21.08) rectangle (19.92,21.92) (9.08,0.08) rectangle (9.92,0.92) (11.08,9.08) rectangle (11.92,9.92) (5.08,11.08) rectangle (5.92,11.92) (21.08,16.08) rectangle (21.92,16.92) (10.08,30.08) rectangle (10.92,30.92) (20.08,12.08) rectangle (20.92,12.92) (25.08,12.08) rectangle (25.92,12.92) (28.08,26.08) rectangle (28.92,26.92) (15.08,24.08) rectangle (15.92,24.92) (8.08,18.08) rectangle (8.92,18.92) (18.08,27.08) rectangle (18.92,27.92) (20.08,10.08) rectangle (20.92,10.92) (7.08,16.08) rectangle (7.92,16.92) (14.08,0.08) rectangle (14.92,0.92) (21.08,13.08) rectangle (21.92,13.92) (16.08,5.08) rectangle (16.92,5.92) (4.08,8.08) rectangle (4.92,8.92) (26.08,4.08) rectangle (26.92,4.92) (13.08,21.08) rectangle (13.92,21.92) (8.08,15.08) rectangle (8.92,15.92) (24.08,16.08) rectangle (24.92,16.92) (8.08,0.08) rectangle (8.92,0.92) (6.08,31.08) rectangle (6.92,31.92) (29.08,23.08) rectangle (29.92,23.92) (6.08,5.08) rectangle (6.92,5.92) (31.08,27.08) rectangle (31.92,27.92) (20.08,8.08) rectangle (20.92,8.92) (14.08,22.08) rectangle (14.92,22.92) (7.08,11.08) rectangle (7.92,11.92) (3.08,2.08) rectangle (3.92,2.92) (26.08,16.08) rectangle (26.92,16.92) (4.08,25.08) rectangle (4.92,25.92) (21.08,0.08) rectangle (21.92,0.92) (10.08,10.08) rectangle (10.92,10.92) (3.08,8.08) rectangle (3.92,8.92) (23.08,1.08) rectangle (23.92,1.92) (16.08,28.08) rectangle (16.92,28.92) (8.08,9.08) rectangle (8.92,9.92) (18.08,13.08) rectangle (18.92,13.92) (25.08,14.08) rectangle (25.92,14.92) (9.08,15.08) rectangle (9.92,15.92) (16.08,15.08) rectangle (16.92,15.92) (14.08,18.08) rectangle (14.92,18.92) (23.08,13.08) rectangle (23.92,13.92) (9.08,24.08) rectangle (9.92,24.92) (19.08,27.08) rectangle (19.92,27.92) (11.08,20.08) rectangle (11.92,20.92) (12.08,8.08) rectangle (12.92,8.92) (19.08,17.08) rectangle (19.92,17.92) (28.08,23.08) rectangle (28.92,23.92) (30.08,0.08) rectangle (30.92,0.92) (30.08,21.08) rectangle (30.92,21.92) (4.08,15.08) rectangle (4.92,15.92) (24.08,19.08) rectangle (24.92,19.92) (27.08,15.08) rectangle (27.92,15.92) (22.08,2.08) rectangle (22.92,2.92) (9.08,30.08) rectangle (9.92,30.92) (16.08,16.08) rectangle (16.92,16.92) (20.08,13.08) rectangle (20.92,13.92) (1.08,21.08) rectangle (1.92,21.92) (9.08,18.08) rectangle (9.92,18.92) (22.08,31.08) rectangle (22.92,31.92) (12.08,25.08) rectangle (12.92,25.92) (15.08,23.08) rectangle (15.92,23.92) (12.08,18.08) rectangle (12.92,18.92) (1.08,6.08) rectangle (1.92,6.92) (24.08,10.08) rectangle (24.92,10.92) (19.08,18.08) rectangle (19.92,18.92) (22.08,6.08) rectangle (22.92,6.92) (16.08,4.08) rectangle (16.92,4.92) (12.08,31.08) rectangle (12.92,31.92) (5.08,6.08) rectangle (5.92,6.92) (23.08,8.08) rectangle (23.92,8.92) (2.08,23.08) rectangle (2.92,23.92) (24.08,20.08) rectangle (24.92,20.92) (0.08,7.08) rectangle (0.92,7.92) (16.08,2.08) rectangle (16.92,2.92) (0.08,24.08) rectangle (0.92,24.92) (27.08,19.08) rectangle (27.92,19.92) (9.08,2.08) rectangle (9.92,2.92) (14.08,3.08) rectangle (14.92,3.92) (9.08,3.08) rectangle (9.92,3.92) (15.08,1.08) rectangle (15.92,1.92) (9.08,17.08) rectangle (9.92,17.92) (27.08,13.08) rectangle (27.92,13.92) (20.08,0.08) rectangle (20.92,0.92) (20.08,21.08) rectangle (20.92,21.92) (29.08,4.08) rectangle (29.92,4.92) (15.08,11.08) rectangle (15.92,11.92) (4.08,19.08) rectangle (4.92,19.92) (22.08,14.08) rectangle (22.92,14.92) (10.08,24.08) rectangle (10.92,24.92) (30.08,8.08) rectangle (30.92,8.92) (5.08,31.08) rectangle (5.92,31.92) (25.08,22.08) rectangle (25.92,22.92) (12.08,26.08) rectangle (12.92,26.92) (13.08,11.08) rectangle (13.92,11.92) (18.08,11.08) rectangle (18.92,11.92) (5.08,22.08) rectangle (5.92,22.92) (22.08,0.08) rectangle (22.92,0.92) (31.08,15.08) rectangle (31.92,15.92) (2.08,8.08) rectangle (2.92,8.92) (10.08,26.08) rectangle (10.92,26.92) (3.08,29.08) rectangle (3.92,29.92) (11.08,27.08) rectangle (11.92,27.92) (1.08,12.08) rectangle (1.92,12.92) (29.08,10.08) rectangle (29.92,10.92) (26.08,5.08) rectangle (26.92,5.92) (0.08,22.08) rectangle (0.92,22.92) (31.08,22.08) rectangle (31.92,22.92) (29.08,29.08) rectangle (29.92,29.92) (10.08,29.08) rectangle (10.92,29.92) (27.08,6.08) rectangle (27.92,6.92) (7.08,25.08) rectangle (7.92,25.92) (6.08,18.08) rectangle (6.92,18.92) (3.08,14.08) rectangle (3.92,14.92) (9.08,11.08) rectangle (9.92,11.92) (8.08,21.08) rectangle (8.92,21.92) (31.08,8.08) rectangle (31.92,8.92) (9.08,5.08) rectangle (9.92,5.92) (4.08,0.08) rectangle (4.92,0.92) (18.08,4.08) rectangle (18.92,4.92) (8.08,28.08) rectangle (8.92,28.92) (21.08,17.08) rectangle (21.92,17.92) (31.08,7.08) rectangle (31.92,7.92) (5.08,9.08) rectangle (5.92,9.92) (12.08,15.08) rectangle (12.92,15.92) (17.08,30.08) rectangle (17.92,30.92) (6.08,4.08) rectangle (6.92,4.92) (11.08,28.08) rectangle (11.92,28.92) (29.08,18.08) rectangle (29.92,18.92) (9.08,16.08) rectangle (9.92,16.92) (6.08,22.08) rectangle (6.92,22.92) (14.08,20.08) rectangle (14.92,20.92) (14.08,28.08) rectangle (14.92,28.92) (21.08,19.08) rectangle (21.92,19.92) (2.08,6.08) rectangle (2.92,6.92) (7.08,24.08) rectangle (7.92,24.92) (31.08,16.08) rectangle (31.92,16.92) (5.08,14.08) rectangle (5.92,14.92) (6.08,8.08) rectangle (6.92,8.92) (23.08,6.08) rectangle (23.92,6.92) (16.08,7.08) rectangle (16.92,7.92) (27.08,2.08) rectangle (27.92,2.92) (31.08,21.08) rectangle (31.92,21.92) (13.08,20.08) rectangle (13.92,20.92) (26.08,15.08) rectangle (26.92,15.92) (5.08,20.08) rectangle (5.92,20.92) (30.08,31.08) rectangle (30.92,31.92) (13.08,15.08) rectangle (13.92,15.92) (19.08,14.08) rectangle (19.92,14.92) (30.08,28.08) rectangle (30.92,28.92) (1.08,15.08) rectangle (1.92,15.92) (31.08,0.08) rectangle (31.92,0.92) (23.08,9.08) rectangle (23.92,9.92) (19.08,0.08) rectangle (19.92,0.92) (22.08,15.08) rectangle (22.92,15.92) (13.08,27.08) rectangle (13.92,27.92) (10.08,8.08) rectangle (10.92,8.92) (18.08,29.08) rectangle (18.92,29.92) (23.08,12.08) rectangle (23.92,12.92) (2.08,10.08) rectangle (2.92,10.92) (13.08,4.08) rectangle (13.92,4.92) (26.08,0.08) rectangle (26.92,0.92) (15.08,25.08) rectangle (15.92,25.92) (0.08,8.08) rectangle (0.92,8.92) (17.08,21.08) rectangle (17.92,21.92) (13.08,0.08) rectangle (13.92,0.92) (21.08,27.08) rectangle (21.92,27.92) (16.08,18.08) rectangle (16.92,18.92) (28.08,20.08) rectangle (28.92,20.92) (15.08,9.08) rectangle (15.92,9.92) (18.08,17.08) rectangle (18.92,17.92) (24.08,25.08) rectangle (24.92,25.92) (8.08,24.08) rectangle (8.92,24.92) (11.08,16.08) rectangle (11.92,16.92) (11.08,8.08) rectangle (11.92,8.92) (15.08,10.08) rectangle (15.92,10.92) (27.08,7.08) rectangle (27.92,7.92) (21.08,25.08) rectangle (21.92,25.92) (26.08,29.08) rectangle (26.92,29.92) (26.08,27.08) rectangle (26.92,27.92) (28.08,17.08) rectangle (28.92,17.92) (26.08,26.08) rectangle (26.92,26.92) (18.08,22.08) rectangle (18.92,22.92) (2.08,31.08) rectangle (2.92,31.92) (8.08,2.08) rectangle (8.92,2.92) (10.08,20.08) rectangle (10.92,20.92) (6.08,2.08) rectangle (6.92,2.92) (19.08,12.08) rectangle (19.92,12.92) (24.08,6.08) rectangle (24.92,6.92) (13.08,29.08) rectangle (13.92,29.92) (18.08,2.08) rectangle (18.92,2.92) (25.08,28.08) rectangle (25.92,28.92) (11.08,19.08) rectangle (11.92,19.92) (14.08,31.08) rectangle (14.92,31.92) (10.08,27.08) rectangle (10.92,27.92) (0.08,9.08) rectangle (0.92,9.92) (2.08,18.08) rectangle (2.92,18.92) (13.08,31.08) rectangle (13.92,31.92) (10.08,11.08) rectangle (10.92,11.92) (19.08,28.08) rectangle (19.92,28.92) (12.08,27.08) rectangle (12.92,27.92) (7.08,27.08) rectangle (7.92,27.92) (25.08,13.08) rectangle (25.92,13.92) (30.08,5.08) rectangle (30.92,5.92) (6.08,13.08) rectangle (6.92,13.92) (2.08,24.08) rectangle (2.92,24.92) (16.08,17.08) rectangle (16.92,17.92) (6.08,24.08) rectangle (6.92,24.92) (19.08,4.08) rectangle (19.92,4.92) (8.08,8.08) rectangle (8.92,8.92) (31.08,18.08) rectangle (31.92,18.92) (4.08,5.08) rectangle (4.92,5.92) (4.08,20.08) rectangle (4.92,20.92) (13.08,26.08) rectangle (13.92,26.92) (15.08,21.08) rectangle (15.92,21.92) (17.08,23.08) rectangle (17.92,23.92) (30.08,24.08) rectangle (30.92,24.92) (11.08,11.08) rectangle (11.92,11.92) (7.08,6.08) rectangle (7.92,6.92) (7.08,29.08) rectangle (7.92,29.92) (22.08,16.08) rectangle (22.92,16.92) (30.08,30.08) rectangle (30.92,30.92) (20.08,2.08) rectangle (20.92,2.92) (16.08,26.08) rectangle (16.92,26.92) (18.08,3.08) rectangle (18.92,3.92) (20.08,19.08) rectangle (20.92,19.92) (2.08,1.08) rectangle (2.92,1.92) (0.08,18.08) rectangle (0.92,18.92) (11.08,2.08) rectangle (11.92,2.92) (8.08,20.08) rectangle (8.92,20.92) (4.08,11.08) rectangle (4.92,11.92) (11.08,14.08) rectangle (11.92,14.92) (30.08,7.08) rectangle (30.92,7.92) (10.08,17.08) rectangle (10.92,17.92) (3.08,26.08) rectangle (3.92,26.92) (3.08,19.08) rectangle (3.92,19.92) (8.08,12.08) rectangle (8.92,12.92) (14.08,12.08) rectangle (14.92,12.92) (15.08,7.08) rectangle (15.92,7.92) (20.08,11.08) rectangle (20.92,11.92) (2.08,5.08) rectangle (2.92,5.92) (7.08,3.08) rectangle (7.92,3.92) (24.08,30.08) rectangle (24.92,30.92) (9.08,31.08) rectangle (9.92,31.92) (2.08,7.08) rectangle (2.92,7.92) (26.08,6.08) rectangle (26.92,6.92) (22.08,19.08) rectangle (22.92,19.92) (27.08,20.08) rectangle (27.92,20.92) (8.08,1.08) rectangle (8.92,1.92) (21.08,18.08) rectangle (21.92,18.92) (13.08,13.08) rectangle (13.92,13.92) (23.08,20.08) rectangle (23.92,20.92) (10.08,3.08) rectangle (10.92,3.92) (27.08,3.08) rectangle (27.92,3.92) (25.08,25.08) rectangle (25.92,25.92) (17.08,5.08) rectangle (17.92,5.92) (17.08,11.08) rectangle (17.92,11.92) (3.08,13.08) rectangle (3.92,13.92) (18.08,24.08) rectangle (18.92,24.92) (21.08,9.08) rectangle (21.92,9.92) (10.08,9.08) rectangle (10.92,9.92) (12.08,16.08) rectangle (12.92,16.92) (5.08,10.08) rectangle (5.92,10.92) (0.08,17.08) rectangle (0.92,17.92) (1.08,13.08) rectangle (1.92,13.92) (25.08,21.08) rectangle (25.92,21.92) (11.08,18.08) rectangle (11.92,18.92) (12.08,30.08) rectangle (12.92,30.92) (2.08,20.08) rectangle (2.92,20.92) (8.08,6.08) rectangle (8.92,6.92) (28.08,21.08) rectangle (28.92,21.92) (11.08,13.08) rectangle (11.92,13.92) (17.08,3.08) rectangle (17.92,3.92) (14.08,4.08) rectangle (14.92,4.92) (26.08,25.08) rectangle (26.92,25.92) (29.08,25.08) rectangle (29.92,25.92) (11.08,30.08) rectangle (11.92,30.92) (9.08,13.08) rectangle (9.92,13.92) (6.08,20.08) rectangle (6.92,20.92) (19.08,29.08) rectangle (19.92,29.92) (25.08,9.08) rectangle (25.92,9.92) (25.08,8.08) rectangle (25.92,8.92) (29.08,7.08) rectangle (29.92,7.92) (17.08,4.08) rectangle (17.92,4.92) (13.08,10.08) rectangle (13.92,10.92) (16.08,30.08) rectangle (16.92,30.92) (11.08,5.08) rectangle (11.92,5.92) (16.08,9.08) rectangle (16.92,9.92) (17.08,8.08) rectangle (17.92,8.92) (24.08,21.08) rectangle (24.92,21.92) (22.08,27.08) rectangle (22.92,27.92) (1.08,3.08) rectangle (1.92,3.92) (19.08,16.08) rectangle (19.92,16.92) (30.08,10.08) rectangle (30.92,10.92) (18.08,21.08) rectangle (18.92,21.92) (0.08,20.08) rectangle (0.92,20.92) (29.08,26.08) rectangle (29.92,26.92) (28.08,30.08) rectangle (28.92,30.92) (2.08,25.08) rectangle (2.92,25.92) (1.08,30.08) rectangle (1.92,30.92) (5.08,8.08) rectangle (5.92,8.92) (16.08,29.08) rectangle (16.92,29.92) (10.08,15.08) rectangle (10.92,15.92) (20.08,28.08) rectangle (20.92,28.92) (4.08,14.08) rectangle (4.92,14.92) (9.08,23.08) rectangle (9.92,23.92) (12.08,3.08) rectangle (12.92,3.92) (0.08,19.08) rectangle (0.92,19.92) (16.08,21.08) rectangle (16.92,21.92) (6.08,19.08) rectangle (6.92,19.92) (3.08,18.08) rectangle (3.92,18.92) (24.08,17.08) rectangle (24.92,17.92) (8.08,22.08) rectangle (8.92,22.92) (13.08,5.08) rectangle (13.92,5.92) (19.08,23.08) rectangle (19.92,23.92) (16.08,22.08) rectangle (16.92,22.92) (11.08,24.08) rectangle (11.92,24.92) (12.08,10.08) rectangle (12.92,10.92) (4.08,1.08) rectangle (4.92,1.92) (15.08,8.08) rectangle (15.92,8.92) (2.08,14.08) rectangle (2.92,14.92) (5.08,7.08) rectangle (5.92,7.92) (27.08,24.08) rectangle (27.92,24.92) (9.08,8.08) rectangle (9.92,8.92) (17.08,13.08) rectangle (17.92,13.92) (23.08,22.08) rectangle (23.92,22.92) (24.08,4.08) rectangle (24.92,4.92) (22.08,25.08) rectangle (22.92,25.92) (28.08,28.08) rectangle (28.92,28.92) (23.08,27.08) rectangle (23.92,27.92) (29.08,15.08) rectangle (29.92,15.92) (9.08,12.08) rectangle (9.92,12.92) (30.08,1.08) rectangle (30.92,1.92) (20.08,27.08) rectangle (20.92,27.92) (28.08,27.08) rectangle (28.92,27.92) (22.08,18.08) rectangle (22.92,18.92) (3.08,0.08) rectangle (3.92,0.92) (24.08,3.08) rectangle (24.92,3.92) (27.08,28.08) rectangle (27.92,28.92) (15.08,13.08) rectangle (15.92,13.92) (24.08,9.08) rectangle (24.92,9.92) (8.08,17.08) rectangle (8.92,17.92) (27.08,21.08) rectangle (27.92,21.92) (6.08,3.08) rectangle (6.92,3.92) (17.08,28.08) rectangle (17.92,28.92) (4.08,26.08) rectangle (4.92,26.92) (20.08,4.08) rectangle (20.92,4.92) (0.08,16.08) rectangle (0.92,16.92) (8.08,31.08) rectangle (8.92,31.92) (23.08,21.08) rectangle (23.92,21.92) (4.08,10.08) rectangle (4.92,10.92) (16.08,20.08) rectangle (16.92,20.92) (16.08,14.08) rectangle (16.92,14.92) (0.08,6.08) rectangle (0.92,6.92) (6.08,9.08) rectangle (6.92,9.92) (6.08,16.08) rectangle (6.92,16.92) (5.08,27.08) rectangle (5.92,27.92) (13.08,23.08) rectangle (13.92,23.92) (29.08,17.08) rectangle (29.92,17.92) (12.08,29.08) rectangle (12.92,29.92) (17.08,29.08) rectangle (17.92,29.92) (27.08,0.08) rectangle (27.92,0.92) (14.08,24.08) rectangle (14.92,24.92) (3.08,12.08) rectangle (3.92,12.92) (29.08,12.08) rectangle (29.92,12.92) (13.08,3.08) rectangle (13.92,3.92) (31.08,9.08) rectangle (31.92,9.92) (27.08,4.08) rectangle (27.92,4.92) (23.08,0.08) rectangle (23.92,0.92) (31.08,10.08) rectangle (31.92,10.92) (8.08,29.08) rectangle (8.92,29.92) (27.08,12.08) rectangle (27.92,12.92) (20.08,23.08) rectangle (20.92,23.92) (12.08,22.08) rectangle (12.92,22.92) (16.08,13.08) rectangle (16.92,13.92) (6.08,27.08) rectangle (6.92,27.92) (3.08,22.08) rectangle (3.92,22.92) (28.08,4.08) rectangle (28.92,4.92) (24.08,28.08) rectangle (24.92,28.92) (27.08,9.08) rectangle (27.92,9.92) (28.08,18.08) rectangle (28.92,18.92) (20.08,31.08) rectangle (20.92,31.92) (28.08,11.08) rectangle (28.92,11.92) (21.08,2.08) rectangle (21.92,2.92) (4.08,24.08) rectangle (4.92,24.92) (24.08,5.08) rectangle (24.92,5.92) (28.08,24.08) rectangle (28.92,24.92) (1.08,2.08) rectangle (1.92,2.92) (1.08,22.08) rectangle (1.92,22.92) (0.08,4.08) rectangle (0.92,4.92) (10.08,18.08) rectangle (10.92,18.92) (3.08,10.08) rectangle (3.92,10.92) (15.08,31.08) rectangle (15.92,31.92) (14.08,13.08) rectangle (14.92,13.92) (21.08,29.08) rectangle (21.92,29.92) (5.08,18.08) rectangle (5.92,18.92) (16.08,3.08) rectangle (16.92,3.92) (6.08,7.08) rectangle (6.92,7.92) (19.08,19.08) rectangle (19.92,19.92) (26.08,30.08) rectangle (26.92,30.92) (25.08,2.08) rectangle (25.92,2.92) (6.08,17.08) rectangle (6.92,17.92) (10.08,23.08) rectangle (10.92,23.92) (17.08,1.08) rectangle (17.92,1.92) (0.08,12.08) rectangle (0.92,12.92) (24.08,2.08) rectangle (24.92,2.92) (3.08,4.08) rectangle (3.92,4.92) (23.08,18.08) rectangle (23.92,18.92) (22.08,9.08) rectangle (22.92,9.92) (16.08,10.08) rectangle (16.92,10.92) (8.08,13.08) rectangle (8.92,13.92) (4.08,28.08) rectangle (4.92,28.92) (1.08,8.08) rectangle (1.92,8.92) (5.08,26.08) rectangle (5.92,26.92) (14.08,23.08) rectangle (14.92,23.92) (22.08,30.08) rectangle (22.92,30.92) (9.08,22.08) rectangle (9.92,22.92) (4.08,13.08) rectangle (4.92,13.92) (25.08,24.08) rectangle (25.92,24.92) (26.08,31.08) rectangle (26.92,31.92) (9.08,28.08) rectangle (9.92,28.92) (25.08,3.08) rectangle (25.92,3.92) (1.08,19.08) rectangle (1.92,19.92) (8.08,26.08) rectangle (8.92,26.92) (23.08,26.08) rectangle (23.92,26.92) (3.08,24.08) rectangle (3.92,24.92) (16.08,1.08) rectangle (16.92,1.92) (5.08,29.08) rectangle (5.92,29.92) (14.08,6.08) rectangle (14.92,6.92) (4.08,12.08) rectangle (4.92,12.92) (29.08,21.08) rectangle (29.92,21.92) (20.08,7.08) rectangle (20.92,7.92) (23.08,4.08) rectangle (23.92,4.92) (31.08,12.08) rectangle (31.92,12.92) (4.08,16.08) rectangle (4.92,16.92) (9.08,9.08) rectangle (9.92,9.92) (5.08,25.08) rectangle (5.92,25.92) (4.08,18.08) rectangle (4.92,18.92) (14.08,17.08) rectangle (14.92,17.92) (22.08,22.08) rectangle (22.92,22.92) (19.08,26.08) rectangle (19.92,26.92) (18.08,23.08) rectangle (18.92,23.92) (28.08,3.08) rectangle (28.92,3.92) (4.08,7.08) rectangle (4.92,7.92) (10.08,21.08) rectangle (10.92,21.92) (27.08,31.08) rectangle (27.92,31.92) (31.08,23.08) rectangle (31.92,23.92) (30.08,6.08) rectangle (30.92,6.92) (7.08,0.08) rectangle (7.92,0.92) (22.08,4.08) rectangle (22.92,4.92) (5.08,15.08) rectangle (5.92,15.92) (24.08,24.08) rectangle (24.92,24.92) (3.08,31.08) rectangle (3.92,31.92) (2.08,12.08) rectangle (2.92,12.92) (25.08,1.08) rectangle (25.92,1.92) (11.08,29.08) rectangle (11.92,29.92) (25.08,18.08) rectangle (25.92,18.92) (30.08,12.08) rectangle (30.92,12.92) (29.08,5.08) rectangle (29.92,5.92) (10.08,7.08) rectangle (10.92,7.92) (2.08,26.08) rectangle (2.92,26.92) (2.08,0.08) rectangle (2.92,0.92) (5.08,0.08) rectangle (5.92,0.92) (7.08,5.08) rectangle (7.92,5.92) (7.08,4.08) rectangle (7.92,4.92) (29.08,22.08) rectangle (29.92,22.92) (21.08,28.08) rectangle (21.92,28.92) (22.08,5.08) rectangle (22.92,5.92) (0.08,10.08) rectangle (0.92,10.92) (7.08,13.08) rectangle (7.92,13.92) (7.08,15.08) rectangle (7.92,15.92) (17.08,0.08) rectangle (17.92,0.92) (12.08,13.08) rectangle (12.92,13.92) (22.08,17.08) rectangle (22.92,17.92) (19.08,5.08) rectangle (19.92,5.92) (14.08,11.08) rectangle (14.92,11.92) (20.08,3.08) rectangle (20.92,3.92) (4.08,4.08) rectangle (4.92,4.92) (21.08,3.08) rectangle (21.92,3.92) (13.08,22.08) rectangle (13.92,22.92) (22.08,29.08) rectangle (22.92,29.92) (1.08,9.08) rectangle (1.92,9.92) (10.08,1.08) rectangle (10.92,1.92) (15.08,5.08) rectangle (15.92,5.92) (28.08,1.08) rectangle (28.92,1.92) (19.08,10.08) rectangle (19.92,10.92) (29.08,1.08) rectangle (29.92,1.92) (18.08,19.08) rectangle (18.92,19.92) (21.08,15.08) rectangle (21.92,15.92) (7.08,22.08) rectangle (7.92,22.92) (16.08,11.08) rectangle (16.92,11.92) (2.08,30.08) rectangle (2.92,30.92) (3.08,7.08) rectangle (3.92,7.92) (26.08,17.08) rectangle (26.92,17.92) (17.08,12.08) rectangle (17.92,12.92) (11.08,17.08) rectangle (11.92,17.92) (31.08,20.08) rectangle (31.92,20.92) (5.08,30.08) rectangle (5.92,30.92) (8.08,3.08) rectangle (8.92,3.92) (15.08,28.08) rectangle (15.92,28.92) (30.08,4.08) rectangle (30.92,4.92) (25.08,5.08) rectangle (25.92,5.92) (27.08,23.08) rectangle (27.92,23.92) (14.08,10.08) rectangle (14.92,10.92) (18.08,7.08) rectangle (18.92,7.92) (10.08,28.08) rectangle (10.92,28.92) (4.08,2.08) rectangle (4.92,2.92) (21.08,21.08) rectangle (21.92,21.92) (7.08,12.08) rectangle (7.92,12.92) (8.08,25.08) rectangle (8.92,25.92) (4.08,23.08) rectangle (4.92,23.92) (31.08,30.08) rectangle (31.92,30.92) (0.08,23.08) rectangle (0.92,23.92) (14.08,2.08) rectangle (14.92,2.92) (6.08,28.08) rectangle (6.92,28.92) (25.08,16.08) rectangle (25.92,16.92) (18.08,6.08) rectangle (18.92,6.92) (3.08,25.08) rectangle (3.92,25.92) (21.08,20.08) rectangle (21.92,20.92) (31.08,4.08) rectangle (31.92,4.92) (1.08,26.08) rectangle (1.92,26.92) (16.08,31.08) rectangle (16.92,31.92) (9.08,19.08) rectangle (9.92,19.92) (11.08,12.08) rectangle (11.92,12.92) (18.08,15.08) rectangle (18.92,15.92) (19.08,1.08) rectangle (19.92,1.92) (12.08,17.08) rectangle (12.92,17.92) (12.08,2.08) rectangle (12.92,2.92) (6.08,14.08) rectangle (6.92,14.92) (19.08,31.08) rectangle (19.92,31.92) (29.08,2.08) rectangle (29.92,2.92) (12.08,23.08) rectangle (12.92,23.92) (31.08,19.08) rectangle (31.92,19.92) (15.08,30.08) rectangle (15.92,30.92) (9.08,29.08) rectangle (9.92,29.92) (3.08,15.08) rectangle (3.92,15.92) (23.08,3.08) rectangle (23.92,3.92) (23.08,28.08) rectangle (23.92,28.92) (31.08,31.08) rectangle (31.92,31.92) (25.08,27.08) rectangle (25.92,27.92) (20.08,30.08) rectangle (20.92,30.92) (12.08,7.08) rectangle (12.92,7.92) (3.08,23.08) rectangle (3.92,23.92) (15.08,20.08) rectangle (15.92,20.92) (26.08,28.08) rectangle (26.92,28.92) (2.08,3.08) rectangle (2.92,3.92) (31.08,29.08) rectangle (31.92,29.92) (10.08,4.08) rectangle (10.92,4.92) (24.08,11.08) rectangle (24.92,11.92) (22.08,3.08) rectangle (22.92,3.92) (4.08,6.08) rectangle (4.92,6.92) (31.08,11.08) rectangle (31.92,11.92) (29.08,20.08) rectangle (29.92,20.92) (11.08,22.08) rectangle (11.92,22.92) (13.08,18.08) rectangle (13.92,18.92) (29.08,30.08) rectangle (29.92,30.92) (15.08,17.08) rectangle (15.92,17.92) (23.08,16.08) rectangle (23.92,16.92) (24.08,18.08) rectangle (24.92,18.92) (1.08,28.08) rectangle (1.92,28.92) (3.08,16.08) rectangle (3.92,16.92) (15.08,29.08) rectangle (15.92,29.92) (20.08,1.08) rectangle (20.92,1.92) (28.08,9.08) rectangle (28.92,9.92) (15.08,6.08) rectangle (15.92,6.92) (7.08,20.08) rectangle (7.92,20.92) (13.08,28.08) rectangle (13.92,28.92) (26.08,11.08) rectangle (26.92,11.92) (17.08,25.08) rectangle (17.92,25.92) (30.08,11.08) rectangle (30.92,11.92) (13.08,7.08) rectangle (13.92,7.92) (7.08,19.08) rectangle (7.92,19.92) (27.08,30.08) rectangle (27.92,30.92) (17.08,20.08) rectangle (17.92,20.92) (17.08,10.08) rectangle (17.92,10.92) (24.08,7.08) rectangle (24.92,7.92) (7.08,2.08) rectangle (7.92,2.92) (0.08,5.08) rectangle (0.92,5.92) (14.08,25.08) rectangle (14.92,25.92) (2.08,11.08) rectangle (2.92,11.92) (2.08,13.08) rectangle (2.92,13.92) (28.08,12.08) rectangle (28.92,12.92) (0.08,25.08) rectangle (0.92,25.92) (7.08,17.08) rectangle (7.92,17.92) (30.08,25.08) rectangle (30.92,25.92) (7.08,7.08) rectangle (7.92,7.92) (8.08,10.08) rectangle (8.92,10.92) (5.08,13.08) rectangle (5.92,13.92) (7.08,23.08) rectangle (7.92,23.92) (25.08,23.08) rectangle (25.92,23.92) (29.08,16.08) rectangle (29.92,16.92) (13.08,6.08) rectangle (13.92,6.92) (18.08,26.08) rectangle (18.92,26.92) (1.08,10.08) rectangle (1.92,10.92) (5.08,21.08) rectangle (5.92,21.92) (3.08,21.08) rectangle (3.92,21.92) (15.08,18.08) rectangle (15.92,18.92) (28.08,31.08) rectangle (28.92,31.92) (18.08,9.08) rectangle (18.92,9.92);
\path[fill=white] (18.32,16.23) -- (18.78,16.50) -- (18.32,16.77) -- cycle (16.32,24.23) -- (16.78,24.50) -- (16.32,24.77) -- cycle (18.32,31.23) -- (18.78,31.50) -- (18.32,31.77) -- cycle (29.32,6.23) -- (29.78,6.50) -- (29.32,6.77) -- cycle (20.32,29.23) -- (20.78,29.50) -- (20.32,29.77) -- cycle (28.32,5.23) -- (28.78,5.50) -- (28.32,5.77) -- cycle (11.32,25.23) -- (11.78,25.50) -- (11.32,25.77) -- cycle (0.32,11.23) -- (0.78,11.50) -- (0.32,11.77) -- cycle (7.32,31.23) -- (7.78,31.50) -- (7.32,31.77) -- cycle (0.32,28.23) -- (0.78,28.50) -- (0.32,28.77) -- cycle (3.32,30.23) -- (3.78,30.50) -- (3.32,30.77) -- cycle (11.32,23.23) -- (11.78,23.50) -- (11.32,23.77) -- cycle (12.32,12.23) -- (12.78,12.50) -- (12.32,12.77) -- cycle (1.32,20.23) -- (1.78,20.50) -- (1.32,20.77) -- cycle (12.32,24.23) -- (12.78,24.50) -- (12.32,24.77) -- cycle (14.32,9.23) -- (14.78,9.50) -- (14.32,9.77) -- cycle (29.32,9.23) -- (29.78,9.50) -- (29.32,9.77) -- cycle (14.32,8.23) -- (14.78,8.50) -- (14.32,8.77) -- cycle (20.32,6.23) -- (20.78,6.50) -- (20.32,6.77) -- cycle (1.32,16.23) -- (1.78,16.50) -- (1.32,16.77) -- cycle (6.32,11.23) -- (6.78,11.50) -- (6.32,11.77) -- cycle (9.32,4.23) -- (9.78,4.50) -- (9.32,4.77) -- cycle (9.32,7.23) -- (9.78,7.50) -- (9.32,7.77) -- cycle (25.32,10.23) -- (25.78,10.50) -- (25.32,10.77) -- cycle (11.32,15.23) -- (11.78,15.50) -- (11.32,15.77) -- cycle (12.32,0.23) -- (12.78,0.50) -- (12.32,0.77) -- cycle (26.32,20.23) -- (26.78,20.50) -- (26.32,20.77) -- cycle (11.32,4.23) -- (11.78,4.50) -- (11.32,4.77) -- cycle (8.32,30.23) -- (8.78,30.50) -- (8.32,30.77) -- cycle (12.32,4.23) -- (12.78,4.50) -- (12.32,4.77) -- cycle (5.32,19.23) -- (5.78,19.50) -- (5.32,19.77) -- cycle (26.32,9.23) -- (26.78,9.50) -- (26.32,9.77) -- cycle (25.32,0.23) -- (25.78,0.50) -- (25.32,0.77) -- cycle (27.32,14.23) -- (27.78,14.50) -- (27.32,14.77) -- cycle (27.32,5.23) -- (27.78,5.50) -- (27.32,5.77) -- cycle (28.32,19.23) -- (28.78,19.50) -- (28.32,19.77) -- cycle (16.32,19.23) -- (16.78,19.50) -- (16.32,19.77) -- cycle (31.32,28.23) -- (31.78,28.50) -- (31.32,28.77) -- cycle (14.32,19.23) -- (14.78,19.50) -- (14.32,19.77) -- cycle (7.32,18.23) -- (7.78,18.50) -- (7.32,18.77) -- cycle (4.32,29.23) -- (4.78,29.50) -- (4.32,29.77) -- cycle (18.32,5.23) -- (18.78,5.50) -- (18.32,5.77) -- cycle (14.32,5.23) -- (14.78,5.50) -- (14.32,5.77) -- cycle (2.32,16.23) -- (2.78,16.50) -- (2.32,16.77) -- cycle (21.32,12.23) -- (21.78,12.50) -- (21.32,12.77) -- cycle (19.32,8.23) -- (19.78,8.50) -- (19.32,8.77) -- cycle (30.32,27.23) -- (30.78,27.50) -- (30.32,27.77) -- cycle (16.32,8.23) -- (16.78,8.50) -- (16.32,8.77) -- cycle (4.32,21.23) -- (4.78,21.50) -- (4.32,21.77) -- cycle (28.32,13.23) -- (28.78,13.50) -- (28.32,13.77) -- cycle (5.32,23.23) -- (5.78,23.50) -- (5.32,23.77) -- cycle (17.32,15.23) -- (17.78,15.50) -- (17.32,15.77) -- cycle (0.32,26.23) -- (0.78,26.50) -- (0.32,26.77) -- cycle (30.32,23.23) -- (30.78,23.50) -- (30.32,23.77) -- cycle (13.32,9.23) -- (13.78,9.50) -- (13.32,9.77) -- cycle (10.32,6.23) -- (10.78,6.50) -- (10.32,6.77) -- cycle (27.32,18.23) -- (27.78,18.50) -- (27.32,18.77) -- cycle (20.32,26.23) -- (20.78,26.50) -- (20.32,26.77) -- cycle (24.32,12.23) -- (24.78,12.50) -- (24.32,12.77) -- cycle (28.32,2.23) -- (28.78,2.50) -- (28.32,2.77) -- cycle (29.32,0.23) -- (29.78,0.50) -- (29.32,0.77) -- cycle (21.32,23.23) -- (21.78,23.50) -- (21.32,23.77) -- cycle (25.32,17.23) -- (25.78,17.50) -- (25.32,17.77) -- cycle (14.32,14.23) -- (14.78,14.50) -- (14.32,14.77) -- cycle (30.32,16.23) -- (30.78,16.50) -- (30.32,16.77) -- cycle (5.32,3.23) -- (5.78,3.50) -- (5.32,3.77) -- cycle (23.32,19.23) -- (23.78,19.50) -- (23.32,19.77) -- cycle (11.32,21.23) -- (11.78,21.50) -- (11.32,21.77) -- cycle (24.32,31.23) -- (24.78,31.50) -- (24.32,31.77) -- cycle (26.32,3.23) -- (26.78,3.50) -- (26.32,3.77) -- cycle (1.32,23.23) -- (1.78,23.50) -- (1.32,23.77) -- cycle (27.32,29.23) -- (27.78,29.50) -- (27.32,29.77) -- cycle (24.32,0.23) -- (24.78,0.50) -- (24.32,0.77) -- cycle (26.32,1.23) -- (26.78,1.50) -- (26.32,1.77) -- cycle (2.32,2.23) -- (2.78,2.50) -- (2.32,2.77) -- cycle (25.32,4.23) -- (25.78,4.50) -- (25.32,4.77) -- cycle (5.32,1.23) -- (5.78,1.50) -- (5.32,1.77) -- cycle (14.32,7.23) -- (14.78,7.50) -- (14.32,7.77) -- cycle (27.32,11.23) -- (27.78,11.50) -- (27.32,11.77) -- cycle (28.32,14.23) -- (28.78,14.50) -- (28.32,14.77) -- cycle (9.32,20.23) -- (9.78,20.50) -- (9.32,20.77) -- cycle (30.32,29.23) -- (30.78,29.50) -- (30.32,29.77) -- cycle (8.32,27.23) -- (8.78,27.50) -- (8.32,27.77) -- cycle (0.32,31.23) -- (0.78,31.50) -- (0.32,31.77) -- cycle (9.32,6.23) -- (9.78,6.50) -- (9.32,6.77) -- cycle (26.32,22.23) -- (26.78,22.50) -- (26.32,22.77) -- cycle (25.32,20.23) -- (25.78,20.50) -- (25.32,20.77) -- cycle (14.32,1.23) -- (14.78,1.50) -- (14.32,1.77) -- cycle (25.32,29.23) -- (25.78,29.50) -- (25.32,29.77) -- cycle (25.32,19.23) -- (25.78,19.50) -- (25.32,19.77) -- cycle (3.32,5.23) -- (3.78,5.50) -- (3.32,5.77) -- cycle (30.32,17.23) -- (30.78,17.50) -- (30.32,17.77) -- cycle (22.32,7.23) -- (22.78,7.50) -- (22.32,7.77) -- cycle (18.32,25.23) -- (18.78,25.50) -- (18.32,25.77) -- cycle (23.32,5.23) -- (23.78,5.50) -- (23.32,5.77) -- cycle (13.32,1.23) -- (13.78,1.50) -- (13.32,1.77) -- cycle (26.32,14.23) -- (26.78,14.50) -- (26.32,14.77) -- cycle (22.32,28.23) -- (22.78,28.50) -- (22.32,28.77) -- cycle (24.32,22.23) -- (24.78,22.50) -- (24.32,22.77) -- cycle (2.32,28.23) -- (2.78,28.50) -- (2.32,28.77) -- cycle (5.32,16.23) -- (5.78,16.50) -- (5.32,16.77) -- cycle (6.32,21.23) -- (6.78,21.50) -- (6.32,21.77) -- cycle (28.32,25.23) -- (28.78,25.50) -- (28.32,25.77) -- cycle (28.32,15.23) -- (28.78,15.50) -- (28.32,15.77) -- cycle (12.32,5.23) -- (12.78,5.50) -- (12.32,5.77) -- cycle (17.32,18.23) -- (17.78,18.50) -- (17.32,18.77) -- cycle (5.32,12.23) -- (5.78,12.50) -- (5.32,12.77) -- cycle (16.32,25.23) -- (16.78,25.50) -- (16.32,25.77) -- cycle (11.32,7.23) -- (11.78,7.50) -- (11.32,7.77) -- cycle (1.32,31.23) -- (1.78,31.50) -- (1.32,31.77) -- cycle (22.32,1.23) -- (22.78,1.50) -- (22.32,1.77) -- cycle (19.32,20.23) -- (19.78,20.50) -- (19.32,20.77) -- cycle (23.32,30.23) -- (23.78,30.50) -- (23.32,30.77) -- cycle (7.32,14.23) -- (7.78,14.50) -- (7.32,14.77) -- cycle (5.32,5.23) -- (5.78,5.50) -- (5.32,5.77) -- cycle (29.32,8.23) -- (29.78,8.50) -- (29.32,8.77) -- cycle (17.32,14.23) -- (17.78,14.50) -- (17.32,14.77) -- cycle (12.32,6.23) -- (12.78,6.50) -- (12.32,6.77) -- cycle (12.32,28.23) -- (12.78,28.50) -- (12.32,28.77) -- cycle (11.32,0.23) -- (11.78,0.50) -- (11.32,0.77) -- cycle (19.32,24.23) -- (19.78,24.50) -- (19.32,24.77) -- cycle (31.32,1.23) -- (31.78,1.50) -- (31.32,1.77) -- cycle (19.32,11.23) -- (19.78,11.50) -- (19.32,11.77) -- cycle (20.32,17.23) -- (20.78,17.50) -- (20.32,17.77) -- cycle (30.32,19.23) -- (30.78,19.50) -- (30.32,19.77) -- cycle (6.32,29.23) -- (6.78,29.50) -- (6.32,29.77) -- cycle (3.32,27.23) -- (3.78,27.50) -- (3.32,27.77) -- cycle (7.32,26.23) -- (7.78,26.50) -- (7.32,26.77) -- cycle (25.32,31.23) -- (25.78,31.50) -- (25.32,31.77) -- cycle (21.32,22.23) -- (21.78,22.50) -- (21.32,22.77) -- cycle (17.32,26.23) -- (17.78,26.50) -- (17.32,26.77) -- cycle (27.32,16.23) -- (27.78,16.50) -- (27.32,16.77) -- cycle (15.32,4.23) -- (15.78,4.50) -- (15.32,4.77) -- cycle (9.32,27.23) -- (9.78,27.50) -- (9.32,27.77) -- cycle (1.32,25.23) -- (1.78,25.50) -- (1.32,25.77) -- cycle (21.32,14.23) -- (21.78,14.50) -- (21.32,14.77) -- cycle (17.32,17.23) -- (17.78,17.50) -- (17.32,17.77) -- cycle (19.32,6.23) -- (19.78,6.50) -- (19.32,6.77) -- cycle (0.32,29.23) -- (0.78,29.50) -- (0.32,29.77) -- cycle (31.32,24.23) -- (31.78,24.50) -- (31.32,24.77) -- cycle (27.32,17.23) -- (27.78,17.50) -- (27.32,17.77) -- cycle (17.32,6.23) -- (17.78,6.50) -- (17.32,6.77) -- cycle (11.32,6.23) -- (11.78,6.50) -- (11.32,6.77) -- cycle (13.32,25.23) -- (13.78,25.50) -- (13.32,25.77) -- cycle (1.32,4.23) -- (1.78,4.50) -- (1.32,4.77) -- cycle (19.32,15.23) -- (19.78,15.50) -- (19.32,15.77) -- cycle (2.32,29.23) -- (2.78,29.50) -- (2.32,29.77) -- cycle (18.32,30.23) -- (18.78,30.50) -- (18.32,30.77) -- cycle (21.32,11.23) -- (21.78,11.50) -- (21.32,11.77) -- cycle (20.32,25.23) -- (20.78,25.50) -- (20.32,25.77) -- cycle (0.32,27.23) -- (0.78,27.50) -- (0.32,27.77) -- cycle (6.32,10.23) -- (6.78,10.50) -- (6.32,10.77) -- cycle (29.32,31.23) -- (29.78,31.50) -- (29.32,31.77) -- cycle (24.32,26.23) -- (24.78,26.50) -- (24.32,26.77) -- cycle (3.32,28.23) -- (3.78,28.50) -- (3.32,28.77) -- cycle (3.32,20.23) -- (3.78,20.50) -- (3.32,20.77) -- cycle (15.32,12.23) -- (15.78,12.50) -- (15.32,12.77) -- cycle (23.32,24.23) -- (23.78,24.50) -- (23.32,24.77) -- cycle (29.32,27.23) -- (29.78,27.50) -- (29.32,27.77) -- cycle (25.32,26.23) -- (25.78,26.50) -- (25.32,26.77) -- cycle (1.32,7.23) -- (1.78,7.50) -- (1.32,7.77) -- cycle (26.32,13.23) -- (26.78,13.50) -- (26.32,13.77) -- cycle (0.32,15.23) -- (0.78,15.50) -- (0.32,15.77) -- cycle (20.32,9.23) -- (20.78,9.50) -- (20.32,9.77) -- cycle (17.32,24.23) -- (17.78,24.50) -- (17.32,24.77) -- cycle (1.32,29.23) -- (1.78,29.50) -- (1.32,29.77) -- cycle (21.32,1.23) -- (21.78,1.50) -- (21.32,1.77) -- cycle (9.32,21.23) -- (9.78,21.50) -- (9.32,21.77) -- cycle (20.32,22.23) -- (20.78,22.50) -- (20.32,22.77) -- cycle (14.32,15.23) -- (14.78,15.50) -- (14.32,15.77) -- cycle (11.32,31.23) -- (11.78,31.50) -- (11.32,31.77) -- cycle (3.32,9.23) -- (3.78,9.50) -- (3.32,9.77) -- cycle (10.32,0.23) -- (10.78,0.50) -- (10.32,0.77) -- cycle (31.32,17.23) -- (31.78,17.50) -- (31.32,17.77) -- cycle (13.32,30.23) -- (13.78,30.50) -- (13.32,30.77) -- cycle (24.32,13.23) -- (24.78,13.50) -- (24.32,13.77) -- cycle (8.32,7.23) -- (8.78,7.50) -- (8.32,7.77) -- cycle (1.32,17.23) -- (1.78,17.50) -- (1.32,17.77) -- cycle (14.32,30.23) -- (14.78,30.50) -- (14.32,30.77) -- cycle (7.32,21.23) -- (7.78,21.50) -- (7.32,21.77) -- cycle (20.32,24.23) -- (20.78,24.50) -- (20.32,24.77) -- cycle (23.32,23.23) -- (23.78,23.50) -- (23.32,23.77) -- cycle (16.32,0.23) -- (16.78,0.50) -- (16.32,0.77) -- cycle (28.32,8.23) -- (28.78,8.50) -- (28.32,8.77) -- cycle (21.32,8.23) -- (21.78,8.50) -- (21.32,8.77) -- cycle (3.32,6.23) -- (3.78,6.50) -- (3.32,6.77) -- cycle (2.32,17.23) -- (2.78,17.50) -- (2.32,17.77) -- cycle (19.32,7.23) -- (19.78,7.50) -- (19.32,7.77) -- cycle (16.32,27.23) -- (16.78,27.50) -- (16.32,27.77) -- cycle (28.32,16.23) -- (28.78,16.50) -- (28.32,16.77) -- cycle (30.32,22.23) -- (30.78,22.50) -- (30.32,22.77) -- cycle (25.32,7.23) -- (25.78,7.50) -- (25.32,7.77) -- cycle (6.32,6.23) -- (6.78,6.50) -- (6.32,6.77) -- cycle (13.32,2.23) -- (13.78,2.50) -- (13.32,2.77) -- cycle (21.32,6.23) -- (21.78,6.50) -- (21.32,6.77) -- cycle (10.32,22.23) -- (10.78,22.50) -- (10.32,22.77) -- cycle (8.32,11.23) -- (8.78,11.50) -- (8.32,11.77) -- cycle (0.32,14.23) -- (0.78,14.50) -- (0.32,14.77) -- cycle (19.32,21.23) -- (19.78,21.50) -- (19.32,21.77) -- cycle (9.32,0.23) -- (9.78,0.50) -- (9.32,0.77) -- cycle (11.32,9.23) -- (11.78,9.50) -- (11.32,9.77) -- cycle (5.32,11.23) -- (5.78,11.50) -- (5.32,11.77) -- cycle (21.32,16.23) -- (21.78,16.50) -- (21.32,16.77) -- cycle (10.32,30.23) -- (10.78,30.50) -- (10.32,30.77) -- cycle (20.32,12.23) -- (20.78,12.50) -- (20.32,12.77) -- cycle (25.32,12.23) -- (25.78,12.50) -- (25.32,12.77) -- cycle (28.32,26.23) -- (28.78,26.50) -- (28.32,26.77) -- cycle (15.32,24.23) -- (15.78,24.50) -- (15.32,24.77) -- cycle (8.32,18.23) -- (8.78,18.50) -- (8.32,18.77) -- cycle (18.32,27.23) -- (18.78,27.50) -- (18.32,27.77) -- cycle (20.32,10.23) -- (20.78,10.50) -- (20.32,10.77) -- cycle (7.32,16.23) -- (7.78,16.50) -- (7.32,16.77) -- cycle (14.32,0.23) -- (14.78,0.50) -- (14.32,0.77) -- cycle (21.32,13.23) -- (21.78,13.50) -- (21.32,13.77) -- cycle (16.32,5.23) -- (16.78,5.50) -- (16.32,5.77) -- cycle (4.32,8.23) -- (4.78,8.50) -- (4.32,8.77) -- cycle (26.32,4.23) -- (26.78,4.50) -- (26.32,4.77) -- cycle (13.32,21.23) -- (13.78,21.50) -- (13.32,21.77) -- cycle (8.32,15.23) -- (8.78,15.50) -- (8.32,15.77) -- cycle (24.32,16.23) -- (24.78,16.50) -- (24.32,16.77) -- cycle (8.32,0.23) -- (8.78,0.50) -- (8.32,0.77) -- cycle (6.32,31.23) -- (6.78,31.50) -- (6.32,31.77) -- cycle (29.32,23.23) -- (29.78,23.50) -- (29.32,23.77) -- cycle (6.32,5.23) -- (6.78,5.50) -- (6.32,5.77) -- cycle (31.32,27.23) -- (31.78,27.50) -- (31.32,27.77) -- cycle (20.32,8.23) -- (20.78,8.50) -- (20.32,8.77) -- cycle (14.32,22.23) -- (14.78,22.50) -- (14.32,22.77) -- cycle (7.32,11.23) -- (7.78,11.50) -- (7.32,11.77) -- cycle (3.32,2.23) -- (3.78,2.50) -- (3.32,2.77) -- cycle (26.32,16.23) -- (26.78,16.50) -- (26.32,16.77) -- cycle (4.32,25.23) -- (4.78,25.50) -- (4.32,25.77) -- cycle (21.32,0.23) -- (21.78,0.50) -- (21.32,0.77) -- cycle (10.32,10.23) -- (10.78,10.50) -- (10.32,10.77) -- cycle (3.32,8.23) -- (3.78,8.50) -- (3.32,8.77) -- cycle (23.32,1.23) -- (23.78,1.50) -- (23.32,1.77) -- cycle (16.32,28.23) -- (16.78,28.50) -- (16.32,28.77) -- cycle (8.32,9.23) -- (8.78,9.50) -- (8.32,9.77) -- cycle (18.32,13.23) -- (18.78,13.50) -- (18.32,13.77) -- cycle (25.32,14.23) -- (25.78,14.50) -- (25.32,14.77) -- cycle (9.32,15.23) -- (9.78,15.50) -- (9.32,15.77) -- cycle (16.32,15.23) -- (16.78,15.50) -- (16.32,15.77) -- cycle (14.32,18.23) -- (14.78,18.50) -- (14.32,18.77) -- cycle (23.32,13.23) -- (23.78,13.50) -- (23.32,13.77) -- cycle (9.32,24.23) -- (9.78,24.50) -- (9.32,24.77) -- cycle (19.32,27.23) -- (19.78,27.50) -- (19.32,27.77) -- cycle (11.32,20.23) -- (11.78,20.50) -- (11.32,20.77) -- cycle (12.32,8.23) -- (12.78,8.50) -- (12.32,8.77) -- cycle (19.32,17.23) -- (19.78,17.50) -- (19.32,17.77) -- cycle (28.32,23.23) -- (28.78,23.50) -- (28.32,23.77) -- cycle (30.32,0.23) -- (30.78,0.50) -- (30.32,0.77) -- cycle (30.32,21.23) -- (30.78,21.50) -- (30.32,21.77) -- cycle (4.32,15.23) -- (4.78,15.50) -- (4.32,15.77) -- cycle (24.32,19.23) -- (24.78,19.50) -- (24.32,19.77) -- cycle (27.32,15.23) -- (27.78,15.50) -- (27.32,15.77) -- cycle (22.32,2.23) -- (22.78,2.50) -- (22.32,2.77) -- cycle (9.32,30.23) -- (9.78,30.50) -- (9.32,30.77) -- cycle (16.32,16.23) -- (16.78,16.50) -- (16.32,16.77) -- cycle (20.32,13.23) -- (20.78,13.50) -- (20.32,13.77) -- cycle (1.32,21.23) -- (1.78,21.50) -- (1.32,21.77) -- cycle (9.32,18.23) -- (9.78,18.50) -- (9.32,18.77) -- cycle (22.32,31.23) -- (22.78,31.50) -- (22.32,31.77) -- cycle (12.32,25.23) -- (12.78,25.50) -- (12.32,25.77) -- cycle (15.32,23.23) -- (15.78,23.50) -- (15.32,23.77) -- cycle (12.32,18.23) -- (12.78,18.50) -- (12.32,18.77) -- cycle (1.32,6.23) -- (1.78,6.50) -- (1.32,6.77) -- cycle (24.32,10.23) -- (24.78,10.50) -- (24.32,10.77) -- cycle (19.32,18.23) -- (19.78,18.50) -- (19.32,18.77) -- cycle (22.32,6.23) -- (22.78,6.50) -- (22.32,6.77) -- cycle (16.32,4.23) -- (16.78,4.50) -- (16.32,4.77) -- cycle (12.32,31.23) -- (12.78,31.50) -- (12.32,31.77) -- cycle (5.32,6.23) -- (5.78,6.50) -- (5.32,6.77) -- cycle (23.32,8.23) -- (23.78,8.50) -- (23.32,8.77) -- cycle (2.32,23.23) -- (2.78,23.50) -- (2.32,23.77) -- cycle (24.32,20.23) -- (24.78,20.50) -- (24.32,20.77) -- cycle (0.32,7.23) -- (0.78,7.50) -- (0.32,7.77) -- cycle (16.32,2.23) -- (16.78,2.50) -- (16.32,2.77) -- cycle (0.32,24.23) -- (0.78,24.50) -- (0.32,24.77) -- cycle (27.32,19.23) -- (27.78,19.50) -- (27.32,19.77) -- cycle (9.32,2.23) -- (9.78,2.50) -- (9.32,2.77) -- cycle (14.32,3.23) -- (14.78,3.50) -- (14.32,3.77) -- cycle (9.32,3.23) -- (9.78,3.50) -- (9.32,3.77) -- cycle (15.32,1.23) -- (15.78,1.50) -- (15.32,1.77) -- cycle (9.32,17.23) -- (9.78,17.50) -- (9.32,17.77) -- cycle (27.32,13.23) -- (27.78,13.50) -- (27.32,13.77) -- cycle (20.32,0.23) -- (20.78,0.50) -- (20.32,0.77) -- cycle (20.32,21.23) -- (20.78,21.50) -- (20.32,21.77) -- cycle (29.32,4.23) -- (29.78,4.50) -- (29.32,4.77) -- cycle (15.32,11.23) -- (15.78,11.50) -- (15.32,11.77) -- cycle (4.32,19.23) -- (4.78,19.50) -- (4.32,19.77) -- cycle (22.32,14.23) -- (22.78,14.50) -- (22.32,14.77) -- cycle (10.32,24.23) -- (10.78,24.50) -- (10.32,24.77) -- cycle (30.32,8.23) -- (30.78,8.50) -- (30.32,8.77) -- cycle (5.32,31.23) -- (5.78,31.50) -- (5.32,31.77) -- cycle (25.32,22.23) -- (25.78,22.50) -- (25.32,22.77) -- cycle (12.32,26.23) -- (12.78,26.50) -- (12.32,26.77) -- cycle (13.32,11.23) -- (13.78,11.50) -- (13.32,11.77) -- cycle (18.32,11.23) -- (18.78,11.50) -- (18.32,11.77) -- cycle (5.32,22.23) -- (5.78,22.50) -- (5.32,22.77) -- cycle (22.32,0.23) -- (22.78,0.50) -- (22.32,0.77) -- cycle (31.32,15.23) -- (31.78,15.50) -- (31.32,15.77) -- cycle (2.32,8.23) -- (2.78,8.50) -- (2.32,8.77) -- cycle (10.32,26.23) -- (10.78,26.50) -- (10.32,26.77) -- cycle (3.32,29.23) -- (3.78,29.50) -- (3.32,29.77) -- cycle (11.32,27.23) -- (11.78,27.50) -- (11.32,27.77) -- cycle (1.32,12.23) -- (1.78,12.50) -- (1.32,12.77) -- cycle (29.32,10.23) -- (29.78,10.50) -- (29.32,10.77) -- cycle (26.32,5.23) -- (26.78,5.50) -- (26.32,5.77) -- cycle (0.32,22.23) -- (0.78,22.50) -- (0.32,22.77) -- cycle (31.32,22.23) -- (31.78,22.50) -- (31.32,22.77) -- cycle (29.32,29.23) -- (29.78,29.50) -- (29.32,29.77) -- cycle (10.32,29.23) -- (10.78,29.50) -- (10.32,29.77) -- cycle (27.32,6.23) -- (27.78,6.50) -- (27.32,6.77) -- cycle (7.32,25.23) -- (7.78,25.50) -- (7.32,25.77) -- cycle (6.32,18.23) -- (6.78,18.50) -- (6.32,18.77) -- cycle (3.32,14.23) -- (3.78,14.50) -- (3.32,14.77) -- cycle (9.32,11.23) -- (9.78,11.50) -- (9.32,11.77) -- cycle (8.32,21.23) -- (8.78,21.50) -- (8.32,21.77) -- cycle (31.32,8.23) -- (31.78,8.50) -- (31.32,8.77) -- cycle (9.32,5.23) -- (9.78,5.50) -- (9.32,5.77) -- cycle (4.32,0.23) -- (4.78,0.50) -- (4.32,0.77) -- cycle (18.32,4.23) -- (18.78,4.50) -- (18.32,4.77) -- cycle (8.32,28.23) -- (8.78,28.50) -- (8.32,28.77) -- cycle (21.32,17.23) -- (21.78,17.50) -- (21.32,17.77) -- cycle (31.32,7.23) -- (31.78,7.50) -- (31.32,7.77) -- cycle (5.32,9.23) -- (5.78,9.50) -- (5.32,9.77) -- cycle (12.32,15.23) -- (12.78,15.50) -- (12.32,15.77) -- cycle (17.32,30.23) -- (17.78,30.50) -- (17.32,30.77) -- cycle (6.32,4.23) -- (6.78,4.50) -- (6.32,4.77) -- cycle (11.32,28.23) -- (11.78,28.50) -- (11.32,28.77) -- cycle (29.32,18.23) -- (29.78,18.50) -- (29.32,18.77) -- cycle (9.32,16.23) -- (9.78,16.50) -- (9.32,16.77) -- cycle (6.32,22.23) -- (6.78,22.50) -- (6.32,22.77) -- cycle (14.32,20.23) -- (14.78,20.50) -- (14.32,20.77) -- cycle (14.32,28.23) -- (14.78,28.50) -- (14.32,28.77) -- cycle (21.32,19.23) -- (21.78,19.50) -- (21.32,19.77) -- cycle (2.32,6.23) -- (2.78,6.50) -- (2.32,6.77) -- cycle (7.32,24.23) -- (7.78,24.50) -- (7.32,24.77) -- cycle (31.32,16.23) -- (31.78,16.50) -- (31.32,16.77) -- cycle (5.32,14.23) -- (5.78,14.50) -- (5.32,14.77) -- cycle (6.32,8.23) -- (6.78,8.50) -- (6.32,8.77) -- cycle (23.32,6.23) -- (23.78,6.50) -- (23.32,6.77) -- cycle (16.32,7.23) -- (16.78,7.50) -- (16.32,7.77) -- cycle (27.32,2.23) -- (27.78,2.50) -- (27.32,2.77) -- cycle (31.32,21.23) -- (31.78,21.50) -- (31.32,21.77) -- cycle (13.32,20.23) -- (13.78,20.50) -- (13.32,20.77) -- cycle (26.32,15.23) -- (26.78,15.50) -- (26.32,15.77) -- cycle (5.32,20.23) -- (5.78,20.50) -- (5.32,20.77) -- cycle (30.32,31.23) -- (30.78,31.50) -- (30.32,31.77) -- cycle (13.32,15.23) -- (13.78,15.50) -- (13.32,15.77) -- cycle (19.32,14.23) -- (19.78,14.50) -- (19.32,14.77) -- cycle (30.32,28.23) -- (30.78,28.50) -- (30.32,28.77) -- cycle (1.32,15.23) -- (1.78,15.50) -- (1.32,15.77) -- cycle (31.32,0.23) -- (31.78,0.50) -- (31.32,0.77) -- cycle (23.32,9.23) -- (23.78,9.50) -- (23.32,9.77) -- cycle (19.32,0.23) -- (19.78,0.50) -- (19.32,0.77) -- cycle (22.32,15.23) -- (22.78,15.50) -- (22.32,15.77) -- cycle (13.32,27.23) -- (13.78,27.50) -- (13.32,27.77) -- cycle (10.32,8.23) -- (10.78,8.50) -- (10.32,8.77) -- cycle (18.32,29.23) -- (18.78,29.50) -- (18.32,29.77) -- cycle (23.32,12.23) -- (23.78,12.50) -- (23.32,12.77) -- cycle (2.32,10.23) -- (2.78,10.50) -- (2.32,10.77) -- cycle (13.32,4.23) -- (13.78,4.50) -- (13.32,4.77) -- cycle (26.32,0.23) -- (26.78,0.50) -- (26.32,0.77) -- cycle (15.32,25.23) -- (15.78,25.50) -- (15.32,25.77) -- cycle (0.32,8.23) -- (0.78,8.50) -- (0.32,8.77) -- cycle (17.32,21.23) -- (17.78,21.50) -- (17.32,21.77) -- cycle (13.32,0.23) -- (13.78,0.50) -- (13.32,0.77) -- cycle (21.32,27.23) -- (21.78,27.50) -- (21.32,27.77) -- cycle (16.32,18.23) -- (16.78,18.50) -- (16.32,18.77) -- cycle (28.32,20.23) -- (28.78,20.50) -- (28.32,20.77) -- cycle (15.32,9.23) -- (15.78,9.50) -- (15.32,9.77) -- cycle (18.32,17.23) -- (18.78,17.50) -- (18.32,17.77) -- cycle (24.32,25.23) -- (24.78,25.50) -- (24.32,25.77) -- cycle (8.32,24.23) -- (8.78,24.50) -- (8.32,24.77) -- cycle (11.32,16.23) -- (11.78,16.50) -- (11.32,16.77) -- cycle (11.32,8.23) -- (11.78,8.50) -- (11.32,8.77) -- cycle (15.32,10.23) -- (15.78,10.50) -- (15.32,10.77) -- cycle (27.32,7.23) -- (27.78,7.50) -- (27.32,7.77) -- cycle (21.32,25.23) -- (21.78,25.50) -- (21.32,25.77) -- cycle (26.32,29.23) -- (26.78,29.50) -- (26.32,29.77) -- cycle (26.32,27.23) -- (26.78,27.50) -- (26.32,27.77) -- cycle (28.32,17.23) -- (28.78,17.50) -- (28.32,17.77) -- cycle (26.32,26.23) -- (26.78,26.50) -- (26.32,26.77) -- cycle (18.32,22.23) -- (18.78,22.50) -- (18.32,22.77) -- cycle (2.32,31.23) -- (2.78,31.50) -- (2.32,31.77) -- cycle (8.32,2.23) -- (8.78,2.50) -- (8.32,2.77) -- cycle (10.32,20.23) -- (10.78,20.50) -- (10.32,20.77) -- cycle (6.32,2.23) -- (6.78,2.50) -- (6.32,2.77) -- cycle (19.32,12.23) -- (19.78,12.50) -- (19.32,12.77) -- cycle (24.32,6.23) -- (24.78,6.50) -- (24.32,6.77) -- cycle (13.32,29.23) -- (13.78,29.50) -- (13.32,29.77) -- cycle (18.32,2.23) -- (18.78,2.50) -- (18.32,2.77) -- cycle (25.32,28.23) -- (25.78,28.50) -- (25.32,28.77) -- cycle (11.32,19.23) -- (11.78,19.50) -- (11.32,19.77) -- cycle (14.32,31.23) -- (14.78,31.50) -- (14.32,31.77) -- cycle (10.32,27.23) -- (10.78,27.50) -- (10.32,27.77) -- cycle (0.32,9.23) -- (0.78,9.50) -- (0.32,9.77) -- cycle (2.32,18.23) -- (2.78,18.50) -- (2.32,18.77) -- cycle (13.32,31.23) -- (13.78,31.50) -- (13.32,31.77) -- cycle (10.32,11.23) -- (10.78,11.50) -- (10.32,11.77) -- cycle (19.32,28.23) -- (19.78,28.50) -- (19.32,28.77) -- cycle (12.32,27.23) -- (12.78,27.50) -- (12.32,27.77) -- cycle (7.32,27.23) -- (7.78,27.50) -- (7.32,27.77) -- cycle (25.32,13.23) -- (25.78,13.50) -- (25.32,13.77) -- cycle (30.32,5.23) -- (30.78,5.50) -- (30.32,5.77) -- cycle (6.32,13.23) -- (6.78,13.50) -- (6.32,13.77) -- cycle (2.32,24.23) -- (2.78,24.50) -- (2.32,24.77) -- cycle (16.32,17.23) -- (16.78,17.50) -- (16.32,17.77) -- cycle (6.32,24.23) -- (6.78,24.50) -- (6.32,24.77) -- cycle (19.32,4.23) -- (19.78,4.50) -- (19.32,4.77) -- cycle (8.32,8.23) -- (8.78,8.50) -- (8.32,8.77) -- cycle (31.32,18.23) -- (31.78,18.50) -- (31.32,18.77) -- cycle (4.32,5.23) -- (4.78,5.50) -- (4.32,5.77) -- cycle (4.32,20.23) -- (4.78,20.50) -- (4.32,20.77) -- cycle (13.32,26.23) -- (13.78,26.50) -- (13.32,26.77) -- cycle (15.32,21.23) -- (15.78,21.50) -- (15.32,21.77) -- cycle (17.32,23.23) -- (17.78,23.50) -- (17.32,23.77) -- cycle (30.32,24.23) -- (30.78,24.50) -- (30.32,24.77) -- cycle (11.32,11.23) -- (11.78,11.50) -- (11.32,11.77) -- cycle (7.32,6.23) -- (7.78,6.50) -- (7.32,6.77) -- cycle (7.32,29.23) -- (7.78,29.50) -- (7.32,29.77) -- cycle (22.32,16.23) -- (22.78,16.50) -- (22.32,16.77) -- cycle (30.32,30.23) -- (30.78,30.50) -- (30.32,30.77) -- cycle (20.32,2.23) -- (20.78,2.50) -- (20.32,2.77) -- cycle (16.32,26.23) -- (16.78,26.50) -- (16.32,26.77) -- cycle (18.32,3.23) -- (18.78,3.50) -- (18.32,3.77) -- cycle (20.32,19.23) -- (20.78,19.50) -- (20.32,19.77) -- cycle (2.32,1.23) -- (2.78,1.50) -- (2.32,1.77) -- cycle (0.32,18.23) -- (0.78,18.50) -- (0.32,18.77) -- cycle (11.32,2.23) -- (11.78,2.50) -- (11.32,2.77) -- cycle (8.32,20.23) -- (8.78,20.50) -- (8.32,20.77) -- cycle (4.32,11.23) -- (4.78,11.50) -- (4.32,11.77) -- cycle (11.32,14.23) -- (11.78,14.50) -- (11.32,14.77) -- cycle (30.32,7.23) -- (30.78,7.50) -- (30.32,7.77) -- cycle (10.32,17.23) -- (10.78,17.50) -- (10.32,17.77) -- cycle (3.32,26.23) -- (3.78,26.50) -- (3.32,26.77) -- cycle (3.32,19.23) -- (3.78,19.50) -- (3.32,19.77) -- cycle (8.32,12.23) -- (8.78,12.50) -- (8.32,12.77) -- cycle (14.32,12.23) -- (14.78,12.50) -- (14.32,12.77) -- cycle (15.32,7.23) -- (15.78,7.50) -- (15.32,7.77) -- cycle (20.32,11.23) -- (20.78,11.50) -- (20.32,11.77) -- cycle (2.32,5.23) -- (2.78,5.50) -- (2.32,5.77) -- cycle (7.32,3.23) -- (7.78,3.50) -- (7.32,3.77) -- cycle (24.32,30.23) -- (24.78,30.50) -- (24.32,30.77) -- cycle (9.32,31.23) -- (9.78,31.50) -- (9.32,31.77) -- cycle (2.32,7.23) -- (2.78,7.50) -- (2.32,7.77) -- cycle (26.32,6.23) -- (26.78,6.50) -- (26.32,6.77) -- cycle (22.32,19.23) -- (22.78,19.50) -- (22.32,19.77) -- cycle (27.32,20.23) -- (27.78,20.50) -- (27.32,20.77) -- cycle (8.32,1.23) -- (8.78,1.50) -- (8.32,1.77) -- cycle (21.32,18.23) -- (21.78,18.50) -- (21.32,18.77) -- cycle (13.32,13.23) -- (13.78,13.50) -- (13.32,13.77) -- cycle (23.32,20.23) -- (23.78,20.50) -- (23.32,20.77) -- cycle (10.32,3.23) -- (10.78,3.50) -- (10.32,3.77) -- cycle (27.32,3.23) -- (27.78,3.50) -- (27.32,3.77) -- cycle (25.32,25.23) -- (25.78,25.50) -- (25.32,25.77) -- cycle (17.32,5.23) -- (17.78,5.50) -- (17.32,5.77) -- cycle (17.32,11.23) -- (17.78,11.50) -- (17.32,11.77) -- cycle (3.32,13.23) -- (3.78,13.50) -- (3.32,13.77) -- cycle (18.32,24.23) -- (18.78,24.50) -- (18.32,24.77) -- cycle (21.32,9.23) -- (21.78,9.50) -- (21.32,9.77) -- cycle (10.32,9.23) -- (10.78,9.50) -- (10.32,9.77) -- cycle (12.32,16.23) -- (12.78,16.50) -- (12.32,16.77) -- cycle (5.32,10.23) -- (5.78,10.50) -- (5.32,10.77) -- cycle (0.32,17.23) -- (0.78,17.50) -- (0.32,17.77) -- cycle (1.32,13.23) -- (1.78,13.50) -- (1.32,13.77) -- cycle (25.32,21.23) -- (25.78,21.50) -- (25.32,21.77) -- cycle (11.32,18.23) -- (11.78,18.50) -- (11.32,18.77) -- cycle (12.32,30.23) -- (12.78,30.50) -- (12.32,30.77) -- cycle (2.32,20.23) -- (2.78,20.50) -- (2.32,20.77) -- cycle (8.32,6.23) -- (8.78,6.50) -- (8.32,6.77) -- cycle (28.32,21.23) -- (28.78,21.50) -- (28.32,21.77) -- cycle (11.32,13.23) -- (11.78,13.50) -- (11.32,13.77) -- cycle (17.32,3.23) -- (17.78,3.50) -- (17.32,3.77) -- cycle (14.32,4.23) -- (14.78,4.50) -- (14.32,4.77) -- cycle (26.32,25.23) -- (26.78,25.50) -- (26.32,25.77) -- cycle (29.32,25.23) -- (29.78,25.50) -- (29.32,25.77) -- cycle (11.32,30.23) -- (11.78,30.50) -- (11.32,30.77) -- cycle (9.32,13.23) -- (9.78,13.50) -- (9.32,13.77) -- cycle (6.32,20.23) -- (6.78,20.50) -- (6.32,20.77) -- cycle (19.32,29.23) -- (19.78,29.50) -- (19.32,29.77) -- cycle (25.32,9.23) -- (25.78,9.50) -- (25.32,9.77) -- cycle (25.32,8.23) -- (25.78,8.50) -- (25.32,8.77) -- cycle (29.32,7.23) -- (29.78,7.50) -- (29.32,7.77) -- cycle (17.32,4.23) -- (17.78,4.50) -- (17.32,4.77) -- cycle (13.32,10.23) -- (13.78,10.50) -- (13.32,10.77) -- cycle (16.32,30.23) -- (16.78,30.50) -- (16.32,30.77) -- cycle (11.32,5.23) -- (11.78,5.50) -- (11.32,5.77) -- cycle (16.32,9.23) -- (16.78,9.50) -- (16.32,9.77) -- cycle (17.32,8.23) -- (17.78,8.50) -- (17.32,8.77) -- cycle (24.32,21.23) -- (24.78,21.50) -- (24.32,21.77) -- cycle (22.32,27.23) -- (22.78,27.50) -- (22.32,27.77) -- cycle (1.32,3.23) -- (1.78,3.50) -- (1.32,3.77) -- cycle (19.32,16.23) -- (19.78,16.50) -- (19.32,16.77) -- cycle (30.32,10.23) -- (30.78,10.50) -- (30.32,10.77) -- cycle (18.32,21.23) -- (18.78,21.50) -- (18.32,21.77) -- cycle (0.32,20.23) -- (0.78,20.50) -- (0.32,20.77) -- cycle (29.32,26.23) -- (29.78,26.50) -- (29.32,26.77) -- cycle (28.32,30.23) -- (28.78,30.50) -- (28.32,30.77) -- cycle (2.32,25.23) -- (2.78,25.50) -- (2.32,25.77) -- cycle (1.32,30.23) -- (1.78,30.50) -- (1.32,30.77) -- cycle (5.32,8.23) -- (5.78,8.50) -- (5.32,8.77) -- cycle (16.32,29.23) -- (16.78,29.50) -- (16.32,29.77) -- cycle (10.32,15.23) -- (10.78,15.50) -- (10.32,15.77) -- cycle (20.32,28.23) -- (20.78,28.50) -- (20.32,28.77) -- cycle (4.32,14.23) -- (4.78,14.50) -- (4.32,14.77) -- cycle (9.32,23.23) -- (9.78,23.50) -- (9.32,23.77) -- cycle (12.32,3.23) -- (12.78,3.50) -- (12.32,3.77) -- cycle (0.32,19.23) -- (0.78,19.50) -- (0.32,19.77) -- cycle (16.32,21.23) -- (16.78,21.50) -- (16.32,21.77) -- cycle (6.32,19.23) -- (6.78,19.50) -- (6.32,19.77) -- cycle (3.32,18.23) -- (3.78,18.50) -- (3.32,18.77) -- cycle (24.32,17.23) -- (24.78,17.50) -- (24.32,17.77) -- cycle (8.32,22.23) -- (8.78,22.50) -- (8.32,22.77) -- cycle (13.32,5.23) -- (13.78,5.50) -- (13.32,5.77) -- cycle (19.32,23.23) -- (19.78,23.50) -- (19.32,23.77) -- cycle (16.32,22.23) -- (16.78,22.50) -- (16.32,22.77) -- cycle (11.32,24.23) -- (11.78,24.50) -- (11.32,24.77) -- cycle (12.32,10.23) -- (12.78,10.50) -- (12.32,10.77) -- cycle (4.32,1.23) -- (4.78,1.50) -- (4.32,1.77) -- cycle (15.32,8.23) -- (15.78,8.50) -- (15.32,8.77) -- cycle (2.32,14.23) -- (2.78,14.50) -- (2.32,14.77) -- cycle (5.32,7.23) -- (5.78,7.50) -- (5.32,7.77) -- cycle (27.32,24.23) -- (27.78,24.50) -- (27.32,24.77) -- cycle (9.32,8.23) -- (9.78,8.50) -- (9.32,8.77) -- cycle (17.32,13.23) -- (17.78,13.50) -- (17.32,13.77) -- cycle (23.32,22.23) -- (23.78,22.50) -- (23.32,22.77) -- cycle (24.32,4.23) -- (24.78,4.50) -- (24.32,4.77) -- cycle (22.32,25.23) -- (22.78,25.50) -- (22.32,25.77) -- cycle (28.32,28.23) -- (28.78,28.50) -- (28.32,28.77) -- cycle (23.32,27.23) -- (23.78,27.50) -- (23.32,27.77) -- cycle (29.32,15.23) -- (29.78,15.50) -- (29.32,15.77) -- cycle (9.32,12.23) -- (9.78,12.50) -- (9.32,12.77) -- cycle (30.32,1.23) -- (30.78,1.50) -- (30.32,1.77) -- cycle (20.32,27.23) -- (20.78,27.50) -- (20.32,27.77) -- cycle (28.32,27.23) -- (28.78,27.50) -- (28.32,27.77) -- cycle (22.32,18.23) -- (22.78,18.50) -- (22.32,18.77) -- cycle (3.32,0.23) -- (3.78,0.50) -- (3.32,0.77) -- cycle (24.32,3.23) -- (24.78,3.50) -- (24.32,3.77) -- cycle (27.32,28.23) -- (27.78,28.50) -- (27.32,28.77) -- cycle (15.32,13.23) -- (15.78,13.50) -- (15.32,13.77) -- cycle (24.32,9.23) -- (24.78,9.50) -- (24.32,9.77) -- cycle (8.32,17.23) -- (8.78,17.50) -- (8.32,17.77) -- cycle (27.32,21.23) -- (27.78,21.50) -- (27.32,21.77) -- cycle (6.32,3.23) -- (6.78,3.50) -- (6.32,3.77) -- cycle (17.32,28.23) -- (17.78,28.50) -- (17.32,28.77) -- cycle (4.32,26.23) -- (4.78,26.50) -- (4.32,26.77) -- cycle (20.32,4.23) -- (20.78,4.50) -- (20.32,4.77) -- cycle (0.32,16.23) -- (0.78,16.50) -- (0.32,16.77) -- cycle (8.32,31.23) -- (8.78,31.50) -- (8.32,31.77) -- cycle (23.32,21.23) -- (23.78,21.50) -- (23.32,21.77) -- cycle (4.32,10.23) -- (4.78,10.50) -- (4.32,10.77) -- cycle (16.32,20.23) -- (16.78,20.50) -- (16.32,20.77) -- cycle (16.32,14.23) -- (16.78,14.50) -- (16.32,14.77) -- cycle (0.32,6.23) -- (0.78,6.50) -- (0.32,6.77) -- cycle (6.32,9.23) -- (6.78,9.50) -- (6.32,9.77) -- cycle (6.32,16.23) -- (6.78,16.50) -- (6.32,16.77) -- cycle (5.32,27.23) -- (5.78,27.50) -- (5.32,27.77) -- cycle (13.32,23.23) -- (13.78,23.50) -- (13.32,23.77) -- cycle (29.32,17.23) -- (29.78,17.50) -- (29.32,17.77) -- cycle (12.32,29.23) -- (12.78,29.50) -- (12.32,29.77) -- cycle (17.32,29.23) -- (17.78,29.50) -- (17.32,29.77) -- cycle (27.32,0.23) -- (27.78,0.50) -- (27.32,0.77) -- cycle (14.32,24.23) -- (14.78,24.50) -- (14.32,24.77) -- cycle (3.32,12.23) -- (3.78,12.50) -- (3.32,12.77) -- cycle (29.32,12.23) -- (29.78,12.50) -- (29.32,12.77) -- cycle (13.32,3.23) -- (13.78,3.50) -- (13.32,3.77) -- cycle (31.32,9.23) -- (31.78,9.50) -- (31.32,9.77) -- cycle (27.32,4.23) -- (27.78,4.50) -- (27.32,4.77) -- cycle (23.32,0.23) -- (23.78,0.50) -- (23.32,0.77) -- cycle (31.32,10.23) -- (31.78,10.50) -- (31.32,10.77) -- cycle (8.32,29.23) -- (8.78,29.50) -- (8.32,29.77) -- cycle (27.32,12.23) -- (27.78,12.50) -- (27.32,12.77) -- cycle (20.32,23.23) -- (20.78,23.50) -- (20.32,23.77) -- cycle (12.32,22.23) -- (12.78,22.50) -- (12.32,22.77) -- cycle (16.32,13.23) -- (16.78,13.50) -- (16.32,13.77) -- cycle (6.32,27.23) -- (6.78,27.50) -- (6.32,27.77) -- cycle (3.32,22.23) -- (3.78,22.50) -- (3.32,22.77) -- cycle (28.32,4.23) -- (28.78,4.50) -- (28.32,4.77) -- cycle (24.32,28.23) -- (24.78,28.50) -- (24.32,28.77) -- cycle (27.32,9.23) -- (27.78,9.50) -- (27.32,9.77) -- cycle (28.32,18.23) -- (28.78,18.50) -- (28.32,18.77) -- cycle (20.32,31.23) -- (20.78,31.50) -- (20.32,31.77) -- cycle (28.32,11.23) -- (28.78,11.50) -- (28.32,11.77) -- cycle (21.32,2.23) -- (21.78,2.50) -- (21.32,2.77) -- cycle (4.32,24.23) -- (4.78,24.50) -- (4.32,24.77) -- cycle (24.32,5.23) -- (24.78,5.50) -- (24.32,5.77) -- cycle (28.32,24.23) -- (28.78,24.50) -- (28.32,24.77) -- cycle (1.32,2.23) -- (1.78,2.50) -- (1.32,2.77) -- cycle (1.32,22.23) -- (1.78,22.50) -- (1.32,22.77) -- cycle (0.32,4.23) -- (0.78,4.50) -- (0.32,4.77) -- cycle (10.32,18.23) -- (10.78,18.50) -- (10.32,18.77) -- cycle (3.32,10.23) -- (3.78,10.50) -- (3.32,10.77) -- cycle (15.32,31.23) -- (15.78,31.50) -- (15.32,31.77) -- cycle (14.32,13.23) -- (14.78,13.50) -- (14.32,13.77) -- cycle (21.32,29.23) -- (21.78,29.50) -- (21.32,29.77) -- cycle (5.32,18.23) -- (5.78,18.50) -- (5.32,18.77) -- cycle (16.32,3.23) -- (16.78,3.50) -- (16.32,3.77) -- cycle (6.32,7.23) -- (6.78,7.50) -- (6.32,7.77) -- cycle (19.32,19.23) -- (19.78,19.50) -- (19.32,19.77) -- cycle (26.32,30.23) -- (26.78,30.50) -- (26.32,30.77) -- cycle (25.32,2.23) -- (25.78,2.50) -- (25.32,2.77) -- cycle (6.32,17.23) -- (6.78,17.50) -- (6.32,17.77) -- cycle (10.32,23.23) -- (10.78,23.50) -- (10.32,23.77) -- cycle (17.32,1.23) -- (17.78,1.50) -- (17.32,1.77) -- cycle (0.32,12.23) -- (0.78,12.50) -- (0.32,12.77) -- cycle (24.32,2.23) -- (24.78,2.50) -- (24.32,2.77) -- cycle (3.32,4.23) -- (3.78,4.50) -- (3.32,4.77) -- cycle (23.32,18.23) -- (23.78,18.50) -- (23.32,18.77) -- cycle (22.32,9.23) -- (22.78,9.50) -- (22.32,9.77) -- cycle (16.32,10.23) -- (16.78,10.50) -- (16.32,10.77) -- cycle (8.32,13.23) -- (8.78,13.50) -- (8.32,13.77) -- cycle (4.32,28.23) -- (4.78,28.50) -- (4.32,28.77) -- cycle (1.32,8.23) -- (1.78,8.50) -- (1.32,8.77) -- cycle (5.32,26.23) -- (5.78,26.50) -- (5.32,26.77) -- cycle (14.32,23.23) -- (14.78,23.50) -- (14.32,23.77) -- cycle (22.32,30.23) -- (22.78,30.50) -- (22.32,30.77) -- cycle (9.32,22.23) -- (9.78,22.50) -- (9.32,22.77) -- cycle (4.32,13.23) -- (4.78,13.50) -- (4.32,13.77) -- cycle (25.32,24.23) -- (25.78,24.50) -- (25.32,24.77) -- cycle (26.32,31.23) -- (26.78,31.50) -- (26.32,31.77) -- cycle (9.32,28.23) -- (9.78,28.50) -- (9.32,28.77) -- cycle (25.32,3.23) -- (25.78,3.50) -- (25.32,3.77) -- cycle (1.32,19.23) -- (1.78,19.50) -- (1.32,19.77) -- cycle (8.32,26.23) -- (8.78,26.50) -- (8.32,26.77) -- cycle (23.32,26.23) -- (23.78,26.50) -- (23.32,26.77) -- cycle (3.32,24.23) -- (3.78,24.50) -- (3.32,24.77) -- cycle (16.32,1.23) -- (16.78,1.50) -- (16.32,1.77) -- cycle (5.32,29.23) -- (5.78,29.50) -- (5.32,29.77) -- cycle (14.32,6.23) -- (14.78,6.50) -- (14.32,6.77) -- cycle (4.32,12.23) -- (4.78,12.50) -- (4.32,12.77) -- cycle (29.32,21.23) -- (29.78,21.50) -- (29.32,21.77) -- cycle (20.32,7.23) -- (20.78,7.50) -- (20.32,7.77) -- cycle (23.32,4.23) -- (23.78,4.50) -- (23.32,4.77) -- cycle (31.32,12.23) -- (31.78,12.50) -- (31.32,12.77) -- cycle (4.32,16.23) -- (4.78,16.50) -- (4.32,16.77) -- cycle (9.32,9.23) -- (9.78,9.50) -- (9.32,9.77) -- cycle (5.32,25.23) -- (5.78,25.50) -- (5.32,25.77) -- cycle (4.32,18.23) -- (4.78,18.50) -- (4.32,18.77) -- cycle (14.32,17.23) -- (14.78,17.50) -- (14.32,17.77) -- cycle (22.32,22.23) -- (22.78,22.50) -- (22.32,22.77) -- cycle (19.32,26.23) -- (19.78,26.50) -- (19.32,26.77) -- cycle (18.32,23.23) -- (18.78,23.50) -- (18.32,23.77) -- cycle (28.32,3.23) -- (28.78,3.50) -- (28.32,3.77) -- cycle (4.32,7.23) -- (4.78,7.50) -- (4.32,7.77) -- cycle (10.32,21.23) -- (10.78,21.50) -- (10.32,21.77) -- cycle (27.32,31.23) -- (27.78,31.50) -- (27.32,31.77) -- cycle (31.32,23.23) -- (31.78,23.50) -- (31.32,23.77) -- cycle (30.32,6.23) -- (30.78,6.50) -- (30.32,6.77) -- cycle (7.32,0.23) -- (7.78,0.50) -- (7.32,0.77) -- cycle (22.32,4.23) -- (22.78,4.50) -- (22.32,4.77) -- cycle (5.32,15.23) -- (5.78,15.50) -- (5.32,15.77) -- cycle (24.32,24.23) -- (24.78,24.50) -- (24.32,24.77) -- cycle (3.32,31.23) -- (3.78,31.50) -- (3.32,31.77) -- cycle (2.32,12.23) -- (2.78,12.50) -- (2.32,12.77) -- cycle (25.32,1.23) -- (25.78,1.50) -- (25.32,1.77) -- cycle (11.32,29.23) -- (11.78,29.50) -- (11.32,29.77) -- cycle (25.32,18.23) -- (25.78,18.50) -- (25.32,18.77) -- cycle (30.32,12.23) -- (30.78,12.50) -- (30.32,12.77) -- cycle (29.32,5.23) -- (29.78,5.50) -- (29.32,5.77) -- cycle (10.32,7.23) -- (10.78,7.50) -- (10.32,7.77) -- cycle (2.32,26.23) -- (2.78,26.50) -- (2.32,26.77) -- cycle (2.32,0.23) -- (2.78,0.50) -- (2.32,0.77) -- cycle (5.32,0.23) -- (5.78,0.50) -- (5.32,0.77) -- cycle (7.32,5.23) -- (7.78,5.50) -- (7.32,5.77) -- cycle (7.32,4.23) -- (7.78,4.50) -- (7.32,4.77) -- cycle (29.32,22.23) -- (29.78,22.50) -- (29.32,22.77) -- cycle (21.32,28.23) -- (21.78,28.50) -- (21.32,28.77) -- cycle (22.32,5.23) -- (22.78,5.50) -- (22.32,5.77) -- cycle (0.32,10.23) -- (0.78,10.50) -- (0.32,10.77) -- cycle (7.32,13.23) -- (7.78,13.50) -- (7.32,13.77) -- cycle (7.32,15.23) -- (7.78,15.50) -- (7.32,15.77) -- cycle (17.32,0.23) -- (17.78,0.50) -- (17.32,0.77) -- cycle (12.32,13.23) -- (12.78,13.50) -- (12.32,13.77) -- cycle (22.32,17.23) -- (22.78,17.50) -- (22.32,17.77) -- cycle (19.32,5.23) -- (19.78,5.50) -- (19.32,5.77) -- cycle (14.32,11.23) -- (14.78,11.50) -- (14.32,11.77) -- cycle (20.32,3.23) -- (20.78,3.50) -- (20.32,3.77) -- cycle (4.32,4.23) -- (4.78,4.50) -- (4.32,4.77) -- cycle (21.32,3.23) -- (21.78,3.50) -- (21.32,3.77) -- cycle (13.32,22.23) -- (13.78,22.50) -- (13.32,22.77) -- cycle (22.32,29.23) -- (22.78,29.50) -- (22.32,29.77) -- cycle (1.32,9.23) -- (1.78,9.50) -- (1.32,9.77) -- cycle (10.32,1.23) -- (10.78,1.50) -- (10.32,1.77) -- cycle (15.32,5.23) -- (15.78,5.50) -- (15.32,5.77) -- cycle (28.32,1.23) -- (28.78,1.50) -- (28.32,1.77) -- cycle (19.32,10.23) -- (19.78,10.50) -- (19.32,10.77) -- cycle (29.32,1.23) -- (29.78,1.50) -- (29.32,1.77) -- cycle (18.32,19.23) -- (18.78,19.50) -- (18.32,19.77) -- cycle (21.32,15.23) -- (21.78,15.50) -- (21.32,15.77) -- cycle (7.32,22.23) -- (7.78,22.50) -- (7.32,22.77) -- cycle (16.32,11.23) -- (16.78,11.50) -- (16.32,11.77) -- cycle (2.32,30.23) -- (2.78,30.50) -- (2.32,30.77) -- cycle (3.32,7.23) -- (3.78,7.50) -- (3.32,7.77) -- cycle (26.32,17.23) -- (26.78,17.50) -- (26.32,17.77) -- cycle (17.32,12.23) -- (17.78,12.50) -- (17.32,12.77) -- cycle (11.32,17.23) -- (11.78,17.50) -- (11.32,17.77) -- cycle (31.32,20.23) -- (31.78,20.50) -- (31.32,20.77) -- cycle (5.32,30.23) -- (5.78,30.50) -- (5.32,30.77) -- cycle (8.32,3.23) -- (8.78,3.50) -- (8.32,3.77) -- cycle (15.32,28.23) -- (15.78,28.50) -- (15.32,28.77) -- cycle (30.32,4.23) -- (30.78,4.50) -- (30.32,4.77) -- cycle (25.32,5.23) -- (25.78,5.50) -- (25.32,5.77) -- cycle (27.32,23.23) -- (27.78,23.50) -- (27.32,23.77) -- cycle (14.32,10.23) -- (14.78,10.50) -- (14.32,10.77) -- cycle (18.32,7.23) -- (18.78,7.50) -- (18.32,7.77) -- cycle (10.32,28.23) -- (10.78,28.50) -- (10.32,28.77) -- cycle (4.32,2.23) -- (4.78,2.50) -- (4.32,2.77) -- cycle (21.32,21.23) -- (21.78,21.50) -- (21.32,21.77) -- cycle (7.32,12.23) -- (7.78,12.50) -- (7.32,12.77) -- cycle (8.32,25.23) -- (8.78,25.50) -- (8.32,25.77) -- cycle (4.32,23.23) -- (4.78,23.50) -- (4.32,23.77) -- cycle (31.32,30.23) -- (31.78,30.50) -- (31.32,30.77) -- cycle (0.32,23.23) -- (0.78,23.50) -- (0.32,23.77) -- cycle (14.32,2.23) -- (14.78,2.50) -- (14.32,2.77) -- cycle (6.32,28.23) -- (6.78,28.50) -- (6.32,28.77) -- cycle (25.32,16.23) -- (25.78,16.50) -- (25.32,16.77) -- cycle (18.32,6.23) -- (18.78,6.50) -- (18.32,6.77) -- cycle (3.32,25.23) -- (3.78,25.50) -- (3.32,25.77) -- cycle (21.32,20.23) -- (21.78,20.50) -- (21.32,20.77) -- cycle (31.32,4.23) -- (31.78,4.50) -- (31.32,4.77) -- cycle (1.32,26.23) -- (1.78,26.50) -- (1.32,26.77) -- cycle (16.32,31.23) -- (16.78,31.50) -- (16.32,31.77) -- cycle (9.32,19.23) -- (9.78,19.50) -- (9.32,19.77) -- cycle (11.32,12.23) -- (11.78,12.50) -- (11.32,12.77) -- cycle (18.32,15.23) -- (18.78,15.50) -- (18.32,15.77) -- cycle (19.32,1.23) -- (19.78,1.50) -- (19.32,1.77) -- cycle (12.32,17.23) -- (12.78,17.50) -- (12.32,17.77) -- cycle (12.32,2.23) -- (12.78,2.50) -- (12.32,2.77) -- cycle (6.32,14.23) -- (6.78,14.50) -- (6.32,14.77) -- cycle (19.32,31.23) -- (19.78,31.50) -- (19.32,31.77) -- cycle (29.32,2.23) -- (29.78,2.50) -- (29.32,2.77) -- cycle (12.32,23.23) -- (12.78,23.50) -- (12.32,23.77) -- cycle (31.32,19.23) -- (31.78,19.50) -- (31.32,19.77) -- cycle (15.32,30.23) -- (15.78,30.50) -- (15.32,30.77) -- cycle (9.32,29.23) -- (9.78,29.50) -- (9.32,29.77) -- cycle (3.32,15.23) -- (3.78,15.50) -- (3.32,15.77) -- cycle (23.32,3.23) -- (23.78,3.50) -- (23.32,3.77) -- cycle (23.32,28.23) -- (23.78,28.50) -- (23.32,28.77) -- cycle (31.32,31.23) -- (31.78,31.50) -- (31.32,31.77) -- cycle (25.32,27.23) -- (25.78,27.50) -- (25.32,27.77) -- cycle (20.32,30.23) -- (20.78,30.50) -- (20.32,30.77) -- cycle (12.32,7.23) -- (12.78,7.50) -- (12.32,7.77) -- cycle (3.32,23.23) -- (3.78,23.50) -- (3.32,23.77) -- cycle (15.32,20.23) -- (15.78,20.50) -- (15.32,20.77) -- cycle (26.32,28.23) -- (26.78,28.50) -- (26.32,28.77) -- cycle (2.32,3.23) -- (2.78,3.50) -- (2.32,3.77) -- cycle (31.32,29.23) -- (31.78,29.50) -- (31.32,29.77) -- cycle (10.32,4.23) -- (10.78,4.50) -- (10.32,4.77) -- cycle (24.32,11.23) -- (24.78,11.50) -- (24.32,11.77) -- cycle (22.32,3.23) -- (22.78,3.50) -- (22.32,3.77) -- cycle (4.32,6.23) -- (4.78,6.50) -- (4.32,6.77) -- cycle (31.32,11.23) -- (31.78,11.50) -- (31.32,11.77) -- cycle (29.32,20.23) -- (29.78,20.50) -- (29.32,20.77) -- cycle (11.32,22.23) -- (11.78,22.50) -- (11.32,22.77) -- cycle (13.32,18.23) -- (13.78,18.50) -- (13.32,18.77) -- cycle (29.32,30.23) -- (29.78,30.50) -- (29.32,30.77) -- cycle (15.32,17.23) -- (15.78,17.50) -- (15.32,17.77) -- cycle (23.32,16.23) -- (23.78,16.50) -- (23.32,16.77) -- cycle (24.32,18.23) -- (24.78,18.50) -- (24.32,18.77) -- cycle (1.32,28.23) -- (1.78,28.50) -- (1.32,28.77) -- cycle (3.32,16.23) -- (3.78,16.50) -- (3.32,16.77) -- cycle (15.32,29.23) -- (15.78,29.50) -- (15.32,29.77) -- cycle (20.32,1.23) -- (20.78,1.50) -- (20.32,1.77) -- cycle (28.32,9.23) -- (28.78,9.50) -- (28.32,9.77) -- cycle (15.32,6.23) -- (15.78,6.50) -- (15.32,6.77) -- cycle (7.32,20.23) -- (7.78,20.50) -- (7.32,20.77) -- cycle (13.32,28.23) -- (13.78,28.50) -- (13.32,28.77) -- cycle (26.32,11.23) -- (26.78,11.50) -- (26.32,11.77) -- cycle (17.32,25.23) -- (17.78,25.50) -- (17.32,25.77) -- cycle (30.32,11.23) -- (30.78,11.50) -- (30.32,11.77) -- cycle (13.32,7.23) -- (13.78,7.50) -- (13.32,7.77) -- cycle (7.32,19.23) -- (7.78,19.50) -- (7.32,19.77) -- cycle (27.32,30.23) -- (27.78,30.50) -- (27.32,30.77) -- cycle (17.32,20.23) -- (17.78,20.50) -- (17.32,20.77) -- cycle (17.32,10.23) -- (17.78,10.50) -- (17.32,10.77) -- cycle (24.32,7.23) -- (24.78,7.50) -- (24.32,7.77) -- cycle (7.32,2.23) -- (7.78,2.50) -- (7.32,2.77) -- cycle (0.32,5.23) -- (0.78,5.50) -- (0.32,5.77) -- cycle (14.32,25.23) -- (14.78,25.50) -- (14.32,25.77) -- cycle (2.32,11.23) -- (2.78,11.50) -- (2.32,11.77) -- cycle (2.32,13.23) -- (2.78,13.50) -- (2.32,13.77) -- cycle (28.32,12.23) -- (28.78,12.50) -- (28.32,12.77) -- cycle (0.32,25.23) -- (0.78,25.50) -- (0.32,25.77) -- cycle (7.32,17.23) -- (7.78,17.50) -- (7.32,17.77) -- cycle (30.32,25.23) -- (30.78,25.50) -- (30.32,25.77) -- cycle (7.32,7.23) -- (7.78,7.50) -- (7.32,7.77) -- cycle (8.32,10.23) -- (8.78,10.50) -- (8.32,10.77) -- cycle (5.32,13.23) -- (5.78,13.50) -- (5.32,13.77) -- cycle (7.32,23.23) -- (7.78,23.50) -- (7.32,23.77) -- cycle (25.32,23.23) -- (25.78,23.50) -- (25.32,23.77) -- cycle (29.32,16.23) -- (29.78,16.50) -- (29.32,16.77) -- cycle (13.32,6.23) -- (13.78,6.50) -- (13.32,6.77) -- cycle (18.32,26.23) -- (18.78,26.50) -- (18.32,26.77) -- cycle (1.32,10.23) -- (1.78,10.50) -- (1.32,10.77) -- cycle (5.32,21.23) -- (5.78,21.50) -- (5.32,21.77) -- cycle (3.32,21.23) -- (3.78,21.50) -- (3.32,21.77) -- cycle (15.32,18.23) -- (15.78,18.50) -- (15.32,18.77) -- cycle (28.32,31.23) -- (28.78,31.50) -- (28.32,31.77) -- cycle (18.32,9.23) -- (18.78,9.50) -- (18.32,9.77) -- cycle;
\end{tikzpicture}


==> assets/lorr/random-05-summary-key-points.tex <==
\node[lorr value note,anchor=south west,xshift=2pt] at (axis cs:0,54) {54};
\draw[black!45,line width=0.35pt] (axis cs:7,3231) -- (axis cs:7,3800);
\node[lorr value note,anchor=south,yshift=0pt] at (axis cs:7,3800) {3,231};
\node[lorr value note] at (axis cs:14,\LorrRFiveMean) {\LorrRFiveMeanLabel};


==> figures/method_diagram.tex <==
\begin{tikzpicture}
\node[ga number] at (0.3,4.98) {1};
\node[inner sep=0pt] at (0.85,4.98) {\usebox{\GaUserIcon}};
\node[ga block,anchor=west,font=\scriptsize\sffamily\bfseries] at (1.3,5.5)
  {User};
\node[ga block,anchor=north west,align=left] at (1.3,5.3)
  {1. Env\\2. Constraint\\3. Objective\\4. Seed Algorithm};
\draw[ga arrow] (3.1,4.98) -- (4.03,4.98);

\node[ga number] at (4.46,4.98) {2};
\fill[black!80,rounded corners=1.5pt] (4.71,4.77) rectangle (5.31,5.19);
\node[font=\scriptsize\ttfamily\bfseries,text=white,anchor=west,
  inner sep=0pt] at (4.8,4.98) {>\_};
\node[ga block,anchor=west,font=\scriptsize\sffamily\bfseries] at (5.51,5.5)
  {Coding Agent};
\node[ga step,anchor=west] at (5.51,5.07) {Propose};
\node[ga step,anchor=west] at (7.29,5.07) {Implement};
\node[ga step,anchor=west] at (7.29,4.45) {Evaluate};
\node[ga step,anchor=west] at (5.51,4.45) {Diagnose};
\coordinate (ring) at (6.87,4.76);
\foreach \from in {125,35,-55,-145}
  \draw[ga ring] (ring) ++(\from:0.32)
    arc[start angle=\from,end angle=\from-70,radius=0.32];
\draw[ga arrow] (8.62,4.98) -- (9.55,4.98);

\node[ga number] at (10,4.98) {3};
\node[inner sep=0pt] at (10.5,4.98) {\usebox{\GaCodeIcon}};
\node[ga block,anchor=west,font=\scriptsize\sffamily\bfseries] at (10.95,5.5)
  {Policy as Code};
\begin{scope}
  \clip[rounded corners=3pt] (10.95,4.35) rectangle (13.8,5.29);
  \fill[black!82] (10.95,4.35) rectangle (13.8,5.29);
  \fill[black!66] (10.95,5.09) rectangle (13.8,5.29);
\end{scope}
\fill[macRed] (11.08,5.19) circle (0.042);
\fill[macYellow] (11.22,5.19) circle (0.042);
\fill[macGreen] (11.36,5.19) circle (0.042);
\node[ga codeline] at (11.03,4.91) {const size\_t attempts =};
\node[ga codeline] at (11.03,4.72) {\phantom{xx}allow\_detour ? kMax...};
\node[ga codeline] at (11.03,4.53)
  {\phantom{xxxxxxxxxxxxxxx}: size\_t\{1\};};
\end{tikzpicture}

